A mathematical model for universal semantics

We characterize the meaning of words with language-independent numerical fingerprints, through a mathematical analysis of recurring patterns in texts. Approximating texts by Markov processes on a long-range time scale, we are able to extract topics, discover synonyms, and sketch semantic fields from a particular document of moderate length, without consulting external knowledge-base or thesaurus. Our Markov semantic model allows us to represent each topical concept by a low-dimensional vector, interpretable as algebraic invariants in succinct statistical operations on the document, targeting local environments of individual words. These language-independent semantic representations enable a robot reader to both understand short texts in a given language (automated question-answering) and match medium-length texts across different languages (automated word translation). Our semantic fingerprints quantify local meaning of words in 14 representative languages across 5 major language families, suggesting a universal and cost-effective mechanism by which human languages are processed at the semantic level. Our protocols and source codes are publicly available on https://github.com/yajun-zhou/linguae-naturalis-principia-mathematica

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[width=10.66cm,y=.7cm, xtick=\empty, ytick=\empty,ymax=1,ymin=0,xmin=0,
xmax=681868,ycomb,
bar width=.001pt
]
\addplot[draw=red]
coordinates
{(3098.5,1)(15385.5,1)(15484.5,1)(16370.5,1)(16848.5,1)(17071.5,1)(18266.5,1)(25749.5,1)(27032.5,1)(27265.5,1)(29810.5,1)(30030.5,1)(30254.5,1)(30493.5,1)(31726.5,1)(31922.5,1)(32123.5,1)(32543.5,1)(33395.5,1)(46416.5,1)(46480.5,1)(46564.5,1)(47137.5,1)(47879.5,1)(48036.5,1)(48209.5,1)(49797.5,1)(50949.5,1)(51908.5,1)(52477.5,1)(53158.5,1)(53791.5,1)(54074.5,1)(54288.5,1)(54826.5,1)(56675.5,1)(64847.5,1)(65097.5,1)(65564.5,1)(70720.5,1)(70791.5,1)(71969.5,1)(73557.5,1)(73886.5,1)(84320.5,1)(86436.5,1)(87099.5,1)(95752.5,1)(96374.5,1)(96702.5,1)(97096.5,1)(98086.5,1)(98532.5,1)(98848.5,1)(101051.,1)(104694.,1)(117094.,1)(117416.,1)(117528.,1)(122347.,1)(124010.,1)(124076.,1)(143716.,1)(143783.,1)(144688.,1)(145751.,1)(147017.,1)(148896.,1)(158510.,1)(162964.,1)(163300.,1)(163608.,1)(165180.,1)(169520.,1)(170164.,1)(170531.,1)(170688.,1)(173688.,1)(173722.,1)(178544.,1)(195070.,1)(195096.,1)(196593.,1)(198051.,1)(202241.,1)(202536.,1)(202614.,1)(203846.,1)(205290.,1)(206584.,1)(206729.,1)(207415.,1)(207445.,1)(208086.,1)(208477.,1)(209328.,1)(210132.,1)(222319.,1)(223835.,1)(225012.,1)(226592.,1)(227116.,1)(227458.,1)(227842.,1)(227940.,1)(230570.,1)(231155.,1)(231443.,1)(232285.,1)(232540.,1)(233089.,1)(233599.,1)(235419.,1)(235970.,1)(237748.,1)(239038.,1)(239713.,1)(239991.,1)(242810.,1)(242837.,1)(243731.,1)(243990.,1)(245357.,1)(246271.,1)(246657.,1)(246935.,1)(247247.,1)(252726.,1)(255187.,1)(255468.,1)(256568.,1)(256944.,1)(259741.,1)(260017.,1)(263094.,1)(265059.,1)(265833.,1)(266138.,1)(298227.,1)(307141.,1)(310956.,1)(316995.,1)(317063.,1)(323751.,1)(323990.,1)(324444.,1)(326005.,1)(326885.,1)(337299.,1)(362223.,1)(363957.,1)(363967.,1)(364520.,1)(364540.,1)(365338.,1)(372211.,1)(372773.,1)(372930.,1)(373248.,1)(379285.,1)(379454.,1)(379761.,1)(382463.,1)(383283.,1)(384334.,1)(386065.,1)(386551.,1)(388957.,1)(390343.,1)(391202.,1)(392806.,1)(394635.,1)(395467.,1)(396124.,1)(396271.,1)(396833.,1)(400795.,1)(403749.,1)(414389.,1)(418367.,1)(453854.,1)(454162.,1)(472531.,1)(472882.,1)(480767.,1)(481785.,1)(485583.,1)(485678.,1)(486968.,1)(491283.,1)(493310.,1)(493428.,1)(493594.,1)(494648.,1)(494972.,1)(496872.,1)(497379.,1)(497639.,1)(498695.,1)(498948.,1)(504520.,1)(506901.,1)(507324.,1)(509062.,1)(510698.,1)(513536.,1)(516286.,1)(519593.,1)(524098.,1)(525375.,1)(525882.,1)(526411.,1)(528731.,1)(529353.,1)(530593.,1)(531630.,1)(532784.,1)(534568.,1)(534923.,1)(540271.,1)(547785.,1)(548746.,1)(548964.,1)(550788.,1)(551742.,1)(552583.,1)(557907.,1)(559641.,1)(566906.,1)(568455.,1)(568931.,1)(578580.,1)(580437.,1)(582392.,1)(583444.,1)(584072.,1)(584656.,1)(584789.,1)(585127.,1)(585913.,1)(587735.,1)(590597.,1)(591352.,1)(593652.,1)(594556.,1)(595122.,1)(599482.,1)(599956.,1)(602204.,1)(602458.,1)(602690.,1)(603535.,1)(604766.,1)(606611.,1)(607094.,1)(608592.,1)(608823.,1)(609589.,1)(609648.,1)(610386.,1)(610812.,1)(611545.,1)(611725.,1)(611835.,1)(613019.,1)(613197.,1)(613397.,1)(614334.,1)(630119.,1)(639345.,1)(639528.,1)(650132.,1)(652659.,1)(653460.,1)(653610.,1)(654071.,1)(654565.,1)(654860.,1)(655835.,1)(658249.,1)(660441.,1)(664327.,1)(666083.,1)(667729.,1)(667778.,1)(671634.,1)(672342.,1)(672437.,1)(675677.,1)(675971.,1)(678788.,1)};
\legend{\hspace{-1.75em}\scriptsize{$ \mathsf W_i=\text{Jane}(\varnothing|\text{'s})$}}
\end{axis}
\end{tikzpicture}

\noindent\hspace{-.25em}\vspace{-.1em}
\begin{tikzpicture}\begin{axis}[width=10.66cm,y=.7cm, xtick=\empty, ytick=\empty,ymax=1,ymin=0,xmin=0,
xmax=681868,ycomb,bar width=.001pt]
\addplot[draw=gray]
coordinates
{(2374.5,1)(3036.5,1)(3343.5,1)(11930.5,1)(17503.5,1)(19003.5,1)(20485.5,1)(20964.5,1)(21231.5,1)(22043.5,1)(26546.5,1)(29195.5,1)(31405.5,1)(31485.5,1)(33247.5,1)(34589.5,1)(34804.5,1)(37589.5,1)(43329.5,1)(45605.5,1)(47679.5,1)(48308.5,1)(51358.5,1)(57812.5,1)(58955.5,1)(59815.5,1)(60033.5,1)(61283.5,1)(61442.5,1)(64314.5,1)(65767.5,1)(67474.5,1)(76983.5,1)(78781.5,1)(81012.5,1)(81217.5,1)(82917.5,1)(89093.5,1)(89698.5,1)(93085.5,1)(97257.5,1)(97327.5,1)(103399.,1)(109046.,1)(110771.,1)(111925.,1)(118694.,1)(119056.,1)(124196.,1)(129483.,1)(130385.,1)(132067.,1)(134793.,1)(137603.,1)(137727.,1)(143610.,1)(145389.,1)(149858.,1)(150827.,1)(151300.,1)(151445.,1)(152219.,1)(155496.,1)(162430.,1)(163410.,1)(163995.,1)(164531.,1)(166717.,1)(167954.,1)(170938.,1)(171093.,1)(175716.,1)(178766.,1)(185873.,1)(187946.,1)(188810.,1)(190911.,1)(196200.,1)(196721.,1)(197817.,1)(201366.,1)(201432.,1)(202517.,1)(204140.,1)(208256.,1)(209206.,1)(211261.,1)(211480.,1)(211546.,1)(213757.,1)(214211.,1)(216665.,1)(216966.,1)(217918.,1)(218978.,1)(221405.,1)(221658.,1)(222633.,1)(223816.,1)(223929.,1)(224165.,1)(224386.,1)(226713.,1)(227527.,1)(230145.,1)(231469.,1)(232675.,1)(233503.,1)(235383.,1)(236520.,1)(237792.,1)(237848.,1)(242094.,1)(247394.,1)(248844.,1)(251529.,1)(254401.,1)(260370.,1)(260945.,1)(262128.,1)(262338.,1)(265762.,1)(269462.,1)(270958.,1)(277557.,1)(285600.,1)(289492.,1)(291189.,1)(299098.,1)(299526.,1)(300728.,1)(304226.,1)(310454.,1)(311480.,1)(313939.,1)(315535.,1)(317976.,1)(318132.,1)(323536.,1)(325100.,1)(326841.,1)(328553.,1)(330534.,1)(332716.,1)(333907.,1)(335275.,1)(341231.,1)(344893.,1)(346198.,1)(347610.,1)(349940.,1)(351733.,1)(351876.,1)(358308.,1)(359608.,1)(365120.,1)(367932.,1)(382724.,1)(383586.,1)(386103.,1)(386683.,1)(387822.,1)(395001.,1)(395699.,1)(400390.,1)(401454.,1)(404200.,1)(410507.,1)(411909.,1)(413168.,1)(415125.,1)(417092.,1)(419617.,1)(420803.,1)(423462.,1)(424386.,1)(426581.,1)(427983.,1)(430413.,1)(431971.,1)(432137.,1)(432644.,1)(438226.,1)(439331.,1)(439471.,1)(446073.,1)(446114.,1)(446571.,1)(448581.,1)(450168.,1)(450531.,1)(451326.,1)(451366.,1)(451466.,1)(452454.,1)(453581.,1)(456889.,1)(457968.,1)(459555.,1)(463824.,1)(466066.,1)(469665.,1)(470215.,1)(475149.,1)(477077.,1)(479433.,1)(484199.,1)(489194.,1)(489448.,1)(491104.,1)(492307.,1)(503351.,1)(504019.,1)(506321.,1)(512910.,1)(515248.,1)(519350.,1)(523347.,1)(529874.,1)(536482.,1)(541986.,1)(544911.,1)(548792.,1)(550368.,1)(554617.,1)(554917.,1)(555457.,1)(560038.,1)(562258.,1)(564989.,1)(566401.,1)(566888.,1)(567064.,1)(577295.,1)(580372.,1)(580986.,1)(585940.,1)(585968.,1)(586486.,1)(587847.,1)(592334.,1)(593278.,1)(595054.,1)(596216.,1)(597011.,1)(599288.,1)(600822.,1)(601088.,1)(602499.,1)(605265.,1)(605460.,1)(609067.,1)(615458.,1)(615529.,1)(616550.,1)(618152.,1)(629698.,1)(631228.,1)(641820.,1)(648836.,1)(648994.,1)(649780.,1)(652030.,1)(653231.,1)(655111.,1)(655241.,1)(655347.,1)(658979.,1)(660436.,1)(660527.,1)(665546.,1)(666755.,1)(670115.,1)(670988.,1)(671297.,1)(671629.,1)(672569.,1)(675557.,1)(679109.,1)(679911.,1)(680758.,1)(680781.,1)};
\legend{\hspace{-1.75em}\scriptsize{$ \mathsf W_j=\text{than}$}}\end{axis}
\end{tikzpicture}

\end{center}
\vspace{-1.5em}
\noindent\begin{center}{\scriptsize (a)}\end{center}
\vspace{-.25em}

\begin{tikzpicture}
\begin{axis}[xlabel style={yshift=.35cm},ylabel style={yshift=-.5cm},xlabel={\scriptsize{\# \textit{than} in a block}},ylabel=\raisebox{-0em}{\scriptsize \# blocks},xtick=data,tiny,
height=2.75cm,width=10.65cm,ymin=0,ymax=280,
ybar,xtick align=inside,bar width=12
]\addplot[draw=gray,fill=orange!50!white]
coordinates
{(0,64)(1,182)(2,248)(3,200)(4,150)(5,78)(6,54)(7,12)(8,8)(9,4)};
\end{axis}
\begin{axis}[xtick=data,tiny,
height=2.75cm,width=10.65cm,ymin=0,ymax=280]
\addplot[blue,mark=*]
coordinates
{(0,62.2872)(1,172.909)(2,239.998)(3,222.078)(4,154.122)(5,85.5686)(6,39.5898)(7,15.7002)(8,5.44796)(9,1.68039)};
\end{axis}
\end{tikzpicture}
\vspace{-1.5em}
\noindent\begin{center}{\scriptsize (b)}\end{center}
\vspace{-.75em}

\vspace{-0em}

\begin{minipage}{0.5\textwidth}\begin{tikzpicture}
\begin{semilogyaxis}[xlabel style={yshift=.35cm},ylabel style={yshift=-.5cm},xlabel={\scriptsize$ L_{ii}$},ylabel={\scriptsize Counts},xtick={0,5000,10000,15000},tiny,xmin=0,xmax=17000,
height=2.75cm,width=6.1cm,ymin=0.5,xmin=-250,ymax=150,
const plot,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},minor x tick num=4,scaled x ticks=false
]\addplot[draw=gray,fill=orange!50!white]
coordinates
{(0,0.1)(0,99)(500,99)(500,0.1)(500,0.1)(500,56)(1000,56)(1000,0.1)(1000,0.1)(1000,30)(1500,30)(1500,0.1)(1500,0.1)(1500,29)(2000,29)(2000,0.1)(2000,0.1)(2000,11)(2500,11)(2500,0.1)(2500,0.1)(2500,12)(3000,12)(3000,0.1)(3000,0.1)(3000,3)(3500,3)(3500,0.1)(3500,0.1)(3500,7)(4000,7)(4000,0.1)(4000,0.1)(4000,6)(4500,6)(4500,0.1)(4500,0.1)(4500,2)(5000,2)(5000,0.1)(5000,0.1)(5000,4)(5500,4)(5500,0.1)(5500,0.1)(5500,1)(6000,1)(6000,0.1)(6000,0.1)(6000,2)(6500,2)(6500,0.1)(6500,0.1)(6500,2)(7000,2)(7000,0.1)(7000,0.1)(7000,2)(7500,2)(7500,0.1)(7500,0.1)(7500,2)(8000,2)(8000,0.1)(8000,0.1)(8000,1)(8500,1)(8500,0.1)(8500,0.1)(8500,2)(9000,2)(9000,0.1)(9000,0.1)(9000,1)(9500,1)(9500,0.1)(9500,0.1)(9500,2)(10000,2)(10000,0.1)(10000,0.1)(10000,2)(10500,2)(10500,0.1)(10500,0.1)(10500,2)(11000,2)(11000,0.1)(11000,0.1)(11000,0)(11500,0)(11500,0.1)(11500,0.1)(11500,0)(12000,0)(12000,0.1)(12000,0.1)(12000,3)(12500,3)(12500,0.1)(12500,0.1)(12500,0)(13000,0)(13000,0.1)(13000,0.1)(13000,1)(13500,1)(13500,0.1)(13500,0.1)(13500,0)(14000,0)(14000,0.1)(14000,0.1)(14000,0)(14500,0)(14500,0.1)(14500,0.1)(14500,0)(15000,0)(15000,0.1)(15000,0.1)(15000,0)(15500,0)(15500,0.1)(15500,0.1)(15500,1)(16000,1)(16000,0.1)(16000,0.1)(16000,0)(16500,0)(16500,0.1)(16500,0.1)(16500,1)(17000,1)(17000,0.1)(17000,0.1)(17000,0)(17500,0)(17500,0.1)(17500,0.1)(17500,0)(18000,0)(18000,0.1)(18000,0.1)(18000,1)(18500,1)(18500,0.1)(18500,0.1)(18500,0)(19000,0)(19000,0.1)(19000,0.1)(19000,0)(19500,0)(19500,0.1)(19500,0.1)(19500,1)(20000,1)(20000,0.1)(20000,0.1)(20000,0)(20500,0)(20500,0.1)(20500,0.1)(20500,0)(21000,0)(21000,0.1)(21000,0.1)(21000,0)(21500,0)(21500,0.1)(21500,0.1)(21500,0)(22000,0)(22000,0.1)(22000,0.1)(22000,0)(22500,0)(22500,0.1)(22500,0.1)(22500,0)(23000,0)(23000,0.1)(23000,0.1)(23000,0)(23500,0)(23500,0.1)(23500,0.1)(23500,0)(24000,0)(24000,0.1)(24000,0.1)(24000,0)(24500,0)(24500,0.1)(24500,0.1)(24500,1)(25000,1)(25000,0.1)(25000,0.1)(25000,0)(25500,0)(25500,0.1)(25500,0.1)(25500,0)(26000,0)(26000,0.1)(26000,0.1)(26000,0)(26500,0)(26500,0.1)(26500,0.1)(26500,0)(27000,0)(27000,0.1)(27000,0.1)(27000,0)(27500,0)(27500,0.1)(27500,0.1)(27500,0)(28000,0)(28000,0.1)(28000,0.1)(28000,0)(28500,0)(28500,0.1)(28500,0.1)(28500,0)(29000,0)(29000,0.1)(29000,0.1)(29000,0)(29500,0)(29500,0.1)(29500,0.1)(29500,0)(30000,0)(30000,0.1)(30000,0.1)(30000,0)(30500,0)(30500,0.1)(30500,0.1)(30500,0)(31000,0)(31000,0.1)(31000,0.1)(31000,0)(31500,0)(31500,0.1)(31500,0.1)(31500,0)(32000,0)(32000,0.1)(32000,0.1)(32000,1)(32500,1)(32500,0.1)(32500,0.1)(32500,0)(33000,0)(33000,0.1)(33000,0.1)(33000,0)(33500,0)(33500,0.1)(33500,0.1)(33500,0)(34000,0)(34000,0.1)(34000,0.1)(34000,0)(34500,0)(34500,0.1)(34500,0.1)(34500,0)(35000,0)(35000,0.1)(35000,0.1)(35000,1)(35500,1)(35500,0.1)};
\end{semilogyaxis}
\begin{semilogyaxis}[xtick={0,5000,15000},tiny,xmin=0,xmax=17000,
height=2.75cm,width=6.1cm,ymin=0.5,xmin=-250,ymax=150,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false]
\addplot[blue, thick] coordinates
{(0,62.0707)(100,59.4609)(200,56.9608)(300,54.5658)(400,52.2716)(500,50.0737)(600,47.9683)(700,45.9515)(800,44.0194)(900,42.1686)(1000,40.3955)(1100,38.6971)(1200,37.07)(1300,35.5114)(1400,34.0183)(1500,32.5879)(1600,31.2177)(1700,29.9051)(1800,28.6478)(1900,27.4432)(2000,26.2894)(2100,25.184)(2200,24.1251)(2300,23.1107)(2400,22.139)(2500,21.2082)(2600,20.3165)(2700,19.4622)(2800,18.6439)(2900,17.86)(3000,17.1091)(3100,16.3897)(3200,15.7006)(3300,15.0404)(3400,14.408)(3500,13.8022)(3600,13.2219)(3700,12.666)(3800,12.1334)(3900,11.6233)(4000,11.1346)(4100,10.6664)(4200,10.2179)(4300,9.78829)(4400,9.37674)(4500,8.98248)(4600,8.6048)(4700,8.24301)(4800,7.89642)(4900,7.56441)(5000,7.24635)(5100,6.94167)(5200,6.6498)(5300,6.37021)(5400,6.10237)(5500,5.84579)(5600,5.59999)(5700,5.36454)(5800,5.13898)(5900,4.92291)(6000,4.71592)(6100,4.51763)(6200,4.32768)(6300,4.14572)(6400,3.97141)(6500,3.80443)(6600,3.64447)(6700,3.49123)(6800,3.34444)(6900,3.20382)(7000,3.06911)(7100,2.94007)(7200,2.81645)(7300,2.69803)(7400,2.58459)(7500,2.47592)(7600,2.37181)(7700,2.27209)(7800,2.17656)(7900,2.08504)(8000,1.99737)(8100,1.91339)(8200,1.83294)(8300,1.75587)(8400,1.68205)(8500,1.61132)(8600,1.54357)(8700,1.47867)(8800,1.4165)(8900,1.35694)(9000,1.29989)(9100,1.24523)(9200,1.19288)(9300,1.14272)(9400,1.09467)(9500,1.04865)(9600,1.00456)(9700,0.962318)(9800,0.921856)(9900,0.883096)(10000,0.845965)(10100,0.810395)(10200,0.776322)(10300,0.74368)(10400,0.712412)(10500,0.682458)(10600,0.653763)(10700,0.626275)(10800,0.599942)(10900,0.574717)(11000,0.550553)(11100,0.527404)(11200,0.505229)(11300,0.483986)(11400,0.463636)(11500,0.444142)(11600,0.425468)(11700,0.407579)(11800,0.390442)(11900,0.374025)(12000,0.358299)(12100,0.343234)(12200,0.328802)(12300,0.314977)(12400,0.301734)(12500,0.289047)};
\addplot[red, thick] coordinates
{(0,123.113)(100,110.946)(200,100.022)(300,90.213)(400,81.4044)(500,73.4938)(600,66.389)(700,60.0073)(800,54.2745)(900,49.124)(1000,44.4962)(1100,40.3375)(1200,36.5997)(1300,33.2398)(1400,30.219)(1500,27.5025)(1600,25.0592)(1700,22.8611)(1800,20.8831)(1900,19.1028)(2000,17.4998)(2100,16.056)(2200,14.7552)(2300,13.5827)(2400,12.5255)(2500,11.5718)(2600,10.711)(2700,9.9337)(2800,9.23136)(2900,8.59636)(3000,8.02185)(3100,7.5017)(3200,7.03038)(3300,6.60296)(3400,6.21499)(3500,5.86249)(3600,5.54188)(3700,5.24995)(3800,4.98381)(3900,4.74088)(4000,4.51885)(4100,4.31562)(4200,4.12932)(4300,3.95828)(4400,3.80098)(4500,3.65607)(4600,3.52234)(4700,3.39869)(4800,3.28414)(4900,3.17782)(5000,3.07893)(5100,2.98675)(5200,2.90066)(5300,2.82008)(5400,2.74449)(5500,2.67344)(5600,2.60649)(5700,2.54328)(5800,2.48348)(5900,2.42677)(6000,2.3729)(6100,2.3216)(6200,2.27267)(6300,2.22589)(6400,2.18111)(6500,2.13814)(6600,2.09685)(6700,2.05711)(6800,2.0188)(6900,1.98181)(7000,1.94604)(7100,1.91141)(7200,1.87785)(7300,1.84527)(7400,1.81361)(7500,1.78282)(7600,1.75285)(7700,1.72364)(7800,1.69515)(7900,1.66734)(8000,1.64018)(8100,1.61363)(8200,1.58766)(8300,1.56225)(8400,1.53737)(8500,1.51299)(8600,1.48911)(8700,1.46568)(8800,1.44271)(8900,1.42017)(9000,1.39804)(9100,1.37632)(9200,1.35499)(9300,1.33404)(9400,1.31345)(9500,1.29322)(9600,1.27333)(9700,1.25378)(9800,1.23455)(9900,1.21565)(10000,1.19705)(10100,1.17877)(10200,1.16077)(10300,1.14307)(10400,1.12565)(10500,1.10852)(10600,1.09165)(10700,1.07505)(10800,1.05871)(10900,1.04263)(11000,1.0268)(11100,1.01122)(11200,0.995877)(11300,0.980774)(11400,0.965906)(11500,0.951267)(11600,0.936854)(11700,0.922663)(11800,0.90869)(11900,0.894932)(12000,0.881384)(12100,0.868043)(12200,0.854907)(12300,0.841971)(12400,0.829233)(12500,0.816688)(12600,0.804335)(12700,0.79217)(12800,0.78019)(12900,0.768392)(13000,0.756773)(13100,0.745331)(13200,0.734062)(13300,0.722965)(13400,0.712035)(13500,0.701272)(13600,0.690671)(13700,0.680231)(13800,0.66995)(13900,0.659824)(14000,0.649851)(14100,0.64003)(14200,0.630357)(14300,0.62083)(14400,0.611448)(14500,0.602208)(14600,0.593107)(14700,0.584144)(14800,0.575317)(14900,0.566623)(15000,0.55806)(15100,0.549628)(15200,0.541322)(15300,0.533142)(15400,0.525086)(15500,0.517152)(15600,0.509337)(15700,0.501641)(15800,0.494061)(15900,0.486596)(16000,0.479243)(16100,0.472002)(16200,0.46487)(16300,0.457846)(16400,0.450928)(16500,0.444114)};
\node[fill=none,anchor=center] at
(130,4) {\scriptsize{$ \mathsf W_i=\text{Jane}(\varnothing|\text{'s})$}};
\end{semilogyaxis}\end{tikzpicture}
\end{minipage}\hspace{-.73em}\begin{minipage}{0.5\textwidth}\vspace{.38em}\begin{tikzpicture}
\begin{semilogyaxis}[ytick=\empty,xlabel style={yshift=.35cm},ylabel style={yshift=-.5cm},xlabel={\scriptsize$ L_{jj}$},ylabel={},xtick={0,5000,10000,15000},tiny,xmin=0,xmax=17000,
height=2.75cm,width=6.1cm,ymin=0.5,xmin=-250,ymax=150,
const plot,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},minor x tick num=4,scaled x ticks=false
]\addplot[draw=gray,fill=orange!50!white]
coordinates
{(0,0.1)(0,51)(500,51)(500,0.1)(500,0.1)(500,37)(1000,37)(1000,0.1)(1000,0.1)(1000,44)(1500,44)(1500,0.1)(1500,0.1)(1500,29)(2000,29)(2000,0.1)(2000,0.1)(2000,26)(2500,26)(2500,0.1)(2500,0.1)(2500,18)(3000,18)(3000,0.1)(3000,0.1)(3000,9)(3500,9)(3500,0.1)(3500,0.1)(3500,10)(4000,10)(4000,0.1)(4000,0.1)(4000,9)(4500,9)(4500,0.1)(4500,0.1)(4500,7)(5000,7)(5000,0.1)(5000,0.1)(5000,7)(5500,7)(5500,0.1)(5500,0.1)(5500,8)(6000,8)(6000,0.1)(6000,0.1)(6000,7)(6500,7)(6500,0.1)(6500,0.1)(6500,7)(7000,7)(7000,0.1)(7000,0.1)(7000,3)(7500,3)(7500,0.1)(7500,0.1)(7500,1)(8000,1)(8000,0.1)(8000,0.1)(8000,1)(8500,1)(8500,0.1)(8500,0.1)(8500,1)(9000,1)(9000,0.1)(9000,0.1)(9000,0)(9500,0)(9500,0.1)(9500,0.1)(9500,1)(10000,1)(10000,0.1)(10000,0.1)(10000,1)(10500,1)(10500,0.1)(10500,0.1)(10500,1)(11000,1)(11000,0.1)(11000,0.1)(11000,1)(11500,1)(11500,0.1)(11500,0.1)(11500,1)(12000,1)(12000,0.1)(12000,0.1)(12000,0)(12500,0)(12500,0.1)(12500,0.1)(12500,0)(13000,0)(13000,0.1)(13000,0.1)(13000,0)(13500,0)(13500,0.1)(13500,0.1)(13500,0)(14000,0)(14000,0.1)(14000,0.1)(14000,0)(14500,0)(14500,0.1)(14500,0.1)(14500,1)(15000,1)(15000,0.1)};
\end{semilogyaxis}
\begin{semilogyaxis}[yticklabels=\empty,xtick={0,5000,10000,15000},tiny,xmin=0,xmax=17000,
height=2.75cm,width=6.1cm,ymin=0.5,xmin=-250,ymax=150,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false]
\addplot[blue, thick] coordinates
{(0,58.3895)(200,53.7325)(400,49.447)(600,45.5033)(800,41.8742)(1000,38.5344)(1200,35.4611)(1400,32.6328)(1600,30.0302)(1800,27.6351)(2000,25.431)(2200,23.4027)(2400,21.5362)(2600,19.8186)(2800,18.2379)(3000,16.7833)(3200,15.4447)(3400,14.2129)(3600,13.0794)(3800,12.0362)(4000,11.0762)(4200,10.1928)(4400,9.3799)(4600,8.63179)(4800,7.94335)(5000,7.30982)(5200,6.72682)(5400,6.19031)(5600,5.6966)(5800,5.24226)(6000,4.82415)(6200,4.4394)(6400,4.08533)(6600,3.7595)(6800,3.45965)(7000,3.18373)(7200,2.9298)(7400,2.69613)(7600,2.4811)(7800,2.28322)(8000,2.10112)(8200,1.93354)(8400,1.77933)(8600,1.63741)(8800,1.50682)(9000,1.38664)(9200,1.27605)(9400,1.17428)(9600,1.08062)(9800,0.994434)(10000,0.915122)(10200,0.842135)(10400,0.77497)(10600,0.713161)(10800,0.656282)(11000,0.603939)(11200,0.555772)(11400,0.511445)(11600,0.470654)(11800,0.433117)(12000,0.398573)(12200,0.366784)(12400,0.337531)(12600,0.310611)(12800,0.285838)(13000,0.26304)(13200,0.242061)(13400,0.222755)(13600,0.204989)(13800,0.18864)(14000,0.173595)(14200,0.15975)(14400,0.147009)(14600,0.135284)(14800,0.124494)(15000,0.114565)(15200,0.105428)(15400,0.097019)(15600,0.0892812)(15800,0.0821604)(16000,0.0756076)(16200,0.0695775)(16400,0.0640282)(16600,0.0589216)(16800,0.0542222)(17000,0.0498976)(17200,0.045918)(17400,0.0422558)(17600,0.0388856)(17800,0.0357842)(18000,0.0329302)(18200,0.0303038)(18400,0.0278869)(18600,0.0256628)(18800,0.023616)(19000,0.0217325)(19200,0.0199992)(19400,0.0184041)(19600,0.0169363)(19800,0.0155855)(20000,0.0143425)(20200,0.0131986)(20400,0.0121459)(20600,0.0111772)(20800,0.0102857)(21000,0.00946538)(21200,0.00871045)(21400,0.00801574)(21600,0.00737644)(21800,0.00678812)(22000,0.00624672)(22200,0.00574851)(22400,0.00529003)(22600,0.00486812)(22800,0.00447985)(23000,0.00412256)(23200,0.00379376)(23400,0.00349118)(23600,0.00321274)(23800,0.0029565)(24000,0.0027207)};
\node[fill=none,anchor=center] at
(140,4) {\scriptsize{$ \mathsf W_j=\text{than}$}};
\end{semilogyaxis}\end{tikzpicture}
\end{minipage}

\vspace{-.8em}
\hspace{2.45em}\begin{minipage}{0.43\textwidth}
\noindent\begin{center}{\scriptsize (c)}\end{center}
\end{minipage}\begin{minipage}{0.4\textwidth}
\noindent\begin{center}{\scriptsize (d)}\end{center}
\end{minipage}

\begin{minipage}{0.5\textwidth}\begin{tikzpicture}
\begin{semilogyaxis}[xlabel style={yshift=.35cm},ylabel style={yshift=-.5cm},xlabel={\scriptsize $ \log L_{ii}$},ylabel={\scriptsize Counts},xtick={0,1,...,12},tiny,xmin=-0.5,xmax=11.5,
height=2.75cm,width=6.1cm,ymin=0.5,ymax=150,
const plot,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false
]\addplot[draw=gray,fill=orange!50!white]
coordinates
{(2.2,0.1)(2.2,1)(2.4,1)(2.4,0.1)(2.4,0.1)(2.4,0)(2.6,0)(2.6,0.1)(2.6,0.1)(2.6,1)(2.8,1)(2.8,0.1)(2.8,0.1)(2.8,2)(3.,2)(3.,0.1)(3.,0.1)(3.,1)(3.2,1)(3.2,0.1)(3.2,0.1)(3.2,0)(3.4,0)(3.4,0.1)(3.4,0.1)(3.4,0)(3.6,0)(3.6,0.1)(3.6,0.1)(3.6,1)(3.8,1)(3.8,0.1)(3.8,0.1)(3.8,2)(4.,2)(4.,0.1)(4.,0.1)(4.,4)(4.2,4)(4.2,0.1)(4.2,0.1)(4.2,2)(4.4,2)(4.4,0.1)(4.4,0.1)(4.4,4)(4.6,4)(4.6,0.1)(4.6,0.1)(4.6,3)(4.8,3)(4.8,0.1)(4.8,0.1)(4.8,7)(5.,7)(5.,0.1)(5.,0.1)(5.,6)(5.2,6)(5.2,0.1)(5.2,0.1)(5.2,9)(5.4,9)(5.4,0.1)(5.4,0.1)(5.4,13)(5.6,13)(5.6,0.1)(5.6,0.1)(5.6,19)(5.8,19)(5.8,0.1)(5.8,0.1)(5.8,9)(6.,9)(6.,0.1)(6.,0.1)(6.,13)(6.2,13)(6.2,0.1)(6.2,0.1)(6.2,16)(6.4,16)(6.4,0.1)(6.4,0.1)(6.4,15)(6.6,15)(6.6,0.1)(6.6,0.1)(6.6,20)(6.8,20)(6.8,0.1)(6.8,0.1)(6.8,15)(7.,15)(7.,0.1)(7.,0.1)(7.,16)(7.2,16)(7.2,0.1)(7.2,0.1)(7.2,15)(7.4,15)(7.4,0.1)(7.4,0.1)(7.4,20)(7.6,20)(7.6,0.1)(7.6,0.1)(7.6,10)(7.8,10)(7.8,0.1)(7.8,0.1)(7.8,12)(8.,12)(8.,0.1)(8.,0.1)(8.,5)(8.2,5)(8.2,0.1)(8.2,0.1)(8.2,11)(8.4,11)(8.4,0.1)(8.4,0.1)(8.4,6)(8.6,6)(8.6,0.1)(8.6,0.1)(8.6,4)(8.8,4)(8.8,0.1)(8.8,0.1)(8.8,6)(9.,6)(9.,0.1)(9.,0.1)(9.,6)(9.2,6)(9.2,0.1)(9.2,0.1)(9.2,4)(9.4,4)(9.4,0.1)(9.4,0.1)(9.4,4)(9.6,4)(9.6,0.1)(9.6,0.1)(9.6,2)(9.8,2)(9.8,0.1)(9.8,0.1)(9.8,2)(10.,2)(10.,0.1)(10.,0.1)(10.,1)(10.2,1)(10.2,0.1)(10.2,0.1)(10.2,1)(10.4,1)(10.4,0.1)(10.4,0.1)(10.4,1)(10.6,1)(10.6,0.1)};
\end{semilogyaxis}
\begin{semilogyaxis}[xtick={0,1,...,12},tiny,xmin=-0.5,xmax=11.5,
height=2.75cm,width=6.1cm,ymin=0.5,ymax=150,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false]
\addplot[blue, thick] coordinates
{(0.,0.0248176)(0.1,0.0274265)(0.2,0.0303094)(0.3,0.0334953)(0.4,0.0370157)(0.5,0.0409059)(0.6,0.0452047)(0.7,0.0499548)(0.8,0.0552036)(0.9,0.0610033)(1.,0.0674115)(1.1,0.0744921)(1.2,0.0823153)(1.3,0.0909589)(1.4,0.100508)(1.5,0.111059)(1.6,0.122714)(1.7,0.13559)(1.8,0.149813)(1.9,0.165523)(2.,0.182876)(2.1,0.202042)(2.2,0.223209)(2.3,0.246583)(2.4,0.272394)(2.5,0.300892)(2.6,0.332354)(2.7,0.367084)(2.8,0.405418)(2.9,0.447724)(3.,0.494405)(3.1,0.545907)(3.2,0.602716)(3.3,0.665366)(3.4,0.734443)(3.5,0.810587)(3.6,0.894498)(3.7,0.98694)(3.8,1.08875)(3.9,1.20082)(4.,1.32416)(4.1,1.45981)(4.2,1.60895)(4.3,1.77282)(4.4,1.95275)(4.5,2.1502)(4.6,2.36669)(4.7,2.60387)(4.8,2.86347)(4.9,3.1473)(5.,3.45726)(5.1,3.79533)(5.2,4.16352)(5.3,4.56388)(5.4,4.99842)(5.5,5.46913)(5.6,5.97788)(5.7,6.52635)(5.8,7.11601)(5.9,7.74792)(6.,8.42273)(6.1,9.14043)(6.2,9.9003)(6.3,10.7007)(6.4,11.5387)(6.5,12.4101)(6.6,13.3093)(6.7,14.2286)(6.8,15.1584)(6.9,16.0867)(7.,16.9992)(7.1,17.8789)(7.2,18.7065)(7.3,19.4599)(7.4,20.1153)(7.5,20.6471)(7.6,21.0288)(7.7,21.2344)(7.8,21.2393)(7.9,21.0226)(8.,20.5681)(8.1,19.8672)(8.2,18.9204)(8.3,17.7388)(8.4,16.3457)(8.5,14.7769)(8.6,13.0793)(8.7,11.3095)(8.8,9.53009)(8.9,7.80482)(9.,6.19354)(9.1,4.74664)(9.2,3.50036)(9.3,2.47378)(9.4,1.66796)(9.5,1.06768)(9.6,0.645287)(9.7,0.366014)(9.8,0.193542)(9.9,0.0947072)(10.,0.0425381)(10.1,0.01738)(10.2,0.00639541)(10.3,0.00209632)(10.4,0.00060469)(10.5,0.000151446)(10.6,0.0000324471)(10.7,0.00000585006)(10.8,0.000000871621)(10.9,0.000000105189)(11.,0.0000000100568)};
\addplot[red, thick] coordinates
{(0.,0.0491938)(0.1,0.0543616)(0.2,0.0600716)(0.3,0.0663805)(0.4,0.073351)(0.5,0.0810521)(0.6,0.0895602)(0.7,0.0989596)(0.8,0.109343)(0.9,0.120813)(1.,0.133483)(1.1,0.147478)(1.2,0.162935)(1.3,0.180005)(1.4,0.198857)(1.5,0.219673)(1.6,0.242657)(1.7,0.268032)(1.8,0.296043)(1.9,0.326961)(2.,0.361083)(2.1,0.398736)(2.2,0.440277)(2.3,0.4861)(2.4,0.536637)(2.5,0.592359)(2.6,0.653785)(2.7,0.721479)(2.8,0.796059)(2.9,0.878197)(3.,0.968627)(3.1,1.06815)(3.2,1.17762)(3.3,1.29797)(3.4,1.43023)(3.5,1.57547)(3.6,1.73486)(3.7,1.90965)(3.8,2.10117)(3.9,2.31082)(4.,2.54008)(4.1,2.7905)(4.2,3.06369)(4.3,3.3613)(4.4,3.685)(4.5,4.03647)(4.6,4.41733)(4.7,4.82915)(4.8,5.27336)(4.9,5.75121)(5.,6.26366)(5.1,6.81134)(5.2,7.39441)(5.3,8.01245)(5.4,8.6643)(5.5,9.34797)(5.6,10.0604)(5.7,10.7973)(5.8,11.553)(5.9,12.3203)(6.,13.0903)(6.1,13.8521)(6.2,14.5931)(6.3,15.2987)(6.4,15.9525)(6.5,16.5366)(6.6,17.0321)(6.7,17.4196)(6.8,17.6801)(6.9,17.796)(7.,17.7525)(7.1,17.5389)(7.2,17.1502)(7.3,16.5883)(7.4,15.8634)(7.5,14.9944)(7.6,14.0091)(7.7,12.9432)(7.8,11.8383)(7.9,10.7393)(8.,9.69035)(8.1,8.73105)(8.2,7.89217)(8.3,7.19259)(8.4,6.63735)(8.5,6.2177)(8.6,5.91296)(8.7,5.69404)(8.8,5.52785)(8.9,5.38181)(9.,5.22752)(9.1,5.04321)(9.2,4.8147)(9.3,4.53526)(9.4,4.20474)(9.5,3.82845)(9.6,3.41604)(9.7,2.98038)(9.8,2.53645)(9.9,2.10015)(10.,1.68688)(10.1,1.31022)(10.2,0.980601)(10.3,0.70443)(10.4,0.483624)(10.5,0.315815)(10.6,0.195131)(10.7,0.113412)(10.8,0.0616085)(10.9,0.0310586)(11.,0.0144169)};
\node[fill=none,anchor=center] at
(90,4) {\scriptsize{$ \mathsf W_i=\text{Jane}(\varnothing|\text{'s})$}};
\end{semilogyaxis}\end{tikzpicture}
\end{minipage}\hspace{-.72em}\begin{minipage}{0.5\textwidth}\vspace{.34em}\begin{tikzpicture}
\begin{semilogyaxis}[ytick=\empty,xlabel style={yshift=.35cm},ylabel style={yshift=-.5cm},xlabel={\scriptsize$\log L_{jj}$},ylabel={},xtick={0,1,...,12},tiny,xmin=-0.5,xmax=11.5,
height=2.75cm,width=6.1cm,ymin=0.5,ymax=150,
const plot,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false
]\addplot[draw=gray,fill=orange!50!white]
coordinates
{(2.6,0.1)(2.6,1)(2.8,1)(2.8,0.1)(2.8,0.1)(2.8,1)(3.,1)(3.,0.1)(3.,0.1)(3.,0)(3.2,0)(3.2,0.1)(3.2,0.1)(3.2,0)(3.4,0)(3.4,0.1)(3.4,0.1)(3.4,2)(3.6,2)(3.6,0.1)(3.6,0.1)(3.6,0)(3.8,0)(3.8,0.1)(3.8,0.1)(3.8,1)(4.,1)(4.,0.1)(4.,0.1)(4.,4)(4.2,4)(4.2,0.1)(4.2,0.1)(4.2,1)(4.4,1)(4.4,0.1)(4.4,0.1)(4.4,3)(4.6,3)(4.6,0.1)(4.6,0.1)(4.6,2)(4.8,2)(4.8,0.1)(4.8,0.1)(4.8,6)(5.,6)(5.,0.1)(5.,0.1)(5.,4)(5.2,4)(5.2,0.1)(5.2,0.1)(5.2,7)(5.4,7)(5.4,0.1)(5.4,0.1)(5.4,5)(5.6,5)(5.6,0.1)(5.6,0.1)(5.6,5)(5.8,5)(5.8,0.1)(5.8,0.1)(5.8,2)(6.,2)(6.,0.1)(6.,0.1)(6.,6)(6.2,6)(6.2,0.1)(6.2,0.1)(6.2,10)(6.4,10)(6.4,0.1)(6.4,0.1)(6.4,5)(6.6,5)(6.6,0.1)(6.6,0.1)(6.6,14)(6.8,14)(6.8,0.1)(6.8,0.1)(6.8,16)(7.,16)(7.,0.1)(7.,0.1)(7.,24)(7.2,24)(7.2,0.1)(7.2,0.1)(7.2,23)(7.4,23)(7.4,0.1)(7.4,0.1)(7.4,19)(7.6,19)(7.6,0.1)(7.6,0.1)(7.6,24)(7.8,24)(7.8,0.1)(7.8,0.1)(7.8,20)(8.,20)(8.,0.1)(8.,0.1)(8.,14)(8.2,14)(8.2,0.1)(8.2,0.1)(8.2,11)(8.4,11)(8.4,0.1)(8.4,0.1)(8.4,16)(8.6,16)(8.6,0.1)(8.6,0.1)(8.6,21)(8.8,21)(8.8,0.1)(8.8,0.1)(8.8,7)(9.,7)(9.,0.1)(9.,0.1)(9.,2)(9.2,2)(9.2,0.1)(9.2,0.1)(9.2,4)(9.4,4)(9.4,0.1)(9.4,0.1)(9.4,0)(9.6,0)(9.6,0.1)(9.6,0.1)(9.6,1)(9.8,1)(9.8,0.1)};
\end{semilogyaxis}
\begin{semilogyaxis}[yticklabels=\empty,xtick={0,1,...,12},tiny,xmin=-0.5,xmax=11.5,
height=2.75cm,width=6.1cm,ymin=0.5,ymax=150,xtick align=inside,
     xticklabel style={/pgf/number format/1000 sep={\,}},scaled x ticks=false]
\addplot[blue, thick] coordinates
{(0.,0.0240107)(0.1,0.0265348)(0.2,0.0293241)(0.3,0.0324064)(0.4,0.0358125)(0.5,0.0395763)(0.6,0.0437355)(0.7,0.0483313)(0.8,0.0534097)(0.9,0.0590211)(1.,0.0652214)(1.1,0.0720722)(1.2,0.0796416)(1.3,0.0880048)(1.4,0.0972448)(1.5,0.107453)(1.6,0.118731)(1.7,0.131189)(1.8,0.144952)(1.9,0.160154)(2.,0.176946)(2.1,0.195493)(2.2,0.215976)(2.3,0.238596)(2.4,0.263574)(2.5,0.291154)(2.6,0.321604)(2.7,0.355218)(2.8,0.392322)(2.9,0.433271)(3.,0.478458)(3.1,0.528314)(3.2,0.583312)(3.3,0.643968)(3.4,0.710852)(3.5,0.784585)(3.6,0.865846)(3.7,0.955378)(3.8,1.05399)(3.9,1.16257)(4.,1.28206)(4.1,1.41352)(4.2,1.55807)(4.3,1.71692)(4.4,1.89139)(4.5,2.08288)(4.6,2.2929)(4.7,2.52305)(4.8,2.77504)(4.9,3.05064)(5.,3.35175)(5.1,3.68031)(5.2,4.03832)(5.3,4.42781)(5.4,4.85082)(5.5,5.30936)(5.6,5.80533)(5.7,6.3405)(5.8,6.91639)(5.9,7.53424)(6.,8.19483)(6.1,8.89839)(6.2,9.64445)(6.3,10.4317)(6.4,11.2576)(6.5,12.1186)(6.6,13.0093)(6.7,13.923)(6.8,14.8505)(6.9,15.7807)(7.,16.7002)(7.1,17.5928)(7.2,18.4399)(7.3,19.2204)(7.4,19.911)(7.5,20.4866)(7.6,20.9208)(7.7,21.1874)(7.8,21.2613)(7.9,21.1199)(8.,20.7454)(8.1,20.1265)(8.2,19.2602)(8.3,18.1543)(8.4,16.8278)(8.5,15.3124)(8.6,13.6516)(8.7,11.899)(8.8,10.1156)(8.9,8.36549)(9.,6.71037)(9.1,5.20433)(9.2,3.88872)(9.3,2.7885)(9.4,1.91063)(9.5,1.24493)(9.6,0.767332)(9.7,0.444785)(9.8,0.240903)(9.9,0.121048)(10.,0.055985)(10.1,0.0236265)(10.2,0.00901059)(10.3,0.00307264)(10.4,0.000925893)(10.5,0.000243363)};
\node[fill=none,anchor=center] at
(97,4) {\scriptsize{$ \mathsf W_j=\text{than}$}};
\end{semilogyaxis}\end{tikzpicture}
\end{minipage}

\vspace{-.8em}
\hspace{2.45em}\begin{minipage}{0.43\textwidth}
\noindent\begin{center}{\scriptsize (c$'$)}\end{center}
\end{minipage}\begin{minipage}{0.4\textwidth}
\noindent\begin{center}{\scriptsize (d$'$)}\end{center}
\end{minipage}
\end{minipage}
\begin{minipage}{0.4\textwidth}
\hspace{-2.75em}\vspace{-.67em}
\begin{picture}(270,250)(-11,-20)
%\fontfamily{ptm}\selectfont
\setlength{\unitlength}{4.45pt}
\textcolor{yellow!50!white}{\polygon*(2,12)(40,50)(2,50)}\put(5,45){\scriptsize{\textcolor{brown}{\textbf{AREA FORBIDDEN BY}}}}\put(5,43){\scriptsize{\textcolor{brown}{\textbf{JENSEN'S INEQUALITY}}}}
\textcolor[rgb]{0.5,0.5,0.5}{
\textcolor{green}{
\multiput(2,12)(1,1){38}{\thicklines\line(1,1){0.7}}
\textcolor{blue}{
\put(2,6.22){\thicklines\line(1,1){43.7}}
}}\put(3.71795,7.33638){\circle*{0.1781}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(3.71795,7.33638){\circle{0.1781}}
}\put(5.34788,10.4268){\circle*{0.1951}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(5.34788,10.4268){\circle{0.1951}}
}\put(6.16803,9.61466){\circle*{0.2021}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(6.16803,9.61466){\circle{0.2021}}
}\put(9.89761,11.1011){\circle*{0.2451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(9.89761,11.1011){\circle{0.2451}}
}\put(10.6647,13.7477){\circle*{0.2521}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(10.6647,13.7477){\circle{0.2521}}
}\put(10.721,12.4309){\circle*{0.2541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(10.721,12.4309){\circle{0.2541}}
}\put(11.1558,14.5682){\circle*{0.2581}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(11.1558,14.5682){\circle{0.2581}}
}\put(12.02,13.7883){\circle*{0.2701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(12.02,13.7883){\circle{0.2701}}
}\put(12.2457,16.1647){\circle*{0.2741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(12.2457,16.1647){\circle{0.2741}}
}\put(12.2804,13.1469){\circle*{0.2741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(12.2804,13.1469){\circle{0.2741}}
}\put(12.6803,15.3164){\circle*{0.2791}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(12.6803,15.3164){\circle{0.2791}}
}\put(12.9912,11.6454){\circle*{0.2841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(12.9912,11.6454){\circle{0.2841}}
}\put(13.1879,11.3304){\circle*{0.2861}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(13.1879,11.3304){\circle{0.2861}}
}\put(13.5497,17.0808){\circle*{0.2921}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(13.5497,17.0808){\circle{0.2921}}
}\put(13.6525,14.4248){\circle*{0.2931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(13.6525,14.4248){\circle{0.2931}}
}\put(13.5467,14.0525){\circle*{0.2941}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(13.5467,14.0525){\circle{0.2941}}
}\put(13.6814,13.9482){\circle*{0.2941}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(13.6814,13.9482){\circle{0.2941}}
}\put(14.4449,17.4759){\circle*{0.3061}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(14.4449,17.4759){\circle{0.3061}}
}\put(14.602,17.9719){\circle*{0.3071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(14.602,17.9719){\circle{0.3071}}
}\put(14.7806,15.5872){\circle*{0.3111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(14.7806,15.5872){\circle{0.3111}}
}\put(16.4177,20.9716){\circle*{0.3371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(16.4177,20.9716){\circle{0.3371}}
}\put(17.2401,21.1881){\circle*{0.3531}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(17.2401,21.1881){\circle{0.3531}}
}\put(17.4432,19.4301){\circle*{0.3541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(17.4432,19.4301){\circle{0.3541}}
}\put(17.5626,15.3706){\circle*{0.3551}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(17.5626,15.3706){\circle{0.3551}}
}\put(15.7865,14.9099){\circle*{0.3601}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(15.7865,14.9099){\circle{0.3601}}
}\put(18.0718,21.8308){\circle*{0.3651}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.0718,21.8308){\circle{0.3651}}
}\put(18.1133,22.7566){\circle*{0.3661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.1133,22.7566){\circle{0.3661}}
}\put(18.1244,21.2845){\circle*{0.3691}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.1244,21.2845){\circle{0.3691}}
}\put(18.3415,20.766){\circle*{0.3711}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.3415,20.766){\circle{0.3711}}
}\put(18.2711,22.1468){\circle*{0.3711}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.2711,22.1468){\circle{0.3711}}
}\put(18.2155,21.5655){\circle*{0.3701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.2155,21.5655){\circle{0.3701}}
}\put(16.7956,13.5133){\circle*{0.3741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(16.7956,13.5133){\circle{0.3741}}
}\put(18.9421,18.5027){\circle*{0.3811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.9421,18.5027){\circle{0.3811}}
}\put(18.761,18.9116){\circle*{0.3811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.761,18.9116){\circle{0.3811}}
}\put(18.751,20.4702){\circle*{0.3821}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.751,20.4702){\circle{0.3821}}
}\put(18.9697,19.2433){\circle*{0.3761}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(18.9697,19.2433){\circle{0.3761}}
}\put(19.0682,15.2074){\circle*{0.3831}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.0682,15.2074){\circle{0.3831}}
}\put(19.194,22.3901){\circle*{0.3871}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.194,22.3901){\circle{0.3871}}
}\put(19.2312,22.1928){\circle*{0.3881}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.2312,22.1928){\circle{0.3881}}
}\put(19.2754,22.8418){\circle*{0.3891}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.2754,22.8418){\circle{0.3891}}
}\put(19.3942,20.9169){\circle*{0.3931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.3942,20.9169){\circle{0.3931}}
}\put(19.6115,20.9217){\circle*{0.3951}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(19.6115,20.9217){\circle{0.3951}}
}\put(20.0354,22.2939){\circle*{0.4071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.0354,22.2939){\circle{0.4071}}
}\put(20.3613,21.1162){\circle*{0.4121}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.3613,21.1162){\circle{0.4121}}
}\put(20.2905,25.1741){\circle*{0.4141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.2905,25.1741){\circle{0.4141}}
}\put(20.7351,25.2429){\circle*{0.4171}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.7351,25.2429){\circle{0.4171}}
}\put(20.5021,24.628){\circle*{0.4171}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.5021,24.628){\circle{0.4171}}
}\put(20.8012,25.171){\circle*{0.4201}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.8012,25.171){\circle{0.4201}}
}\put(21.1905,23.8902){\circle*{0.4271}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.1905,23.8902){\circle{0.4271}}
}\put(21.1722,24.1575){\circle*{0.4261}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.1722,24.1575){\circle{0.4261}}
}\put(21.1606,20.8669){\circle*{0.4291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.1606,20.8669){\circle{0.4291}}
}\put(21.3645,24.1424){\circle*{0.4321}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.3645,24.1424){\circle{0.4321}}
}\put(21.3181,20.1045){\circle*{0.4321}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.3181,20.1045){\circle{0.4321}}
}\put(21.3849,20.9853){\circle*{0.4321}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.3849,20.9853){\circle{0.4321}}
}\put(21.2449,24.9384){\circle*{0.4321}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.2449,24.9384){\circle{0.4321}}
}\put(21.6032,25.5925){\circle*{0.4351}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.6032,25.5925){\circle{0.4351}}
}\put(20.5108,15.7085){\circle*{0.4371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(20.5108,15.7085){\circle{0.4371}}
}\put(21.5667,19.6216){\circle*{0.4451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.5667,19.6216){\circle{0.4451}}
}\put(21.91,16.3416){\circle*{0.4471}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(21.91,16.3416){\circle{0.4471}}
}\put(22.4825,26.3596){\circle*{0.4561}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.4825,26.3596){\circle{0.4561}}
}\put(22.298,22.8539){\circle*{0.4581}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.298,22.8539){\circle{0.4581}}
}\put(22.2963,25.9052){\circle*{0.4581}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.2963,25.9052){\circle{0.4581}}
}\put(22.8041,20.0719){\circle*{0.4581}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.8041,20.0719){\circle{0.4581}}
}\put(22.9062,24.9791){\circle*{0.4701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.9062,24.9791){\circle{0.4701}}
}\put(23.4047,26.0167){\circle*{0.4771}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.4047,26.0167){\circle{0.4771}}
}\put(23.4087,25.601){\circle*{0.4771}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.4087,25.601){\circle{0.4771}}
}\put(23.3984,25.3761){\circle*{0.4791}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.3984,25.3761){\circle{0.4791}}
}\put(23.5127,26.7519){\circle*{0.4831}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.5127,26.7519){\circle{0.4831}}
}\put(23.5543,27.9695){\circle*{0.4831}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.5543,27.9695){\circle{0.4831}}
}\put(23.7662,25.3832){\circle*{0.4861}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.7662,25.3832){\circle{0.4861}}
}\put(22.8284,25.1522){\circle*{0.4861}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(22.8284,25.1522){\circle{0.4861}}
}\put(23.6116,27.2399){\circle*{0.4861}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.6116,27.2399){\circle{0.4861}}
}\put(23.9494,28.0546){\circle*{0.4901}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.9494,28.0546){\circle{0.4901}}
}\put(23.4163,27.8127){\circle*{0.4931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.4163,27.8127){\circle{0.4931}}
}\put(23.0908,17.4997){\circle*{0.4951}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.0908,17.4997){\circle{0.4951}}
}\put(24.2596,29.181){\circle*{0.5001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.2596,29.181){\circle{0.5001}}
}\put(24.2643,27.2258){\circle*{0.5051}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.2643,27.2258){\circle{0.5051}}
}\put(24.4079,28.2187){\circle*{0.5101}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.4079,28.2187){\circle{0.5101}}
}\put(24.7283,28.4669){\circle*{0.5131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.7283,28.4669){\circle{0.5131}}
}\put(24.8196,22.1785){\circle*{0.5101}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.8196,22.1785){\circle{0.5101}}
}\put(24.6909,29.8779){\circle*{0.5131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.6909,29.8779){\circle{0.5131}}
}\put(23.7662,16.2393){\circle*{0.5161}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(23.7662,16.2393){\circle{0.5161}}
}\put(24.7307,29.6764){\circle*{0.5161}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.7307,29.6764){\circle{0.5161}}
}\put(24.7669,26.9581){\circle*{0.5161}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.7669,26.9581){\circle{0.5161}}
}\put(24.7064,27.9991){\circle*{0.5161}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.7064,27.9991){\circle{0.5161}}
}\put(24.6018,25.6185){\circle*{0.5131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.6018,25.6185){\circle{0.5131}}
}\put(24.878,25.9834){\circle*{0.5181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.878,25.9834){\circle{0.5181}}
}\put(24.8569,28.33){\circle*{0.5181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.8569,28.33){\circle{0.5181}}
}\put(24.8777,29.3933){\circle*{0.5241}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.8777,29.3933){\circle{0.5241}}
}\put(25.2163,28.456){\circle*{0.5241}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.2163,28.456){\circle{0.5241}}
}\put(25.3935,27.3357){\circle*{0.5271}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.3935,27.3357){\circle{0.5271}}
}\put(25.5452,25.5646){\circle*{0.5301}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.5452,25.5646){\circle{0.5301}}
}\put(25.5218,28.1751){\circle*{0.5271}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.5218,28.1751){\circle{0.5271}}
}\put(25.4748,29.2316){\circle*{0.5301}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.4748,29.2316){\circle{0.5301}}
}\put(25.1315,28.3689){\circle*{0.5331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.1315,28.3689){\circle{0.5331}}
}\put(25.5154,28.7336){\circle*{0.5301}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.5154,28.7336){\circle{0.5301}}
}\put(25.764,28.7254){\circle*{0.5361}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.764,28.7254){\circle{0.5361}}
}\put(25.4274,28.0912){\circle*{0.5361}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.4274,28.0912){\circle{0.5361}}
}\put(25.8828,30.0419){\circle*{0.5391}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.8828,30.0419){\circle{0.5391}}
}\put(25.7139,27.6823){\circle*{0.5421}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.7139,27.6823){\circle{0.5421}}
}\put(25.4103,27.3446){\circle*{0.5461}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.4103,27.3446){\circle{0.5461}}
}\put(25.7893,27.8189){\circle*{0.5461}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.7893,27.8189){\circle{0.5461}}
}\put(25.6292,17.5726){\circle*{0.5461}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.6292,17.5726){\circle{0.5461}}
}\put(25.997,29.7182){\circle*{0.5461}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.997,29.7182){\circle{0.5461}}
}\put(25.4976,25.2746){\circle*{0.5461}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.4976,25.2746){\circle{0.5461}}
}\put(26.1162,21.3865){\circle*{0.5491}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.1162,21.3865){\circle{0.5491}}
}\put(25.54,25.2042){\circle*{0.5521}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.54,25.2042){\circle{0.5521}}
}\put(26.4077,30.5802){\circle*{0.5561}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.4077,30.5802){\circle{0.5561}}
}\put(26.3353,29.6235){\circle*{0.5591}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.3353,29.6235){\circle{0.5591}}
}\put(26.4155,30.2442){\circle*{0.5591}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.4155,30.2442){\circle{0.5591}}
}\put(26.4594,29.0431){\circle*{0.5591}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.4594,29.0431){\circle{0.5591}}
}\put(26.2965,29.8808){\circle*{0.5591}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.2965,29.8808){\circle{0.5591}}
}\put(26.1824,28.543){\circle*{0.5591}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.1824,28.543){\circle{0.5591}}
}\put(26.7224,28.0246){\circle*{0.5631}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.7224,28.0246){\circle{0.5631}}
}\put(26.3976,30.2567){\circle*{0.5631}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.3976,30.2567){\circle{0.5631}}
}\put(26.5737,25.5495){\circle*{0.5661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.5737,25.5495){\circle{0.5661}}
}\put(26.7584,29.4626){\circle*{0.5701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.7584,29.4626){\circle{0.5701}}
}\put(26.88,19.2185){\circle*{0.5701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.88,19.2185){\circle{0.5701}}
}\put(26.5743,29.7505){\circle*{0.5701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.5743,29.7505){\circle{0.5701}}
}\put(26.6776,26.6675){\circle*{0.5701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.6776,26.6675){\circle{0.5701}}
}\put(27.1858,31.1114){\circle*{0.5771}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.1858,31.1114){\circle{0.5771}}
}\put(26.7857,30.2299){\circle*{0.5811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(26.7857,30.2299){\circle{0.5811}}
}\put(27.4462,28.8059){\circle*{0.5851}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.4462,28.8059){\circle{0.5851}}
}\put(27.4803,28.597){\circle*{0.5891}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.4803,28.597){\circle{0.5891}}
}\put(27.5933,26.1795){\circle*{0.5891}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.5933,26.1795){\circle{0.5891}}
}\put(27.0692,26.6464){\circle*{0.5931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.0692,26.6464){\circle{0.5931}}
}\put(27.6512,31.6397){\circle*{0.5931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.6512,31.6397){\circle{0.5931}}
}\put(24.7194,11.6747){\circle*{0.5851}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.7194,11.6747){\circle{0.5851}}
}\put(27.2792,32.4836){\circle*{0.5931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.2792,32.4836){\circle{0.5931}}
}\put(27.1013,24.5843){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.1013,24.5843){\circle{0.5981}}
}\put(27.8557,32.8739){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.8557,32.8739){\circle{0.5981}}
}\put(27.7206,28.3488){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.7206,28.3488){\circle{0.5981}}
}\put(27.6582,30.6329){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.6582,30.6329){\circle{0.5981}}
}\put(27.6077,33.341){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.6077,33.341){\circle{0.5981}}
}\put(28.0421,29.9265){\circle*{0.6021}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.0421,29.9265){\circle{0.6021}}
}\put(27.8411,19.1597){\circle*{0.5931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.8411,19.1597){\circle{0.5931}}
}\put(27.9586,19.8989){\circle*{0.5981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.9586,19.8989){\circle{0.5981}}
}\put(28.0394,29.2879){\circle*{0.6021}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.0394,29.2879){\circle{0.6021}}
}\put(27.8945,31.3664){\circle*{0.6061}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.8945,31.3664){\circle{0.6061}}
}\put(27.7427,31.7662){\circle*{0.6061}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.7427,31.7662){\circle{0.6061}}
}\put(27.8926,31.7863){\circle*{0.6061}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.8926,31.7863){\circle{0.6061}}
}\put(28.2034,30.6137){\circle*{0.6111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.2034,30.6137){\circle{0.6111}}
}\put(28.3509,32.7715){\circle*{0.6111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.3509,32.7715){\circle{0.6111}}
}\put(27.8834,29.8317){\circle*{0.6111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(27.8834,29.8317){\circle{0.6111}}
}\put(28.2543,32.2125){\circle*{0.6111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.2543,32.2125){\circle{0.6111}}
}\put(28.092,33.1797){\circle*{0.6151}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.092,33.1797){\circle{0.6151}}
}\put(28.332,33.0783){\circle*{0.6151}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.332,33.0783){\circle{0.6151}}
}\put(28.367,29.3527){\circle*{0.6151}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.367,29.3527){\circle{0.6151}}
}\put(28.0252,29.3209){\circle*{0.6151}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.0252,29.3209){\circle{0.6151}}
}\put(28.3696,31.3077){\circle*{0.6201}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.3696,31.3077){\circle{0.6201}}
}\put(25.8146,19.2043){\circle*{0.6201}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.8146,19.2043){\circle{0.6201}}
}\put(28.6293,33.7798){\circle*{0.6251}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.6293,33.7798){\circle{0.6251}}
}\put(28.3694,32.2181){\circle*{0.6301}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.3694,32.2181){\circle{0.6301}}
}\put(28.6252,27.6818){\circle*{0.6301}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.6252,27.6818){\circle{0.6301}}
}\put(29.163,27.9078){\circle*{0.6351}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.163,27.9078){\circle{0.6351}}
}\put(28.2228,30.1327){\circle*{0.6351}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.2228,30.1327){\circle{0.6351}}
}\put(29.2727,30.5603){\circle*{0.6401}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.2727,30.5603){\circle{0.6401}}
}\put(29.1829,32.4134){\circle*{0.6401}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.1829,32.4134){\circle{0.6401}}
}\put(29.3383,31.6757){\circle*{0.6401}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.3383,31.6757){\circle{0.6401}}
}\put(29.102,33.1587){\circle*{0.6401}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.102,33.1587){\circle{0.6401}}
}\put(29.0895,29.7447){\circle*{0.6451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.0895,29.7447){\circle{0.6451}}
}\put(28.9159,34.2562){\circle*{0.6451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.9159,34.2562){\circle{0.6451}}
}\put(28.9782,30.4949){\circle*{0.6451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.9782,30.4949){\circle{0.6451}}
}\put(29.421,38.6433){\circle*{0.6451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.421,38.6433){\circle{0.6451}}
}\put(28.25,32.6497){\circle*{0.6511}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.25,32.6497){\circle{0.6511}}
}\put(28.8267,27.1988){\circle*{0.6511}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.8267,27.1988){\circle{0.6511}}
}\put(29.2023,34.5433){\circle*{0.6511}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.2023,34.5433){\circle{0.6511}}
}\put(28.9314,29.3675){\circle*{0.6571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.9314,29.3675){\circle{0.6571}}
}\put(29.4083,32.091){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.4083,32.091){\circle{0.6621}}
}\put(29.0389,35.2682){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.0389,35.2682){\circle{0.6621}}
}\put(29.2491,32.5544){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.2491,32.5544){\circle{0.6621}}
}\put(29.9623,33.6802){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.9623,33.6802){\circle{0.6621}}
}\put(29.4937,34.6549){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.4937,34.6549){\circle{0.6621}}
}\put(29.8287,25.5739){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.8287,25.5739){\circle{0.6681}}
}\put(29.7734,29.5293){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.7734,29.5293){\circle{0.6681}}
}\put(29.7819,34.7157){\circle*{0.6621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.7819,34.7157){\circle{0.6621}}
}\put(30.1464,32.2517){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.1464,32.2517){\circle{0.6681}}
}\put(29.7197,34.9397){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.7197,34.9397){\circle{0.6681}}
}\put(28.7186,34.0643){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.7186,34.0643){\circle{0.6681}}
}\put(29.8972,30.3897){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.8972,30.3897){\circle{0.6681}}
}\put(29.6398,31.2511){\circle*{0.6681}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.6398,31.2511){\circle{0.6681}}
}\put(30.106,34.2836){\circle*{0.6741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.106,34.2836){\circle{0.6741}}
}\put(30.2968,32.1784){\circle*{0.6741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.2968,32.1784){\circle{0.6741}}
}\put(28.6151,30.4791){\circle*{0.6741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.6151,30.4791){\circle{0.6741}}
}\put(28.8821,26.6214){\circle*{0.6741}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(28.8821,26.6214){\circle{0.6741}}
}\put(30.3841,31.1628){\circle*{0.6801}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.3841,31.1628){\circle{0.6801}}
}\put(30.4854,30.086){\circle*{0.6801}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.4854,30.086){\circle{0.6801}}
}\put(30.1809,32.3137){\circle*{0.6801}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.1809,32.3137){\circle{0.6801}}
}\put(30.2295,34.1024){\circle*{0.6801}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.2295,34.1024){\circle{0.6801}}
}\put(30.316,32.1005){\circle*{0.6871}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.316,32.1005){\circle{0.6871}}
}\put(29.2909,31.7056){\circle*{0.6871}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.2909,31.7056){\circle{0.6871}}
}\put(30.4708,34.0433){\circle*{0.6931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.4708,34.0433){\circle{0.6931}}
}\put(30.3047,25.4637){\circle*{0.6931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.3047,25.4637){\circle{0.6931}}
}\put(30.8044,30.3647){\circle*{0.6871}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.8044,30.3647){\circle{0.6871}}
}\put(30.5443,34.7543){\circle*{0.6931}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.5443,34.7543){\circle{0.6931}}
}\put(30.8125,35.1109){\circle*{0.7001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.8125,35.1109){\circle{0.7001}}
}\put(31.0209,33.8167){\circle*{0.7001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.0209,33.8167){\circle{0.7001}}
}\put(30.6691,34.9571){\circle*{0.7001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.6691,34.9571){\circle{0.7001}}
}\put(30.6531,31.3734){\circle*{0.7001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.6531,31.3734){\circle{0.7001}}
}\put(30.6321,33.5325){\circle*{0.7001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.6321,33.5325){\circle{0.7001}}
}\put(30.9872,32.917){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.9872,32.917){\circle{0.7071}}
}\put(31.2512,31.644){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.2512,31.644){\circle{0.7071}}
}\put(30.9446,34.6213){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.9446,34.6213){\circle{0.7071}}
}\put(30.8566,33.8012){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.8566,33.8012){\circle{0.7071}}
}\put(31.1209,38.1109){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.1209,38.1109){\circle{0.7071}}
}\put(31.3811,35.0678){\circle*{0.7141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.3811,35.0678){\circle{0.7141}}
}\put(31.2116,32.9988){\circle*{0.7141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.2116,32.9988){\circle{0.7141}}
}\put(31.338,34.5633){\circle*{0.7141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.338,34.5633){\circle{0.7141}}
}\put(31.3927,32.9478){\circle*{0.7141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.3927,32.9478){\circle{0.7141}}
}\put(30.8309,35.265){\circle*{0.7071}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.8309,35.265){\circle{0.7071}}
}\put(31.323,32.196){\circle*{0.7141}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.323,32.196){\circle{0.7141}}
}\put(31.5791,34.7334){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.5791,34.7334){\circle{0.7221}}
}\put(30.2056,29.0022){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.2056,29.0022){\circle{0.7221}}
}\put(31.4331,28.5217){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.4331,28.5217){\circle{0.7221}}
}\put(31.1714,31.869){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.1714,31.869){\circle{0.7221}}
}\put(31.5538,34.1411){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.5538,34.1411){\circle{0.7221}}
}\put(31.4651,34.192){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.4651,34.192){\circle{0.7221}}
}\put(31.526,37.1251){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.526,37.1251){\circle{0.7221}}
}\put(30.6985,32.3703){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.6985,32.3703){\circle{0.7221}}
}\put(31.2081,34.2062){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.2081,34.2062){\circle{0.7221}}
}\put(31.9628,32.127){\circle*{0.7291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.9628,32.127){\circle{0.7291}}
}\put(31.5052,33.9625){\circle*{0.7291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.5052,33.9625){\circle{0.7291}}
}\put(29.2527,24.1565){\circle*{0.7221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(29.2527,24.1565){\circle{0.7221}}
}\put(31.7714,37.4351){\circle*{0.7291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.7714,37.4351){\circle{0.7291}}
}\put(31.6075,34.4701){\circle*{0.7291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.6075,34.4701){\circle{0.7291}}
}\put(31.6861,31.5487){\circle*{0.7291}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.6861,31.5487){\circle{0.7291}}
}\put(31.1216,30.954){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.1216,30.954){\circle{0.7371}}
}\put(31.6745,37.837){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.6745,37.837){\circle{0.7371}}
}\put(31.309,34.8975){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.309,34.8975){\circle{0.7371}}
}\put(31.7413,32.3413){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.7413,32.3413){\circle{0.7371}}
}\put(31.335,31.5008){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.335,31.5008){\circle{0.7371}}
}\put(31.7133,31.9183){\circle*{0.7371}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.7133,31.9183){\circle{0.7371}}
}\put(32.2474,23.7055){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.2474,23.7055){\circle{0.7451}}
}\put(32.3661,28.9327){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.3661,28.9327){\circle{0.7451}}
}\put(32.1019,36.357){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1019,36.357){\circle{0.7451}}
}\put(31.3147,35.7697){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.3147,35.7697){\circle{0.7451}}
}\put(32.074,34.3437){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.074,34.3437){\circle{0.7451}}
}\put(32.1712,37.3213){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1712,37.3213){\circle{0.7451}}
}\put(32.113,27.3378){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.113,27.3378){\circle{0.7451}}
}\put(32.3023,35.1879){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.3023,35.1879){\circle{0.7451}}
}\put(32.3015,30.1128){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.3015,30.1128){\circle{0.7451}}
}\put(32.2641,36.9478){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.2641,36.9478){\circle{0.7451}}
}\put(32.2224,34.8603){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.2224,34.8603){\circle{0.7451}}
}\put(32.1503,32.8225){\circle*{0.7451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1503,32.8225){\circle{0.7451}}
}\put(32.4737,34.1909){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.4737,34.1909){\circle{0.7541}}
}\put(32.0413,33.8423){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.0413,33.8423){\circle{0.7541}}
}\put(32.1652,36.1819){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1652,36.1819){\circle{0.7541}}
}\put(32.212,34.2277){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.212,34.2277){\circle{0.7541}}
}\put(32.083,35.5365){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.083,35.5365){\circle{0.7541}}
}\put(31.5734,36.578){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.5734,36.578){\circle{0.7541}}
}\put(31.5728,36.7047){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.5728,36.7047){\circle{0.7541}}
}\put(32.045,35.8068){\circle*{0.7541}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.045,35.8068){\circle{0.7541}}
}\put(32.6883,30.9368){\circle*{0.7621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.6883,30.9368){\circle{0.7621}}
}\put(32.0737,37.9902){\circle*{0.7621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.0737,37.9902){\circle{0.7621}}
}\put(31.0066,33.0109){\circle*{0.7621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.0066,33.0109){\circle{0.7621}}
}\put(32.4118,30.376){\circle*{0.7621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.4118,30.376){\circle{0.7621}}
}\put(32.1501,36.0731){\circle*{0.7621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1501,36.0731){\circle{0.7621}}
}\put(32.4926,36.1427){\circle*{0.7721}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.4926,36.1427){\circle{0.7721}}
}\put(33.0611,38.1162){\circle*{0.7721}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.0611,38.1162){\circle{0.7721}}
}\put(32.4205,25.9981){\circle*{0.7721}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.4205,25.9981){\circle{0.7721}}
}\put(32.5544,37.3362){\circle*{0.7721}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.5544,37.3362){\circle{0.7721}}
}\put(31.9384,38.1625){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.9384,38.1625){\circle{0.7811}}
}\put(32.9563,36.8115){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.9563,36.8115){\circle{0.7811}}
}\put(32.5891,34.7559){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.5891,34.7559){\circle{0.7811}}
}\put(32.9917,39.6536){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.9917,39.6536){\circle{0.7811}}
}\put(32.21,29.4963){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.21,29.4963){\circle{0.7811}}
}\put(33.175,25.1556){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.175,25.1556){\circle{0.7811}}
}\put(32.8348,30.5452){\circle*{0.7811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.8348,30.5452){\circle{0.7811}}
}\put(32.6209,30.4646){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.6209,30.4646){\circle{0.7911}}
}\put(33.3454,35.7231){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.3454,35.7231){\circle{0.7911}}
}\put(33.3751,37.5138){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.3751,37.5138){\circle{0.7911}}
}\put(32.9004,34.6077){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.9004,34.6077){\circle{0.7911}}
}\put(32.2916,34.7128){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.2916,34.7128){\circle{0.7911}}
}\put(33.2441,38.3558){\circle*{0.7911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.2441,38.3558){\circle{0.7911}}
}\put(32.6412,37.7601){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.6412,37.7601){\circle{0.8011}}
}\put(33.4416,38.6068){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.4416,38.6068){\circle{0.8011}}
}\put(30.9576,20.924){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(30.9576,20.924){\circle{0.8011}}
}\put(32.8978,31.5214){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.8978,31.5214){\circle{0.8011}}
}\put(33.0455,28.9254){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.0455,28.9254){\circle{0.8011}}
}\put(33.686,30.1027){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.686,30.1027){\circle{0.8011}}
}\put(32.1992,36.3911){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1992,36.3911){\circle{0.8111}}
}\put(33.1756,36.1968){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.1756,36.1968){\circle{0.8111}}
}\put(33.8835,34.4019){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.8835,34.4019){\circle{0.8111}}
}\put(32.5477,25.0047){\circle*{0.8011}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.5477,25.0047){\circle{0.8011}}
}\put(33.9217,24.115){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.9217,24.115){\circle{0.8111}}
}\put(33.7543,29.5569){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.7543,29.5569){\circle{0.8111}}
}\put(33.6136,36.6804){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.6136,36.6804){\circle{0.8111}}
}\put(31.625,24.778){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.625,24.778){\circle{0.8111}}
}\put(31.6179,24.4003){\circle*{0.8111}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.6179,24.4003){\circle{0.8111}}
}\put(32.2336,35.6196){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.2336,35.6196){\circle{0.8221}}
}\put(33.1565,34.0188){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.1565,34.0188){\circle{0.8221}}
}\put(33.3243,34.3201){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.3243,34.3201){\circle{0.8221}}
}\put(33.8668,35.5497){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.8668,35.5497){\circle{0.8221}}
}\put(33.9281,37.5465){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.9281,37.5465){\circle{0.8221}}
}\put(34.0392,35.6035){\circle*{0.8221}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.0392,35.6035){\circle{0.8221}}
}\put(33.8048,34.2212){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.8048,34.2212){\circle{0.8331}}
}\put(34.2286,38.4764){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.2286,38.4764){\circle{0.8331}}
}\put(24.3625,17.1999){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(24.3625,17.1999){\circle{0.8331}}
}\put(34.3428,39.6216){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.3428,39.6216){\circle{0.8331}}
}\put(34.3165,37.368){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.3165,37.368){\circle{0.8331}}
}\put(34.2346,34.3414){\circle*{0.8331}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.2346,34.3414){\circle{0.8331}}
}\put(34.8463,35.5906){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8463,35.5906){\circle{0.8451}}
}\put(34.455,33.584){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.455,33.584){\circle{0.8451}}
}\put(34.4654,36.7545){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.4654,36.7545){\circle{0.8451}}
}\put(34.2623,40.8725){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.2623,40.8725){\circle{0.8451}}
}\put(34.2221,36.7534){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.2221,36.7534){\circle{0.8451}}
}\put(33.604,38.8661){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.604,38.8661){\circle{0.8451}}
}\put(34.6324,35.6001){\circle*{0.8451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.6324,35.6001){\circle{0.8451}}
}\put(33.861,38.1844){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.861,38.1844){\circle{0.8571}}
}\put(34.2768,36.3132){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.2768,36.3132){\circle{0.8571}}
}\put(33.3946,29.2094){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.3946,29.2094){\circle{0.8571}}
}\put(35.1134,36.4215){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1134,36.4215){\circle{0.8571}}
}\put(33.821,37.1788){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.821,37.1788){\circle{0.8571}}
}\put(34.6474,30.5184){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.6474,30.5184){\circle{0.8571}}
}\put(33.738,38.1315){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.738,38.1315){\circle{0.8571}}
}\put(34.448,38.8659){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.448,38.8659){\circle{0.8571}}
}\put(32.5508,35.9311){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.5508,35.9311){\circle{0.8571}}
}\put(34.4601,33.3507){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.4601,33.3507){\circle{0.8571}}
}\put(34.8787,36.0689){\circle*{0.8571}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8787,36.0689){\circle{0.8571}}
}\put(34.8102,41.3161){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8102,41.3161){\circle{0.8701}}
}\put(35.2369,30.2015){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.2369,30.2015){\circle{0.8701}}
}\put(35.3482,34.2472){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.3482,34.2472){\circle{0.8701}}
}\put(34.8417,27.7363){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8417,27.7363){\circle{0.8701}}
}\put(34.5737,37.8328){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.5737,37.8328){\circle{0.8701}}
}\put(33.9874,37.0416){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.9874,37.0416){\circle{0.8701}}
}\put(34.8226,37.4685){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8226,37.4685){\circle{0.8701}}
}\put(31.3871,22.6177){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(31.3871,22.6177){\circle{0.8701}}
}\put(34.518,35.8683){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.518,35.8683){\circle{0.8701}}
}\put(35.4365,32.0925){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.4365,32.0925){\circle{0.8701}}
}\put(35.1125,37.6498){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1125,37.6498){\circle{0.8701}}
}\put(35.2538,36.8569){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.2538,36.8569){\circle{0.8701}}
}\put(34.5826,36.9333){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.5826,36.9333){\circle{0.8701}}
}\put(35.1246,40.8305){\circle*{0.8701}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1246,40.8305){\circle{0.8701}}
}\put(34.9017,36.6618){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.9017,36.6618){\circle{0.8841}}
}\put(35.2951,39.6647){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.2951,39.6647){\circle{0.8841}}
}\put(34.1766,39.0025){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.1766,39.0025){\circle{0.8841}}
}\put(34.915,38.7444){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.915,38.7444){\circle{0.8841}}
}\put(35.1525,38.2216){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1525,38.2216){\circle{0.8841}}
}\put(35.7901,38.7918){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7901,38.7918){\circle{0.8841}}
}\put(34.5168,34.2748){\circle*{0.8841}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.5168,34.2748){\circle{0.8841}}
}\put(35.0752,33.8019){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.0752,33.8019){\circle{0.8981}}
}\put(35.6686,29.1029){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.6686,29.1029){\circle{0.8981}}
}\put(35.3565,26.3996){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.3565,26.3996){\circle{0.8981}}
}\put(35.1191,39.2743){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1191,39.2743){\circle{0.8981}}
}\put(34.7408,37.5565){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.7408,37.5565){\circle{0.8981}}
}\put(35.2579,41.1027){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.2579,41.1027){\circle{0.8981}}
}\put(35.0415,38.1711){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.0415,38.1711){\circle{0.8981}}
}\put(35.7075,40.545){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7075,40.545){\circle{0.8981}}
}\put(35.6345,37.9861){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.6345,37.9861){\circle{0.8981}}
}\put(34.918,38.5115){\circle*{0.8981}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.918,38.5115){\circle{0.8981}}
}\put(36.104,37.4894){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.104,37.4894){\circle{0.9131}}
}\put(35.7902,35.0844){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7902,35.0844){\circle{0.9131}}
}\put(35.0878,36.1226){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.0878,36.1226){\circle{0.9131}}
}\put(34.8936,39.2632){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.8936,39.2632){\circle{0.9131}}
}\put(35.7556,33.8089){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7556,33.8089){\circle{0.9131}}
}\put(36.3182,37.6845){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.3182,37.6845){\circle{0.9131}}
}\put(35.8446,36.0119){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.8446,36.0119){\circle{0.9131}}
}\put(34.4642,35.5363){\circle*{0.9131}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.4642,35.5363){\circle{0.9131}}
}\put(36.2632,41.5391){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.2632,41.5391){\circle{0.9281}}
}\put(35.8092,36.4983){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.8092,36.4983){\circle{0.9281}}
}\put(35.785,40.1284){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.785,40.1284){\circle{0.9281}}
}\put(36.6342,41.0216){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.6342,41.0216){\circle{0.9281}}
}\put(35.8688,31.5808){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.8688,31.5808){\circle{0.9281}}
}\put(35.0135,39.1377){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.0135,39.1377){\circle{0.9281}}
}\put(36.1493,40.4022){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.1493,40.4022){\circle{0.9281}}
}\put(35.7777,36.8786){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7777,36.8786){\circle{0.9281}}
}\put(36.3082,41.8227){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.3082,41.8227){\circle{0.9281}}
}\put(36.1396,35.0152){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.1396,35.0152){\circle{0.9281}}
}\put(36.5766,36.2881){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.5766,36.2881){\circle{0.9281}}
}\put(35.6732,36.1883){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.6732,36.1883){\circle{0.9281}}
}\put(35.9952,40.5468){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.9952,40.5468){\circle{0.9281}}
}\put(36.0621,41.4793){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.0621,41.4793){\circle{0.9281}}
}\put(33.6118,23.5508){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(33.6118,23.5508){\circle{0.9281}}
}\put(36.0395,35.9087){\circle*{0.9281}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.0395,35.9087){\circle{0.9281}}
}\put(36.6499,39.0579){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.6499,39.0579){\circle{0.9451}}
}\put(36.2227,36.2629){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.2227,36.2629){\circle{0.9451}}
}\put(36.4777,43.1914){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.4777,43.1914){\circle{0.9451}}
}\put(36.3642,37.5437){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.3642,37.5437){\circle{0.9451}}
}\put(37.067,38.8392){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.067,38.8392){\circle{0.9451}}
}\put(36.6974,37.7203){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.6974,37.7203){\circle{0.9451}}
}\put(35.4761,41.0661){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.4761,41.0661){\circle{0.9451}}
}\put(34.0161,38.6756){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(34.0161,38.6756){\circle{0.9451}}
}\put(36.5546,41.8345){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.5546,41.8345){\circle{0.9451}}
}\put(36.9027,40.5801){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.9027,40.5801){\circle{0.9451}}
}\put(35.8858,39.0908){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.8858,39.0908){\circle{0.9451}}
}\put(37.1304,37.6899){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1304,37.6899){\circle{0.9621}}
}\put(36.4784,39.8368){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.4784,39.8368){\circle{0.9621}}
}\put(36.8397,38.8781){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.8397,38.8781){\circle{0.9621}}
}\put(36.819,35.1364){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.819,35.1364){\circle{0.9621}}
}\put(37.1572,44.0213){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1572,44.0213){\circle{0.9621}}
}\put(36.0929,35.0696){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.0929,35.0696){\circle{0.9621}}
}\put(36.8263,38.5532){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.8263,38.5532){\circle{0.9621}}
}\put(35.1264,41.4345){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.1264,41.4345){\circle{0.9621}}
}\put(36.9198,38.3416){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.9198,38.3416){\circle{0.9621}}
}\put(36.1064,41.9292){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.1064,41.9292){\circle{0.9621}}
}\put(37.0562,35.394){\circle*{0.9451}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.0562,35.394){\circle{0.9451}}
}\put(36.2375,39.5511){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.2375,39.5511){\circle{0.9621}}
}\put(36.7452,40.058){\circle*{0.9621}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.7452,40.058){\circle{0.9621}}
}\put(37.7344,39.9831){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.7344,39.9831){\circle{0.9811}}
}\put(37.0484,43.653){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.0484,43.653){\circle{0.9811}}
}\put(37.7685,34.4696){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.7685,34.4696){\circle{0.9811}}
}\put(37.2338,39.7156){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.2338,39.7156){\circle{0.9811}}
}\put(36.494,39.0775){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.494,39.0775){\circle{0.9811}}
}\put(37.1264,35.1702){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1264,35.1702){\circle{0.9811}}
}\put(37.6625,41.8385){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.6625,41.8385){\circle{0.9811}}
}\put(36.916,41.0325){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.916,41.0325){\circle{0.9811}}
}\put(37.6461,39.3464){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.6461,39.3464){\circle{0.9811}}
}\put(36.9542,38.1844){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.9542,38.1844){\circle{0.9811}}
}\put(37.7239,41.085){\circle*{0.9811}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.7239,41.085){\circle{0.9811}}
}\put(37.2871,42.9681){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.2871,42.9681){\circle{1.0001}}
}\put(38.1398,35.7717){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1398,35.7717){\circle{1.0001}}
}\put(36.7084,39.3819){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.7084,39.3819){\circle{1.0001}}
}\put(37.3774,39.7997){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.3774,39.7997){\circle{1.0001}}
}\put(37.8515,39.5021){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.8515,39.5021){\circle{1.0001}}
}\put(37.3197,43.6827){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.3197,43.6827){\circle{1.0001}}
}\put(35.9496,32.7257){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.9496,32.7257){\circle{1.0001}}
}\put(38.0281,41.4175){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0281,41.4175){\circle{1.0001}}
}\put(36.2459,40.8955){\circle*{1.0001}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.2459,40.8955){\circle{1.0001}}
}\put(38.491,42.1016){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.491,42.1016){\circle{1.0211}}
}\put(38.5771,41.1717){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.5771,41.1717){\circle{1.0211}}
}\put(36.122,39.3316){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.122,39.3316){\circle{1.0211}}
}\put(35.0056,40.0998){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.0056,40.0998){\circle{1.0211}}
}\put(37.5489,34.5568){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.5489,34.5568){\circle{1.0211}}
}\put(37.4603,38.4209){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.4603,38.4209){\circle{1.0211}}
}\put(38.335,39.4343){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.335,39.4343){\circle{1.0211}}
}\put(36.8991,40.9575){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.8991,40.9575){\circle{1.0211}}
}\put(37.5181,38.1136){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.5181,38.1136){\circle{1.0211}}
}\put(32.1075,35.0105){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(32.1075,35.0105){\circle{1.0211}}
}\put(38.2208,39.93){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.2208,39.93){\circle{1.0211}}
}\put(36.7482,39.5871){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.7482,39.5871){\circle{1.0211}}
}\put(37.6176,41.2475){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.6176,41.2475){\circle{1.0211}}
}\put(36.1196,39.1553){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.1196,39.1553){\circle{1.0211}}
}\put(38.0734,37.9971){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0734,37.9971){\circle{1.0211}}
}\put(37.4571,40.4155){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.4571,40.4155){\circle{1.0211}}
}\put(35.6809,34.8517){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.6809,34.8517){\circle{1.0211}}
}\put(38.0011,42.0971){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0011,42.0971){\circle{1.0211}}
}\put(36.695,39.9685){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.695,39.9685){\circle{1.0211}}
}\put(37.1207,40.8116){\circle*{1.0211}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1207,40.8116){\circle{1.0211}}
}\put(38.2417,42.6394){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.2417,42.6394){\circle{1.0431}}
}\put(38.3395,43.3137){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.3395,43.3137){\circle{1.0431}}
}\put(38.3401,39.9238){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.3401,39.9238){\circle{1.0431}}
}\put(37.3182,43.2341){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.3182,43.2341){\circle{1.0431}}
}\put(37.4821,42.3541){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.4821,42.3541){\circle{1.0431}}
}\put(38.7768,41.0449){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.7768,41.0449){\circle{1.0431}}
}\put(38.5341,35.8453){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.5341,35.8453){\circle{1.0431}}
}\put(36.8936,29.2813){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.8936,29.2813){\circle{1.0431}}
}\put(36.7479,24.0903){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.7479,24.0903){\circle{1.0431}}
}\put(36.0678,36.2549){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.0678,36.2549){\circle{1.0431}}
}\put(36.692,38.4158){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.692,38.4158){\circle{1.0431}}
}\put(38.2325,42.7873){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.2325,42.7873){\circle{1.0431}}
}\put(38.8498,33.6868){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.8498,33.6868){\circle{1.0431}}
}\put(37.0982,39.4096){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.0982,39.4096){\circle{1.0431}}
}\put(38.9352,37.2923){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.9352,37.2923){\circle{1.0431}}
}\put(37.8121,38.9867){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.8121,38.9867){\circle{1.0431}}
}\put(37.6908,39.8643){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.6908,39.8643){\circle{1.0431}}
}\put(38.2567,39.489){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.2567,39.489){\circle{1.0431}}
}\put(25.291,22.3622){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(25.291,22.3622){\circle{1.0431}}
}\put(39.1435,40.9373){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.1435,40.9373){\circle{1.0661}}
}\put(37.1715,40.2){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1715,40.2){\circle{1.0661}}
}\put(37.5109,40.5521){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.5109,40.5521){\circle{1.0661}}
}\put(37.1026,41.0045){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.1026,41.0045){\circle{1.0661}}
}\put(36.9217,39.3193){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(36.9217,39.3193){\circle{1.0661}}
}\put(38.5128,44.4711){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.5128,44.4711){\circle{1.0661}}
}\put(38.3164,41.817){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.3164,41.817){\circle{1.0661}}
}\put(37.5692,37.9042){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.5692,37.9042){\circle{1.0661}}
}\put(39.083,33.9724){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.083,33.9724){\circle{1.0661}}
}\put(38.1369,43.8077){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1369,43.8077){\circle{1.0661}}
}\put(38.8276,43.1448){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.8276,43.1448){\circle{1.0661}}
}\put(39.4354,34.9022){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4354,34.9022){\circle{1.0661}}
}\put(39.0928,40.1845){\circle*{1.0431}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.0928,40.1845){\circle{1.0431}}
}\put(39.2426,42.2911){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.2426,42.2911){\circle{1.0661}}
}\put(37.4265,35.4376){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.4265,35.4376){\circle{1.0661}}
}\put(38.0372,38.9132){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0372,38.9132){\circle{1.0661}}
}\put(37.5594,38.747){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.5594,38.747){\circle{1.0661}}
}\put(39.0587,37.1914){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.0587,37.1914){\circle{1.0661}}
}\put(39.1958,36.2752){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.1958,36.2752){\circle{1.0661}}
}\put(38.7538,39.0295){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.7538,39.0295){\circle{1.0661}}
}\put(38.8029,41.3428){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.8029,41.3428){\circle{1.0661}}
}\put(38.2028,36.0118){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.2028,36.0118){\circle{1.0661}}
}\put(35.7921,33.4412){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.7921,33.4412){\circle{1.0661}}
}\put(38.1084,38.8649){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1084,38.8649){\circle{1.0661}}
}\put(37.6446,39.4226){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.6446,39.4226){\circle{1.0661}}
}\put(38.3167,45.2446){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.3167,45.2446){\circle{1.0661}}
}\put(39.0668,44.0879){\circle*{1.0661}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.0668,44.0879){\circle{1.0661}}
}\put(39.4991,38.3153){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4991,38.3153){\circle{1.0911}}
}\put(38.0898,43.5126){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0898,43.5126){\circle{1.0911}}
}\put(37.7957,33.9441){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.7957,33.9441){\circle{1.0911}}
}\put(39.3153,42.9544){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.3153,42.9544){\circle{1.0911}}
}\put(39.8728,33.3763){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.8728,33.3763){\circle{1.0911}}
}\put(38.1036,41.0569){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1036,41.0569){\circle{1.0911}}
}\put(35.3379,35.3636){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.3379,35.3636){\circle{1.0911}}
}\put(39.9374,41.6173){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.9374,41.6173){\circle{1.0911}}
}\put(35.3125,41.2094){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(35.3125,41.2094){\circle{1.0911}}
}\put(38.7562,46.1284){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.7562,46.1284){\circle{1.0911}}
}\put(38.7372,43.0461){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.7372,43.0461){\circle{1.0911}}
}\put(39.0181,38.2696){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.0181,38.2696){\circle{1.0911}}
}\put(39.4715,43.4114){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4715,43.4114){\circle{1.0911}}
}\put(38.4271,41.4577){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.4271,41.4577){\circle{1.0911}}
}\put(38.1018,38.5502){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1018,38.5502){\circle{1.0911}}
}\put(39.036,44.3168){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.036,44.3168){\circle{1.0911}}
}\put(39.4644,39.5712){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4644,39.5712){\circle{1.0911}}
}\put(39.3371,45.7341){\circle*{1.0911}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.3371,45.7341){\circle{1.0911}}
}\put(38.8135,43.2696){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.8135,43.2696){\circle{1.1181}}
}\put(38.7793,41.337){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.7793,41.337){\circle{1.1181}}
}\put(40.1104,44.138){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(40.1104,44.138){\circle{1.1181}}
}\put(38.0933,38.5841){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.0933,38.5841){\circle{1.1181}}
}\put(39.436,39.3448){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.436,39.3448){\circle{1.1181}}
}\put(40.061,31.9284){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(40.061,31.9284){\circle{1.1181}}
}\put(39.4623,38.852){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4623,38.852){\circle{1.1181}}
}\put(38.6204,39.5919){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.6204,39.5919){\circle{1.1181}}
}\put(39.4621,44.6267){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.4621,44.6267){\circle{1.1181}}
}\put(37.0785,40.9604){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(37.0785,40.9604){\circle{1.1181}}
}\put(38.6265,32.0438){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.6265,32.0438){\circle{1.1181}}
}\put(39.5964,41.435){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.5964,41.435){\circle{1.1181}}
}\put(39.3085,40.3136){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.3085,40.3136){\circle{1.1181}}
}\put(39.1048,41.0615){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(39.1048,41.0615){\circle{1.1181}}
}\put(38.1213,43.5576){\circle*{1.1181}}
\textcolor[rgb]{0.7,0.7,0.7}{\put(38.1213,43.5576){\circle{1.1181}}
}\put(5.34788,10.4268){\color{green}\circle*{0.1951}}
\textcolor[rgb]{0,0.8,0}{
\put(5.34788,10.4268){\circle{0.1951}}
}\put(9.89761,11.1011){\color{red}\circle*{0.2451}}
\textcolor[rgb]{0.8,0,0}{
\put(9.89761,11.1011){\circle{0.2451}}
}\put(12.2804,13.1469){\color{red}\circle*{0.2741}}
\textcolor[rgb]{0.8,0,0}{
\put(12.2804,13.1469){\circle{0.2741}}
}\put(12.9912,11.6454){\color{red}\circle*{0.2841}}
\textcolor[rgb]{0.8,0,0}{
\put(12.9912,11.6454){\circle{0.2841}}
}\put(13.6814,13.9482){\color{red}\circle*{0.2941}}
\textcolor[rgb]{0.8,0,0}{
\put(13.6814,13.9482){\circle{0.2941}}
}\put(15.7865,14.9099){\color{red}\circle*{0.3601}}
\textcolor[rgb]{0.8,0,0}{
\put(15.7865,14.9099){\circle{0.3601}}
}\put(16.7956,13.5133){\color{red}\circle*{0.3741}}
\textcolor[rgb]{0.8,0,0}{
\put(16.7956,13.5133){\circle{0.3741}}
}\put(18.761,18.9116){\color{red}\circle*{0.3811}}
\textcolor[rgb]{0.8,0,0}{
\put(18.761,18.9116){\circle{0.3811}}
}\put(19.0682,15.2074){\color{red}\circle*{0.3831}}
\textcolor[rgb]{0.8,0,0}{
\put(19.0682,15.2074){\circle{0.3831}}
}\put(21.91,16.3416){\color{red}\circle*{0.4471}}
\textcolor[rgb]{0.8,0,0}{
\put(21.91,16.3416){\circle{0.4471}}
}\put(22.8041,20.0719){\color{red}\circle*{0.4581}}
\textcolor[rgb]{0.8,0,0}{
\put(22.8041,20.0719){\circle{0.4581}}
}\put(23.0908,17.4997){\color{red}\circle*{0.4951}}
\textcolor[rgb]{0.8,0,0}{
\put(23.0908,17.4997){\circle{0.4951}}
}\put(24.8196,22.1785){\color{red}\circle*{0.5101}}
\textcolor[rgb]{0.8,0,0}{
\put(24.8196,22.1785){\circle{0.5101}}
}\put(25.6292,17.5726){\color{red}\circle*{0.5461}}
\textcolor[rgb]{0.8,0,0}{
\put(25.6292,17.5726){\circle{0.5461}}
}\put(26.1162,21.3865){\color{red}\circle*{0.5491}}
\textcolor[rgb]{0.8,0,0}{
\put(26.1162,21.3865){\circle{0.5491}}
}\put(24.7194,11.6747){\color{red}\circle*{0.5851}}
\textcolor[rgb]{0.8,0,0}{
\put(24.7194,11.6747){\circle{0.5851}}
}\put(27.9586,19.8989){\color{red}\circle*{0.5981}}
\textcolor[rgb]{0.8,0,0}{
\put(27.9586,19.8989){\circle{0.5981}}
}\put(29.421,38.6433){\color{green}\circle*{0.6451}}
\textcolor[rgb]{0,0.8,0}{
\put(29.421,38.6433){\circle{0.6451}}
}\put(29.2527,24.1565){\color{red}\circle*{0.7221}}
\textcolor[rgb]{0.8,0,0}{
\put(29.2527,24.1565){\circle{0.7221}}
}\put(32.2474,23.7055){\color{red}\circle*{0.7451}}
\textcolor[rgb]{0.8,0,0}{
\put(32.2474,23.7055){\circle{0.7451}}
}\put(32.113,27.3378){\color{red}\circle*{0.7451}}
\textcolor[rgb]{0.8,0,0}{
\put(32.113,27.3378){\circle{0.7451}}
}\put(32.3015,30.1128){\color{red}\circle*{0.7451}}
\textcolor[rgb]{0.8,0,0}{
\put(32.3015,30.1128){\circle{0.7451}}
}\put(30.9576,20.924){\color{red}\circle*{0.8011}}
\textcolor[rgb]{0.8,0,0}{
\put(30.9576,20.924){\circle{0.8011}}
}\put(33.9217,24.115){\color{red}\circle*{0.8111}}
\textcolor[rgb]{0.8,0,0}{
\put(33.9217,24.115){\circle{0.8111}}
}\put(31.6179,24.4003){\color{red}\circle*{0.8111}}
\textcolor[rgb]{0.8,0,0}{
\put(31.6179,24.4003){\circle{0.8111}}
}\put(24.3625,17.1999){\color{red}\circle*{0.8331}}
\textcolor[rgb]{0.8,0,0}{
\put(24.3625,17.1999){\circle{0.8331}}
}\put(31.3871,22.6177){\color{red}\circle*{0.8701}}
\textcolor[rgb]{0.8,0,0}{
\put(31.3871,22.6177){\circle{0.8701}}
}\put(5.34897,10.4278){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Eliza(\!$\varnothing$\!$|$\!beth\!$|$\!beth's)}}}$}
\put(9.49871,11.3017){\color{black}\hspace{-2.5em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Darcy(\!$\varnothing$\!$|$\!'s)}}}$}
\put(12.2815,12.948){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Bennet(\!$\varnothing$\!$|$\!'s\!$|$\!s)}}}$}
\put(13.0249,11.6996){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Bingley(\!$\varnothing$\!$|$\!'s\!$|$\!s\!$|$\!s')}}}$}
\put(13.3825,13.9491){\color{black}\hspace{-2.2em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Jane(\!$\varnothing$\!$|$\!'s)}}}$}
\put(15.7876,14.7101){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Wickham(\!$\varnothing$\!$|$\!'s)}}}$}
%\put(17.8832,15.9064){\color{black}\hspace{-4.1em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ %marr(iage\!$|$\!ied\!$|$\!y\!$|$\!ying)}}}$}
\put(16.7967,13.5145){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Collins(\!$\varnothing$\!$|$\!'s)}}}$}
\put(18.7621,18.9136){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ happ(ily\!$|$\!iness\!$|$\!y\!$|$\!ier\!$|$\!iest)}}}$}
\put(19.1288,15.278){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Lydia(\!$\varnothing$\!$|$\!'s)}}}$}
\put(21.9111,16.3429){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Catherine(\!$\varnothing$\!$|$\!'s)}}}$}
\put(21.0052,20.0742){\color{black}\hspace{-8.55em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ lov(e\!$|$\!e'\!$|$\!ed\!$|$\!ely\!$|$\!es\!$|$\!ing\!$|$\!eliness\!$|$\!e-making\!$|$\!er\!$|$\!ers)}}}$}
\put(22.5919,17.5001){\color{black}\hspace{-3.4em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Gardiner(\!$\varnothing$\!$|$\!'s\!$|$\!s)}}}$}
\put(24.1207,22.1831){\color{black}\hspace{-2.4em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Lizzy(\!$\varnothing$\!$|$\!'s)}}}$}
\put(25.6303,17.9733){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Charlotte(\!$\varnothing$\!$|$\!'s)}}}$}
\put(26.1173,21.6886){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Lucas(\!$\varnothing$\!$|$\!'s\!$|$\!es\!$|$\!es')}}}$}
\put(24.92,11.6759){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ danc(e\!$|$\!ed\!$|$\!es\!$|$\!ing)}}}$}
\put(28.1597,19.8995){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Kitty(\!$\varnothing$\!$|$\!'s)}}}$}
\put(28.8121,38.6444){\color{black}\hspace{-1.75em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Chapter}}}$}
\put(28.7534,24.0567){\color{black}\hspace{-1.8em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Rosings}}}$}
\put(32.5485,23.5062){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ William(\!$\varnothing$\!$|$\!'s)}}}$}
\put(32.4141,27.3391){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ handsome(\!$\varnothing$\!$|$\!ly\!$|$\!r\!$|$\!st)}}}$}
\put(32.5025,30.1157){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ beaut(iful\!$|$\!ies\!$|$\!y)}}}$}
\put(31.1582,20.925){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Forster(\!$\varnothing$\!$|$\!'s\!$|$\!s)}}}$}
\put(34.2228,24.5158){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Mary(\!$\varnothing$\!$|$\!'s)}}}$}
\put(31.0187,24.8033){\color{black}\hspace{-2.8em}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Bourgh(\!$\varnothing$\!$|$\!'s)}}}$}
\put(24.7629,17.1999){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Fitzwilliam(\!$\varnothing$\!$|$\!'s)}}}$}
\put(31.6876,22.6184){\color{black}$_{\text{\fontsize{0.165cm}{1em}\selectfont{ Hurst(\!$\varnothing$\!$|$\!'s\!$|$\!s)}}}$}
}\put(2,4){\line(1,0){46}}
\put(2,4){\line(0,1){46}}
\put(2,50){\line(1,0){46}}
\put(48,4){\line(0,1){46}}
\multiput(6,4)(10,0){5}{\line(0,1){1}}
\multiput(4,4)(2,0){22}{\line(0,1){0.5}}
\multiput(6,50)(10,0){5}{\line(0,-1){1}}
\multiput(4,50)(2,0){22}{\line(0,-1){0.5}}
\multiput(2,6)(0,2){22}{\line(1,0){0.5}}
\multiput(2,6)(0,10){5}{\line(1,0){1}}
\multiput(48,6)(0,2){22}{\line(-1,0){0.5}}
\multiput(48,6)(0,10){5}{\line(-1,0){1}}
\put(5.6,2){$^7$}
\put(15.6,2){$^8$}
\put(25.6,2){$^9$}
\put(35.3,2){$^{10}$}
\put(45.3,2){$^{11}$}
\put(.25,4.8){$^{{\phantom{1}}6}$}
\put(.25,14.8){$^{{\phantom{1}}7}$}
\put(.25,24.8){$^{{\phantom{1}}8}$}
\put(.25,34.8){$^{{\phantom{1}}9}$}
\put(.25,44.8){$^{10}$}
\put(23.5,1.5){$ _{\log\langle L_{ii}\rangle}$}
\put(25.2,-0.95){{\scriptsize (e)}}

\put(0.5,24){\begin{rotate}{90}{$ ^{\langle \log L_{ii}\rangle}$}\end{rotate}}
\put(14,25){\begin{rotate}{45}{\textcolor{green}{\textsf{\textbf{Jensen's bound}}}}\end{rotate}}
\put(17,22){\begin{rotate}{45}{\textcolor{blue}{\textsf{\textbf{Poissonian banality}}}}\end{rotate}}
\end{picture}

==> (inline-1) <==
\begin{tabular}{l|l}Word&Counts\\\hline
\textit{felt}&100\\
\textit{feelings}&86\\
\textit{feel}&39\\
\textit{feeling}&38\\
\textit{feels}&4\\
\textit{feelingly}&1
\end{tabular}
\begin{tabular}{l|l}Word&Counts\\\hline
\textit{felt}&100\\
\textit{feelings}&86\\
\textit{feel}&39\\
\textit{feeling}&38\\
\end{tabular}\end{scriptsize}\end{minipage}$\xLongrightarrow{\text{\textsf{alphabetic sorting} }}$\begin{minipage}{.18\textwidth}
\begin{scriptsize}\begin{tabular}{l|l}Word&Counts\\\hline
\textit{feel}&39\\
\textit{feeling}&38\\
\textit{feelings}&86\\
\textit{felt}&100\\
\end{tabular}\end{scriptsize}\end{minipage}

\vspace{.5em}
\hspace{-6em}\begin{minipage}{.15\textwidth}\hfill$ \xLongrightarrow{\text{\textsf{sequence alignment} }}$\end{minipage}\begin{minipage}{.3\textwidth}\textcolor{red}{\fontfamily{pnc}\selectfont\fontencoding{T1}\textbf{\setlength{\unitlength}{21pt}\begin{picture}(8,1)
\put(8.1,0.12){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont100}\put(8.1,0.48){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont86}\put(8.1,0.707){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont38}\put(8.1,0.851){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont39}\put(4,1){\color{gray}\line(1,0){4.5}}\put(4,0.851){\color{gray}\line(1,0){4.5}}\put(7,0.707){\color{gray}\line(1,0){1.5}}\put(5,0){\color{gray}\line(1,0){3.5}}\put(5,0.38){\color{gray}\line(1,0){3.5}}\BC{0}{0.}{1}{.38}{F}
\BC{0}{0.38}{1}{.327}{F}\BC{0}{0.707}{1}{.144}{F}\BC{0}{0.851}{1}{.149}{F}\BC{1}{0.}{2}{0.38}{E}
\BC{1}{0.707}{2}{0.144}{EE}\BC{1}{0.38}{2}{.327}{EE}\BC{1}{0.851}{2}{.149}{EE}
\BC{3}{0.}{1}{.38}{L}\BC{3}{0.707}{1}{0.144}{L}\BC{3}{0.38}{1}{.327}{L}\BC{3}{0.851}{1}{.149}{L}
\BC{4}{0.}{1}{0.38}{T}
\BC{4}{0.38}{1}{0.327}{I}\BC{4}{0.707}{1}{0.144}{I}
\BC{5}{0.38}{1}{0.327}{N}\BC{5}{0.707}{1}{0.144}{N}
\BC{6}{0.38}{1}{0.327}{G}\BC{6}{0.707}{1}{0.144}{G}
\BC{7}{0.38}{1}{0.327}{S}
\end{picture}}}
\end{minipage}\begin{minipage}{.15\textwidth}\hfill
$ \xLongrightarrow{\text{\textsf{vertical merger} }}$\end{minipage}\begin{minipage}{.6\textwidth}\textcolor{red}{\fontfamily{pnc}\selectfont\fontencoding{T1}\textbf{\setlength{\unitlength}{21pt}\begin{picture}(8,1)
\put(8.1,0.12){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont100}\put(8.1,0.48){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont86}\put(8.1,0.707){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont38}\put(8.1,0.851){\color{black}\fontsize{0.15cm}{1em}\fontfamily{ppl}\normalfont\selectfont39}\put(4,1){\color{gray}\line(1,0){4.5}}\put(4,0.851){\color{gray}\line(1,0){4.5}}\put(7,0.707){\color{gray}\line(1,0){1.5}}\put(5,0){\color{gray}\line(1,0){3.5}}\put(5,0.38){\color{gray}\line(1,0){3.5}}\BC{0}{0.}{1}{1.}{F}
\BC{1}{0.}{2}{0.38}{E}
\BC{1}{0.38}{2}{0.62}{EE}
\BC{3}{0.}{1}{1.}{L}
\BC{4}{0.}{1}{0.38}{T}
\BC{4}{0.38}{1}{0.471}{I}
\BC{5}{0.38}{1}{0.471}{N}
\BC{6}{0.38}{1}{0.471}{G}
\BC{7}{0.38}{1}{0.327}{S}
\end{picture}}}
\end{minipage}\end{center}\end{minipage}
\begin{center}{\scriptsize (a)}\end{center}
%\end{quote}

\begin{minipage}{0.23\textwidth}\begin{minipage}{\textwidth}
\noindent\fontfamily{pnc}\selectfont\begin{spacing}{0}
\textcolor{red}{\textbf{\setlength{\unitlength}{8.4208pt}\begin{picture}(2,1)
\BC{0}{0.}{2}{1.}{MR}
\end{picture}}}
\textcolor{green}{\textbf{\setlength{\unitlength}{7.2152pt}\begin{picture}(11,1)
\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.06}{'}
\BC{10}{0.}{1}{0.06}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{7.5142pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{2}{0.327}{A}
\BC{1}{0.327}{2}{0.673}{AI}
\BC{3}{0.}{1}{0.327}{Y}
\BC{3}{0.327}{1}{0.673}{D}
\BC{4}{0.}{1}{0.059}{I}
\BC{5}{0.}{1}{0.059}{N}
\BC{6}{0.}{1}{0.059}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.976pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.1113pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{2}{0.735}{EE}
\BC{1}{0.735}{2}{0.265}{A}
\BC{3}{0.}{1}{0.196}{N}
\BC{3}{0.196}{1}{0.155}{I}
\BC{3}{0.735}{1}{0.265}{W}
\BC{4}{0.196}{1}{0.155}{N}
\BC{5}{0.196}{1}{0.155}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.5272pt}\begin{picture}(7,1)
\BC{0}{0.}{2}{1.}{KN}
\BC{2}{0.}{1}{0.847}{O}
\BC{2}{0.847}{1}{0.153}{E}
\BC{3}{0.}{1}{1.}{W}
\BC{4}{0.}{1}{0.15}{N}
\BC{4}{0.15}{1}{0.071}{I}
\BC{5}{0.15}{1}{0.071}{N}
\BC{6}{0.15}{1}{0.071}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{5.8657pt}\begin{picture}(9,1)
\BC{0}{0.}{2}{1.}{TH}
\BC{2}{0.}{2}{0.371}{OU}
\BC{2}{0.371}{2}{0.629}{I}
\BC{4}{0.}{1}{0.371}{G}
\BC{4}{0.371}{1}{0.629}{N}
\BC{5}{0.}{1}{0.371}{H}
\BC{5}{0.371}{1}{0.629}{K}
\BC{6}{0.}{1}{0.371}{T}
\BC{6}{0.371}{1}{0.057}{I}
\BC{7}{0.}{1}{0.068}{S}
\BC{7}{0.371}{1}{0.057}{N}
\BC{8}{0.371}{1}{0.057}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.0989pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{MRS}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{5.4156pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{MA}
\BC{2}{0.}{1}{0.616}{K}
\BC{2}{0.616}{1}{0.384}{D}
\BC{3}{0.}{1}{0.107}{I}
\BC{3}{0.107}{1}{0.893}{E}
\BC{4}{0.}{1}{0.107}{N}
\BC{5}{0.}{1}{0.107}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.2977pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{BENNET}
\BC{6}{0.}{1}{0.09}{'}
\BC{7}{0.}{1}{0.09}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.6503pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{0.58}{G}
\BC{0}{0.58}{1}{0.42}{B}
\BC{1}{0.}{2}{0.58}{OO}
\BC{1}{0.58}{2}{0.42}{E}
\BC{3}{0.}{1}{0.58}{D}
\BC{3}{0.58}{1}{0.29}{T}
\BC{3}{0.871}{1}{0.129}{S}
\BC{4}{0.58}{1}{0.42}{T}
\BC{5}{0.58}{1}{0.29}{E}
\BC{6}{0.58}{1}{0.29}{R}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.7887pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.}{1}{0.16}{'}
\BC{8}{0.}{1}{0.16}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.8965pt}\begin{picture}(8,1)
\BC{0}{0.}{3}{1.}{LAD}
\BC{3}{0.}{1}{0.742}{Y}
\BC{3}{0.742}{1}{0.258}{I}
\BC{4}{0.}{1}{0.105}{S}
\BC{4}{0.742}{1}{0.258}{E}
\BC{5}{0.}{1}{0.105}{H}
\BC{5}{0.742}{1}{0.258}{S}
\BC{6}{0.}{1}{0.105}{I}
\BC{7}{0.}{1}{0.105}{P}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{5.1732pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{SISTER}
\BC{6}{0.}{1}{0.253}{S}
\BC{6}{0.253}{1}{0.131}{'}
\BC{7}{0.253}{1}{0.131}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.9079pt}\begin{picture}(5,1)
\BC{0}{0.}{1}{0.231}{W}
\BC{0}{0.231}{1}{0.769}{G}
\BC{1}{0.}{1}{0.231}{E}
\BC{1}{0.231}{1}{0.769}{O}
\BC{2}{0.}{1}{0.445}{N}
\BC{2}{0.445}{1}{0.197}{I}
\BC{3}{0.}{1}{0.231}{T}
\BC{3}{0.231}{1}{0.214}{E}
\BC{3}{0.445}{1}{0.197}{N}
\BC{4}{0.445}{1}{0.197}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.0504pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{JANE}
\BC{4}{0.}{1}{0.096}{'}
\BC{5}{0.}{1}{0.096}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.0189pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{MISS}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.072pt}\begin{picture}(8,1)
\BC{0}{0.}{1}{1.}{F}
\BC{1}{0.}{2}{0.38}{E}
\BC{1}{0.38}{2}{0.62}{EE}
\BC{3}{0.}{1}{1.}{L}
\BC{4}{0.}{1}{0.38}{T}
\BC{4}{0.38}{1}{0.471}{I}
\BC{5}{0.38}{1}{0.471}{N}
\BC{6}{0.38}{1}{0.471}{G}
\BC{7}{0.38}{1}{0.327}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.9477pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{G}
\BC{1}{0.}{1}{0.79}{I}
\BC{1}{0.79}{1}{0.21}{A}
\BC{2}{0.}{1}{1.}{V}
\BC{3}{0.}{1}{0.097}{I}
\BC{3}{0.097}{1}{0.903}{E}
\BC{4}{0.}{1}{0.311}{N}
\BC{5}{0.}{1}{0.097}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.5743pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{C}
\BC{1}{0.}{1}{0.654}{O}
\BC{1}{0.654}{1}{0.346}{A}
\BC{2}{0.}{1}{1.}{M}
\BC{3}{0.}{1}{0.235}{I}
\BC{3}{0.235}{1}{0.765}{E}
\BC{4}{0.}{1}{0.235}{N}
\BC{4}{0.235}{1}{0.062}{S}
\BC{5}{0.}{1}{0.235}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.2586pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{TIME}
\BC{4}{0.}{1}{0.091}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.2128pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{GREAT}
\BC{5}{0.}{1}{0.07}{L}
\BC{5}{0.07}{1}{0.225}{E}
\BC{6}{0.}{1}{0.07}{Y}
\BC{6}{0.07}{1}{0.1}{S}
\BC{6}{0.17}{1}{0.125}{R}
\BC{7}{0.07}{1}{0.1}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.5998pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{L}
\BC{1}{0.}{1}{0.832}{O}
\BC{1}{0.832}{1}{0.168}{E}
\BC{2}{0.}{2}{1.}{NG}
\BC{4}{0.}{1}{0.232}{E}
\BC{4}{0.832}{1}{0.168}{T}
\BC{5}{0.}{1}{0.232}{R}
\BC{5}{0.832}{1}{0.168}{H}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.635pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{MARR}
\BC{4}{0.}{1}{0.339}{Y}
\BC{4}{0.339}{1}{0.661}{I}
\BC{5}{0.}{1}{0.12}{I}
\BC{5}{0.339}{1}{0.318}{E}
\BC{5}{0.656}{1}{0.344}{A}
\BC{6}{0.}{1}{0.12}{N}
\BC{6}{0.339}{1}{0.318}{D}
\BC{6}{0.656}{1}{0.344}{G}
\BC{7}{0.}{1}{0.12}{G}
\BC{7}{0.656}{1}{0.344}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.7663pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{WICKHAM}
\BC{7}{0.}{1}{0.165}{'}
\BC{8}{0.}{1}{0.165}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.0796pt}\begin{picture}(6,1)
\BC{0}{0.}{6}{1.}{LITTLE}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.895pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{1.}{T}
\BC{1}{0.}{2}{0.291}{OO}
\BC{1}{0.291}{2}{0.709}{A}
\BC{3}{0.}{1}{1.}{K}
\BC{4}{0.291}{1}{0.099}{I}
\BC{4}{0.39}{1}{0.61}{E}
\BC{5}{0.291}{1}{0.269}{N}
\BC{6}{0.291}{1}{0.099}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.1925pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{WISH}
\BC{4}{0.}{1}{0.077}{I}
\BC{4}{0.077}{1}{0.393}{E}
\BC{5}{0.}{1}{0.077}{N}
\BC{5}{0.077}{1}{0.186}{S}
\BC{5}{0.262}{1}{0.208}{D}
\BC{6}{0.}{1}{0.077}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.0156pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{HEAR}
\BC{4}{0.}{1}{0.133}{I}
\BC{4}{0.133}{1}{0.475}{D}
\BC{5}{0.}{1}{0.133}{N}
\BC{6}{0.}{1}{0.133}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.134pt}\begin{picture}(10,1)
\BC{0}{0.}{6}{1.}{FRIEND}
\BC{6}{0.}{1}{0.377}{S}
\BC{7}{0.}{1}{0.054}{H}
\BC{8}{0.}{1}{0.054}{I}
\BC{9}{0.}{1}{0.054}{P}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.3026pt}\begin{picture}(3,1)
\BC{0}{0.}{1}{1.}{M}
\BC{1}{0.}{1}{0.185}{E}
\BC{1}{0.185}{1}{0.815}{A}
\BC{2}{0.}{1}{1.}{N}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.1834pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{COLLINS}
\BC{7}{0.}{1}{0.133}{'}
\BC{8}{0.}{1}{0.133}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.8181pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{YOUNG}
\BC{5}{0.}{1}{0.249}{E}
\BC{6}{0.}{1}{0.075}{S}
\BC{6}{0.075}{1}{0.173}{R}
\BC{7}{0.}{1}{0.075}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.7207pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{HAPP}
\BC{4}{0.}{1}{0.503}{Y}
\BC{4}{0.503}{1}{0.497}{I}
\BC{5}{0.503}{1}{0.436}{N}
\BC{5}{0.939}{1}{0.061}{E}
\BC{6}{0.503}{1}{0.436}{E}
\BC{6}{0.939}{1}{0.061}{S}
\BC{7}{0.503}{1}{0.436}{S}
\BC{7}{0.939}{1}{0.061}{T}
\BC{8}{0.503}{1}{0.436}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.3667pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{LOOK}
\BC{4}{0.}{1}{0.07}{S}
\BC{4}{0.07}{1}{0.169}{I}
\BC{4}{0.238}{1}{0.43}{E}
\BC{5}{0.07}{1}{0.169}{N}
\BC{5}{0.238}{1}{0.43}{D}
\BC{6}{0.07}{1}{0.169}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.643pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{DEAR}
\BC{4}{0.}{1}{0.097}{E}
\BC{5}{0.}{1}{0.097}{S}
\BC{6}{0.}{1}{0.097}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.6811pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{LYDIA}
\BC{5}{0.}{1}{0.222}{'}
\BC{6}{0.}{1}{0.222}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.967pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{HOPE}
\BC{4}{0.}{1}{0.14}{S}
\BC{4}{0.14}{1}{0.122}{D}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.0064pt}\begin{picture}(4,1)
\BC{0}{0.}{3}{1.}{DAY}
\BC{3}{0.}{1}{0.188}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.8785pt}\begin{picture}(6,1)
\BC{0}{0.}{6}{1.}{FAMILY}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2703pt}\begin{picture}(8,1)
\BC{0}{0.}{2}{1.}{SP}
\BC{2}{0.}{2}{0.373}{O}
\BC{2}{0.373}{2}{0.627}{EA}
\BC{4}{0.}{1}{1.}{K}
\BC{5}{0.}{1}{0.373}{E}
\BC{5}{0.373}{1}{0.209}{I}
\BC{6}{0.}{1}{0.101}{N}
\BC{6}{0.373}{1}{0.209}{N}
\BC{7}{0.373}{1}{0.209}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2693pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{LIKE}
\BC{4}{0.}{1}{0.06}{S}
\BC{4}{0.06}{1}{0.252}{L}
\BC{4}{0.311}{1}{0.179}{D}
\BC{5}{0.06}{1}{0.252}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.9862pt}\begin{picture}(9,1)
\BC{0}{0.}{5}{1.}{BELIE}
\BC{5}{0.}{1}{0.901}{V}
\BC{5}{0.901}{1}{0.099}{F}
\BC{6}{0.}{1}{0.079}{I}
\BC{6}{0.079}{1}{0.821}{E}
\BC{7}{0.}{1}{0.079}{N}
\BC{7}{0.079}{1}{0.245}{D}
\BC{8}{0.}{1}{0.079}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2279pt}\begin{picture}(4,1)
\BC{0}{0.}{1}{1.}{T}
\BC{1}{0.}{1}{0.493}{O}
\BC{1}{0.493}{1}{0.507}{E}
\BC{2}{0.}{1}{1.}{L}
\BC{3}{0.}{1}{0.493}{D}
\BC{3}{0.493}{1}{0.507}{L}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4515pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{1.}{L}
\BC{1}{0.}{2}{0.451}{E}
\BC{1}{0.451}{2}{0.549}{EA}
\BC{3}{0.}{1}{0.451}{F}
\BC{3}{0.451}{1}{0.549}{V}
\BC{4}{0.}{1}{0.451}{T}
\BC{4}{0.451}{1}{0.125}{I}
\BC{4}{0.576}{1}{0.424}{E}
\BC{5}{0.451}{1}{0.125}{N}
\BC{6}{0.451}{1}{0.125}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.5471pt}\begin{picture}(8,1)
\BC{0}{0.}{1}{1.}{F}
\BC{1}{0.}{2}{0.482}{OU}
\BC{1}{0.482}{2}{0.518}{I}
\BC{3}{0.}{2}{1.}{ND}
\BC{5}{0.482}{1}{0.095}{I}
\BC{6}{0.482}{1}{0.095}{N}
\BC{7}{0.482}{1}{0.095}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4397pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{FIRST}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4521pt}\begin{picture}(7,1)
\BC{0}{0.}{6}{1.}{MANNER}
\BC{6}{0.}{1}{0.301}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.6315pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{LI}
\BC{2}{0.}{1}{0.569}{V}
\BC{2}{0.569}{1}{0.431}{F}
\BC{3}{0.}{1}{0.185}{I}
\BC{3}{0.185}{1}{0.815}{E}
\BC{4}{0.}{1}{0.185}{N}
\BC{4}{0.185}{1}{0.115}{L}
\BC{4}{0.3}{1}{0.108}{D}
\BC{5}{0.}{1}{0.185}{G}
\BC{5}{0.185}{1}{0.115}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6804pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{MEAN}
\BC{4}{0.}{1}{0.211}{T}
\BC{4}{0.211}{1}{0.429}{S}
\BC{4}{0.639}{1}{0.105}{I}
\BC{5}{0.639}{1}{0.105}{N}
\BC{6}{0.639}{1}{0.105}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.281pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{MOTHER}
\BC{6}{0.}{1}{0.185}{'}
\BC{7}{0.}{1}{0.185}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2557pt}\begin{picture}(10,1)
\BC{0}{0.}{8}{1.}{DAUGHTER}
\BC{8}{0.}{1}{0.366}{S}
\BC{8}{0.366}{1}{0.052}{'}
\BC{9}{0.366}{1}{0.052}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4925pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{CERTAIN}
\BC{7}{0.}{1}{0.059}{T}
\BC{7}{0.059}{1}{0.533}{L}
\BC{8}{0.}{1}{0.593}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.4473pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{FATHER}
\BC{6}{0.}{1}{0.141}{'}
\BC{7}{0.}{1}{0.141}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6343pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{TWO}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.3801pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{REPL}
\BC{4}{0.}{1}{0.202}{Y}
\BC{4}{0.202}{1}{0.798}{I}
\BC{5}{0.202}{1}{0.798}{E}
\BC{6}{0.202}{1}{0.798}{D}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.5406pt}\begin{picture}(7,1)
\BC{0}{0.}{6}{1.}{LETTER}
\BC{6}{0.}{1}{0.122}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.556pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{WALK}
\BC{4}{0.}{1}{0.215}{I}
\BC{4}{0.215}{1}{0.364}{E}
\BC{5}{0.}{1}{0.215}{N}
\BC{5}{0.215}{1}{0.364}{D}
\BC{6}{0.}{1}{0.215}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.368pt}\begin{picture}(11,1)
\BC{0}{0.}{9}{1.}{CATHERINE}
\BC{9}{0.}{1}{0.127}{'}
\BC{10}{0.}{1}{0.127}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.2529pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{REAL}
\BC{4}{0.}{1}{0.739}{L}
\BC{5}{0.}{1}{0.739}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.3277pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{RECE}
\BC{4}{0.}{1}{0.076}{P}
\BC{4}{0.076}{1}{0.924}{I}
\BC{5}{0.}{1}{0.076}{T}
\BC{5}{0.076}{1}{0.924}{V}
\BC{6}{0.}{1}{0.246}{I}
\BC{6}{0.246}{1}{0.754}{E}
\BC{7}{0.}{1}{0.076}{O}
\BC{7}{0.076}{1}{0.169}{N}
\BC{7}{0.246}{1}{0.517}{D}
\BC{8}{0.}{1}{0.076}{N}
\BC{8}{0.076}{1}{0.169}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.8761pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{ROOM}
\BC{4}{0.}{1}{0.067}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.4546pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{LOVE}
\BC{4}{0.}{1}{0.1}{D}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4853pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{HOUSE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3786pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{TALK}
\BC{4}{0.}{1}{0.358}{I}
\BC{4}{0.358}{1}{0.349}{E}
\BC{5}{0.}{1}{0.358}{N}
\BC{5}{0.358}{1}{0.349}{D}
\BC{6}{0.}{1}{0.358}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3091pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{WAY}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4169pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{PLEAS}
\BC{5}{0.}{1}{0.229}{I}
\BC{5}{0.229}{1}{0.552}{E}
\BC{5}{0.781}{1}{0.219}{A}
\BC{6}{0.}{1}{0.229}{N}
\BC{6}{0.229}{1}{0.406}{D}
\BC{6}{0.781}{1}{0.219}{N}
\BC{7}{0.}{1}{0.229}{G}
\BC{7}{0.781}{1}{0.219}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.0013pt}\begin{picture}(12,1)
\BC{0}{0.}{6}{1.}{EXPECT}
\BC{6}{0.}{1}{0.412}{E}
\BC{6}{0.412}{1}{0.245}{A}
\BC{7}{0.}{1}{0.412}{D}
\BC{7}{0.412}{1}{0.245}{T}
\BC{8}{0.412}{1}{0.245}{I}
\BC{9}{0.412}{1}{0.245}{O}
\BC{10}{0.412}{1}{0.245}{N}
\BC{11}{0.412}{1}{0.069}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1897pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{RETURN}
\BC{6}{0.}{1}{0.113}{I}
\BC{6}{0.113}{1}{0.425}{E}
\BC{7}{0.}{1}{0.113}{N}
\BC{7}{0.113}{1}{0.425}{D}
\BC{8}{0.}{1}{0.113}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4553pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{SEEM}
\BC{4}{0.}{1}{0.212}{S}
\BC{4}{0.212}{1}{0.635}{E}
\BC{5}{0.212}{1}{0.635}{D}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1128pt}\begin{picture}(10,1)
\BC{0}{0.}{7}{1.}{ATTENTI}
\BC{7}{0.}{1}{0.096}{V}
\BC{7}{0.096}{1}{0.904}{O}
\BC{8}{0.}{1}{0.096}{E}
\BC{8}{0.096}{1}{0.904}{N}
\BC{9}{0.096}{1}{0.25}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4156pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{SURE}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9886pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{ANSWER}
\BC{6}{0.}{1}{0.343}{E}
\BC{7}{0.}{1}{0.343}{D}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.0249pt}\begin{picture}(10,1)
\BC{0}{0.}{6}{1.}{APPEAR}
\BC{6}{0.}{1}{0.06}{I}
\BC{6}{0.06}{1}{0.31}{E}
\BC{6}{0.37}{1}{0.33}{A}
\BC{7}{0.}{1}{0.06}{N}
\BC{7}{0.06}{1}{0.31}{D}
\BC{7}{0.37}{1}{0.33}{N}
\BC{8}{0.}{1}{0.06}{G}
\BC{8}{0.37}{1}{0.33}{C}
\BC{9}{0.37}{1}{0.33}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.066pt}\begin{picture}(10,1)
\BC{0}{0.}{8}{1.}{GARDINER}
\BC{8}{0.}{1}{0.058}{S}
\BC{8}{0.058}{1}{0.126}{'}
\BC{9}{0.058}{1}{0.126}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8249pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{KIND}
\BC{4}{0.}{1}{0.299}{N}
\BC{4}{0.299}{1}{0.072}{L}
\BC{5}{0.}{1}{0.299}{E}
\BC{5}{0.299}{1}{0.072}{Y}
\BC{6}{0.}{1}{0.299}{S}
\BC{7}{0.}{1}{0.299}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.115pt}\begin{picture}(9,1)
\BC{0}{0.}{8}{1.}{PLEASURE}
\BC{8}{0.}{1}{0.071}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9641pt}\begin{picture}(11,1)
\BC{0}{0.}{7}{1.}{EXPRESS}
\BC{7}{0.}{1}{0.457}{I}
\BC{7}{0.457}{1}{0.283}{E}
\BC{8}{0.}{1}{0.37}{O}
\BC{8}{0.37}{1}{0.087}{N}
\BC{8}{0.457}{1}{0.283}{D}
\BC{9}{0.}{1}{0.37}{N}
\BC{9}{0.37}{1}{0.087}{G}
\BC{10}{0.}{1}{0.13}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7282pt}\begin{picture}(13,1)
\BC{0}{0.}{8}{1.}{CONSIDER}
\BC{8}{0.}{1}{0.141}{I}
\BC{8}{0.141}{1}{0.25}{E}
\BC{8}{0.391}{1}{0.25}{A}
\BC{9}{0.}{1}{0.141}{N}
\BC{9}{0.141}{1}{0.25}{D}
\BC{9}{0.391}{1}{0.152}{T}
\BC{9}{0.543}{1}{0.098}{B}
\BC{10}{0.}{1}{0.141}{G}
\BC{10}{0.391}{1}{0.152}{I}
\BC{10}{0.543}{1}{0.098}{L}
\BC{11}{0.391}{1}{0.152}{O}
\BC{11}{0.543}{1}{0.098}{E}
\BC{12}{0.391}{1}{0.152}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9276pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{1.}{M}
\BC{1}{0.}{2}{0.424}{E}
\BC{1}{0.424}{2}{0.576}{EE}
\BC{3}{0.}{1}{1.}{T}
\BC{4}{0.424}{1}{0.239}{I}
\BC{5}{0.424}{1}{0.239}{N}
\BC{6}{0.424}{1}{0.239}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.0092pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{LIZZY}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3757pt}\begin{picture}(13,1)
\BC{0}{0.}{6}{1.}{GENTLE}
\BC{6}{0.}{1}{0.943}{M}
\BC{7}{0.}{1}{0.391}{E}
\BC{7}{0.391}{1}{0.552}{A}
\BC{8}{0.}{1}{0.943}{N}
\BC{9}{0.391}{1}{0.092}{'}
\BC{9}{0.483}{1}{0.092}{L}
\BC{10}{0.391}{1}{0.092}{S}
\BC{10}{0.483}{1}{0.092}{I}
\BC{11}{0.483}{1}{0.092}{K}
\BC{12}{0.483}{1}{0.092}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.3955pt}\begin{picture}(7,1)
\BC{0}{0.}{2}{1.}{WR}
\BC{2}{0.}{1}{0.231}{O}
\BC{2}{0.231}{1}{0.769}{I}
\BC{3}{0.}{1}{1.}{T}
\BC{4}{0.}{1}{0.231}{E}
\BC{4}{0.231}{1}{0.209}{T}
\BC{4}{0.44}{1}{0.132}{I}
\BC{4}{0.571}{1}{0.429}{E}
\BC{5}{0.231}{1}{0.209}{E}
\BC{5}{0.44}{1}{0.132}{N}
\BC{6}{0.231}{1}{0.209}{N}
\BC{6}{0.44}{1}{0.132}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7558pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.}{SUBJECT}
\BC{7}{0.}{1}{0.106}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.157pt}\begin{picture}(2,1)
\BC{0}{0.}{2}{1.}{OH}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9969pt}\begin{picture}(6,1)
\BC{0}{0.}{6}{1.}{INDEED}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9477pt}\begin{picture}(10,1)
\BC{0}{0.}{5}{1.}{ASSUR}
\BC{5}{0.}{1}{0.744}{E}
\BC{5}{0.744}{1}{0.256}{A}
\BC{6}{0.}{1}{0.311}{D}
\BC{6}{0.744}{1}{0.256}{N}
\BC{7}{0.744}{1}{0.256}{C}
\BC{8}{0.744}{1}{0.256}{E}
\BC{9}{0.744}{1}{0.089}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3147pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{CRIED}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9292pt}\begin{picture}(10,1)
\BC{0}{0.}{4}{1.}{PART}
\BC{4}{0.}{1}{0.62}{Y}
\BC{4}{0.62}{1}{0.38}{I}
\BC{5}{0.62}{1}{0.13}{E}
\BC{5}{0.75}{1}{0.25}{A}
\BC{6}{0.62}{1}{0.13}{S}
\BC{6}{0.75}{1}{0.25}{L}
\BC{7}{0.75}{1}{0.141}{I}
\BC{8}{0.75}{1}{0.141}{T}
\BC{9}{0.75}{1}{0.141}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7951pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{PASS}
\BC{4}{0.}{1}{0.125}{I}
\BC{4}{0.125}{1}{0.693}{E}
\BC{5}{0.}{1}{0.125}{N}
\BC{5}{0.125}{1}{0.693}{D}
\BC{6}{0.}{1}{0.125}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.098pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{PART}
\BC{4}{0.}{1}{0.058}{S}
\BC{4}{0.058}{1}{0.081}{I}
\BC{4}{0.14}{1}{0.163}{E}
\BC{5}{0.058}{1}{0.081}{N}
\BC{5}{0.14}{1}{0.163}{D}
\BC{6}{0.058}{1}{0.081}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3848pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{VISIT}
\BC{5}{0.}{1}{0.058}{S}
\BC{5}{0.058}{1}{0.291}{O}
\BC{5}{0.349}{1}{0.058}{I}
\BC{6}{0.058}{1}{0.291}{R}
\BC{6}{0.349}{1}{0.058}{N}
\BC{7}{0.058}{1}{0.163}{S}
\BC{7}{0.349}{1}{0.058}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9706pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{PLACE}
\BC{5}{0.}{1}{0.057}{S}
\BC{5}{0.057}{1}{0.102}{D}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8178pt}\begin{picture}(9,1)
\BC{0}{0.}{3}{1.}{BEG}
\BC{3}{0.}{1}{0.298}{I}
\BC{3}{0.298}{1}{0.702}{A}
\BC{4}{0.}{1}{1.}{N}
\BC{5}{0.}{1}{0.143}{N}
\BC{6}{0.}{1}{0.143}{I}
\BC{7}{0.}{1}{0.143}{N}
\BC{8}{0.}{1}{0.143}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.942pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{SUPPOS}
\BC{6}{0.}{1}{0.169}{I}
\BC{6}{0.169}{1}{0.831}{E}
\BC{7}{0.}{1}{0.169}{N}
\BC{7}{0.169}{1}{0.292}{D}
\BC{8}{0.}{1}{0.169}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8888pt}\begin{picture}(13,1)
\BC{0}{0.}{8}{1.}{ACQUAINT}
\BC{8}{0.}{1}{0.276}{E}
\BC{8}{0.276}{1}{0.724}{A}
\BC{9}{0.}{1}{0.276}{D}
\BC{9}{0.276}{1}{0.724}{N}
\BC{10}{0.276}{1}{0.724}{C}
\BC{11}{0.276}{1}{0.724}{E}
\BC{12}{0.276}{1}{0.126}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.89pt}\begin{picture}(10,1)
\BC{0}{0.}{6}{1.}{OBJECT}
\BC{6}{0.}{1}{0.086}{S}
\BC{6}{0.086}{1}{0.321}{I}
\BC{7}{0.086}{1}{0.321}{O}
\BC{8}{0.086}{1}{0.321}{N}
\BC{9}{0.086}{1}{0.136}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9831pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{LONGBOURN}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7059pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{AFFECT}
\BC{6}{0.}{1}{0.753}{I}
\BC{6}{0.753}{1}{0.247}{E}
\BC{7}{0.}{1}{0.753}{O}
\BC{7}{0.753}{1}{0.247}{D}
\BC{8}{0.}{1}{0.753}{N}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.0447pt}\begin{picture}(6,1)
\BC{0}{0.}{3}{1.}{ASK}
\BC{3}{0.}{1}{0.163}{I}
\BC{3}{0.163}{1}{0.465}{E}
\BC{4}{0.}{1}{0.163}{N}
\BC{4}{0.163}{1}{0.465}{D}
\BC{5}{0.}{1}{0.163}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.024pt}\begin{picture}(12,1)
\BC{0}{0.}{5}{1.}{RELAT}
\BC{5}{0.}{1}{0.649}{I}
\BC{5}{0.649}{1}{0.351}{E}
\BC{6}{0.}{1}{0.584}{O}
\BC{6}{0.584}{1}{0.065}{N}
\BC{6}{0.649}{1}{0.208}{D}
\BC{7}{0.}{1}{0.584}{N}
\BC{7}{0.584}{1}{0.065}{G}
\BC{8}{0.}{1}{0.442}{S}
\BC{9}{0.}{1}{0.156}{H}
\BC{10}{0.}{1}{0.156}{I}
\BC{11}{0.}{1}{0.156}{P}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.0966pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{TURN}
\BC{4}{0.}{1}{0.157}{I}
\BC{4}{0.157}{1}{0.518}{E}
\BC{5}{0.}{1}{0.157}{N}
\BC{5}{0.157}{1}{0.518}{D}
\BC{6}{0.}{1}{0.157}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.75pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{CALL}
\BC{4}{0.}{1}{0.179}{I}
\BC{4}{0.179}{1}{0.488}{E}
\BC{5}{0.}{1}{0.179}{N}
\BC{5}{0.179}{1}{0.488}{D}
\BC{6}{0.}{1}{0.179}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.0475pt}\begin{picture}(11,1)
\BC{0}{0.}{9}{1.}{CHARLOTTE}
\BC{9}{0.}{1}{0.2}{'}
\BC{10}{0.}{1}{0.2}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4342pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{AUNT}
\BC{4}{0.}{1}{0.071}{'}
\BC{5}{0.}{1}{0.071}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.1712pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{LUCAS}
\BC{5}{0.}{1}{0.06}{'}
\BC{5}{0.06}{1}{0.157}{E}
\BC{6}{0.}{1}{0.217}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4463pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{GIRL}
\BC{4}{0.}{1}{0.542}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.634pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{SENS}
\BC{4}{0.}{1}{0.444}{I}
\BC{4}{0.444}{1}{0.556}{E}
\BC{5}{0.}{1}{0.444}{B}
\BC{6}{0.}{1}{0.444}{L}
\BC{7}{0.}{1}{0.444}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.9165pt}\begin{picture}(11,1)
\BC{0}{0.}{5}{1.}{ENGAG}
\BC{5}{0.}{1}{0.074}{I}
\BC{5}{0.074}{1}{0.926}{E}
\BC{6}{0.}{1}{0.074}{N}
\BC{6}{0.074}{1}{0.395}{M}
\BC{6}{0.469}{1}{0.469}{D}
\BC{7}{0.}{1}{0.074}{G}
\BC{7}{0.074}{1}{0.395}{E}
\BC{8}{0.074}{1}{0.395}{N}
\BC{9}{0.074}{1}{0.395}{T}
\BC{10}{0.074}{1}{0.148}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7631pt}\begin{picture}(12,1)
\BC{0}{0.}{6}{1.}{SATISF}
\BC{6}{0.}{1}{0.139}{Y}
\BC{6}{0.139}{1}{0.43}{I}
\BC{6}{0.57}{1}{0.43}{A}
\BC{7}{0.139}{1}{0.43}{E}
\BC{7}{0.57}{1}{0.43}{C}
\BC{8}{0.139}{1}{0.43}{D}
\BC{8}{0.57}{1}{0.43}{T}
\BC{9}{0.57}{1}{0.089}{O}
\BC{9}{0.658}{1}{0.342}{I}
\BC{10}{0.57}{1}{0.089}{R}
\BC{10}{0.658}{1}{0.342}{O}
\BC{11}{0.57}{1}{0.089}{Y}
\BC{11}{0.658}{1}{0.342}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7278pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{MOMENT}
\BC{6}{0.}{1}{0.125}{S}
\BC{6}{0.125}{1}{0.075}{'}
\BC{7}{0.125}{1}{0.075}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6787pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{PRESEN}
\BC{6}{0.}{1}{0.919}{T}
\BC{6}{0.919}{1}{0.081}{C}
\BC{7}{0.919}{1}{0.081}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8445pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{MORNING}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.9931pt}\begin{picture}(7,1)
\BC{0}{0.}{3}{1.}{WOM}
\BC{3}{0.}{1}{0.244}{E}
\BC{3}{0.244}{1}{0.756}{A}
\BC{4}{0.}{1}{1.}{N}
\BC{5}{0.244}{1}{0.051}{'}
\BC{6}{0.244}{1}{0.051}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.677pt}\begin{picture}(12,1)
\BC{0}{0.}{10}{1.}{PARTICULAR}
\BC{10}{0.}{1}{0.25}{S}
\BC{10}{0.25}{1}{0.4}{L}
\BC{11}{0.25}{1}{0.4}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3874pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{BROTHER}
\BC{7}{0.}{1}{0.173}{'}
\BC{8}{0.}{1}{0.173}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7456pt}\begin{picture}(11,1)
\BC{0}{0.}{6}{1.}{POSSIB}
\BC{6}{0.}{1}{0.831}{L}
\BC{6}{0.831}{1}{0.169}{I}
\BC{7}{0.}{1}{0.104}{Y}
\BC{7}{0.104}{1}{0.727}{E}
\BC{7}{0.831}{1}{0.169}{L}
\BC{8}{0.831}{1}{0.169}{I}
\BC{9}{0.831}{1}{0.169}{T}
\BC{10}{0.831}{1}{0.169}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7854pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{WORD}
\BC{4}{0.}{1}{0.385}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2032pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.}{EVENING}
\BC{7}{0.}{1}{0.053}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.6488pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{SIR}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.565pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.}{OPINION}
\BC{7}{0.}{1}{0.105}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6806pt}\begin{picture}(10,1)
\BC{0}{0.}{6}{1.}{REASON}
\BC{6}{0.}{1}{0.068}{S}
\BC{6}{0.068}{1}{0.243}{A}
\BC{7}{0.068}{1}{0.243}{B}
\BC{8}{0.068}{1}{0.243}{L}
\BC{9}{0.122}{1}{0.189}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8784pt}\begin{picture}(12,1)
\BC{0}{0.}{7}{1.}{DELIGHT}
\BC{7}{0.}{1}{0.324}{F}
\BC{7}{0.324}{1}{0.324}{E}
\BC{8}{0.}{1}{0.324}{U}
\BC{8}{0.324}{1}{0.324}{D}
\BC{9}{0.}{1}{0.324}{L}
\BC{10}{0.}{1}{0.056}{L}
\BC{11}{0.}{1}{0.056}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.9086pt}\begin{picture}(7,1)
\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{1}{0.479}{I}
\BC{1}{0.479}{1}{0.521}{A}
\BC{2}{0.}{1}{1.}{T}
\BC{3}{0.}{1}{0.274}{T}
\BC{4}{0.}{1}{0.274}{I}
\BC{5}{0.}{1}{0.274}{N}
\BC{6}{0.}{1}{0.274}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2823pt}\begin{picture}(11,1)
\BC{0}{0.}{11}{1.}{NETHERFIELD}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.7787pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{DANC}
\BC{4}{0.}{1}{0.284}{I}
\BC{4}{0.284}{1}{0.716}{E}
\BC{5}{0.}{1}{0.284}{N}
\BC{5}{0.284}{1}{0.135}{S}
\BC{5}{0.419}{1}{0.162}{D}
\BC{6}{0.}{1}{0.284}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3949pt}\begin{picture}(11,1)
\BC{0}{0.}{7}{1.}{CONTINU}
\BC{7}{0.}{1}{0.909}{E}
\BC{7}{0.909}{1}{0.091}{A}
\BC{8}{0.}{1}{0.773}{D}
\BC{8}{0.909}{1}{0.091}{L}
\BC{9}{0.909}{1}{0.091}{L}
\BC{10}{0.909}{1}{0.091}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2066pt}\begin{picture}(9,1)
\BC{0}{0.}{8}{1.}{SURPRISE}
\BC{8}{0.}{1}{0.486}{D}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4981pt}\begin{picture}(11,1)
\BC{0}{0.}{9}{1.}{IMMEDIATE}
\BC{9}{0.}{1}{0.833}{L}
\BC{10}{0.}{1}{0.833}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.9449pt}\begin{picture}(6,1)
\BC{0}{0.}{3}{1.}{EAS}
\BC{3}{0.}{1}{0.353}{Y}
\BC{3}{0.353}{1}{0.397}{I}
\BC{3}{0.75}{1}{0.25}{E}
\BC{4}{0.353}{1}{0.397}{L}
\BC{5}{0.353}{1}{0.397}{Y}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.5548pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{UNCLE}
\BC{5}{0.}{1}{0.132}{'}
\BC{6}{0.}{1}{0.132}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3486pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{GENERAL}
\BC{7}{0.}{1}{0.239}{L}
\BC{8}{0.}{1}{0.239}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6271pt}\begin{picture}(12,1)
\BC{0}{0.}{7}{1.}{CONVERS}
\BC{7}{0.}{1}{0.062}{E}
\BC{7}{0.062}{1}{0.938}{A}
\BC{8}{0.062}{1}{0.938}{T}
\BC{9}{0.062}{1}{0.938}{I}
\BC{10}{0.062}{1}{0.938}{O}
\BC{11}{0.062}{1}{0.938}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.2944pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{ADDED}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.7215pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{THING}
\BC{5}{0.}{1}{0.4}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.6624pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{PR}
\BC{2}{0.}{2}{0.319}{OU}
\BC{2}{0.319}{2}{0.681}{I}
\BC{4}{0.}{1}{1.}{D}
\BC{5}{0.319}{1}{0.681}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.4933pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{KITTY}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8099pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{CHARACTER}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5325pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{SMIL}
\BC{4}{0.}{1}{0.149}{I}
\BC{4}{0.149}{1}{0.851}{E}
\BC{5}{0.}{1}{0.149}{N}
\BC{5}{0.149}{1}{0.149}{S}
\BC{5}{0.299}{1}{0.269}{D}
\BC{6}{0.}{1}{0.149}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4824pt}\begin{picture}(11,1)
\BC{0}{0.}{6}{1.}{OBSERV}
\BC{6}{0.}{1}{0.19}{I}
\BC{6}{0.19}{1}{0.587}{E}
\BC{6}{0.778}{1}{0.222}{A}
\BC{7}{0.}{1}{0.19}{N}
\BC{7}{0.19}{1}{0.429}{D}
\BC{7}{0.778}{1}{0.222}{T}
\BC{8}{0.}{1}{0.19}{G}
\BC{8}{0.778}{1}{0.222}{I}
\BC{9}{0.778}{1}{0.222}{O}
\BC{10}{0.778}{1}{0.222}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4799pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{ALLOW}
\BC{5}{0.}{1}{0.123}{I}
\BC{5}{0.123}{1}{0.4}{E}
\BC{6}{0.}{1}{0.123}{N}
\BC{6}{0.123}{1}{0.4}{D}
\BC{7}{0.}{1}{0.123}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3607pt}\begin{picture}(12,1)
\BC{0}{0.}{8}{1.}{OCCASION}
\BC{8}{0.}{1}{0.104}{S}
\BC{8}{0.164}{1}{0.269}{A}
\BC{9}{0.164}{1}{0.269}{L}
\BC{10}{0.164}{1}{0.179}{L}
\BC{11}{0.164}{1}{0.179}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4276pt}\begin{picture}(9,1)
\BC{0}{0.}{2}{1.}{BR}
\BC{2}{0.}{2}{0.552}{OU}
\BC{2}{0.552}{2}{0.448}{I}
\BC{4}{0.}{1}{0.552}{G}
\BC{4}{0.552}{1}{0.448}{N}
\BC{5}{0.}{1}{0.552}{H}
\BC{5}{0.552}{1}{0.448}{G}
\BC{6}{0.}{1}{0.552}{T}
\BC{6}{0.552}{1}{0.179}{I}
\BC{7}{0.552}{1}{0.179}{N}
\BC{8}{0.552}{1}{0.179}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.7345pt}\begin{picture}(4,1)
\BC{0}{0.}{3}{1.}{EYE}
\BC{3}{0.}{1}{0.776}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6296pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{WORLD}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8008pt}\begin{picture}(7,1)
\BC{0}{0.}{2}{1.}{CH}
\BC{2}{0.}{2}{0.364}{O}
\BC{2}{0.364}{2}{0.409}{OO}
\BC{2}{0.773}{2}{0.227}{O}
\BC{4}{0.}{1}{0.773}{S}
\BC{4}{0.773}{1}{0.227}{I}
\BC{5}{0.}{1}{0.773}{E}
\BC{5}{0.773}{1}{0.227}{C}
\BC{6}{0.}{1}{0.121}{N}
\BC{6}{0.364}{1}{0.121}{S}
\BC{6}{0.773}{1}{0.227}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8052pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{CARR}
\BC{4}{0.}{1}{0.134}{Y}
\BC{4}{0.134}{1}{0.866}{I}
\BC{5}{0.}{1}{0.06}{I}
\BC{5}{0.134}{1}{0.119}{E}
\BC{5}{0.254}{1}{0.746}{A}
\BC{6}{0.}{1}{0.06}{N}
\BC{6}{0.134}{1}{0.119}{D}
\BC{6}{0.254}{1}{0.746}{G}
\BC{7}{0.}{1}{0.06}{G}
\BC{7}{0.254}{1}{0.746}{E}
\BC{8}{0.254}{1}{0.09}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3248pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{FOLLOW}
\BC{6}{0.}{1}{0.119}{S}
\BC{6}{0.119}{1}{0.343}{I}
\BC{6}{0.463}{1}{0.373}{E}
\BC{7}{0.119}{1}{0.343}{N}
\BC{7}{0.463}{1}{0.373}{D}
\BC{8}{0.119}{1}{0.343}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.313pt}\begin{picture}(9,1)
\BC{0}{0.}{7}{1.}{PERFECT}
\BC{7}{0.}{1}{0.734}{L}
\BC{8}{0.}{1}{0.734}{Y}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5399pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{HOME}
\end{picture}}}\textcolor{red}{\textbf{\setlength{\unitlength}{4.6521pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{COLONEL}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.2446pt}\begin{picture}(10,1)
\BC{0}{0.}{7}{1.}{MENTION}
\BC{7}{0.}{1}{0.108}{I}
\BC{7}{0.108}{1}{0.431}{E}
\BC{8}{0.}{1}{0.108}{N}
\BC{8}{0.108}{1}{0.431}{D}
\BC{9}{0.}{1}{0.108}{G}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4269pt}\begin{picture}(14,1)
\BC{0}{0.}{7}{1.}{UNDERST}
\BC{7}{0.}{2}{0.203}{OO}
\BC{7}{0.203}{2}{0.797}{A}
\BC{9}{0.}{1}{0.203}{D}
\BC{9}{0.203}{1}{0.797}{N}
\BC{10}{0.203}{1}{0.797}{D}
\BC{11}{0.203}{1}{0.328}{I}
\BC{12}{0.203}{1}{0.328}{N}
\BC{13}{0.203}{1}{0.328}{G}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.0448pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{TOWN}
\end{picture}}}
\end{spacing}\end{minipage}\end{minipage}\hspace{.015\textwidth}\begin{minipage}{0.205\textwidth}\begin{minipage}{\textwidth}
\noindent\fontfamily{pnc}\selectfont\begin{spacing}{0}
\textcolor{red}{\textbf{\setlength{\unitlength}{9.0381pt}\begin{picture}(2,1)
\BC{0}{0.}{2}{1.}{MR}
\end{picture}}}
\textcolor{green}{\textbf{\setlength{\unitlength}{7.4723pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{ELIZABETH}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{7.2397pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{DI}
\BC{2}{0.}{1}{0.625}{T}
\BC{2}{0.625}{1}{0.054}{S}
\BC{2}{0.679}{1}{0.321}{R}
\BC{3}{0.}{1}{0.064}{E}
\BC{3}{0.625}{1}{0.054}{A}
\BC{3}{0.679}{1}{0.321}{E}
\BC{4}{0.}{1}{0.064}{S}
\BC{4}{0.625}{1}{0.054}{I}
\BC{5}{0.625}{1}{0.054}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{7.3892pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{DARCY}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{5.8717pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{V}
\BC{1}{0.}{1}{0.296}{U}
\BC{1}{0.296}{1}{0.554}{O}
\BC{1}{0.849}{1}{0.151}{I}
\BC{2}{0.}{1}{0.133}{E}
\BC{2}{0.296}{1}{0.554}{I}
\BC{2}{0.849}{1}{0.078}{T}
\BC{2}{0.928}{1}{0.072}{S}
\BC{3}{0.296}{1}{0.554}{R}
\BC{3}{0.928}{1}{0.072}{A}
\BC{4}{0.928}{1}{0.072}{G}
\BC{5}{0.928}{1}{0.072}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.1659pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{MRS}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{7.2845pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{BINGLEY}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.5008pt}\begin{picture}(6,1)
\BC{0}{0.}{6}{1.}{BENNET}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.9382pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{JANE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.3183pt}\begin{picture}(11,1)
\BC{0}{0.}{1}{0.927}{M}
\BC{0}{0.927}{1}{0.073}{D}
\BC{1}{0.}{1}{0.927}{I}
\BC{1}{0.927}{1}{0.073}{E}
\BC{2}{0.}{1}{0.927}{S}
\BC{2}{0.927}{1}{0.073}{M}
\BC{3}{0.}{1}{0.927}{S}
\BC{3}{0.927}{1}{0.073}{O}
\BC{4}{0.927}{1}{0.073}{I}
\BC{5}{0.927}{1}{0.073}{S}
\BC{6}{0.927}{1}{0.073}{E}
\BC{7}{0.927}{1}{0.073}{L}
\BC{8}{0.927}{1}{0.073}{L}
\BC{9}{0.927}{1}{0.073}{E}
\BC{10}{0.927}{1}{0.073}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.1274pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{0.437}{M}
\BC{0}{0.437}{1}{0.563}{B}
\BC{1}{0.}{1}{0.437}{I}
\BC{1}{0.437}{1}{0.563}{O}
\BC{2}{0.}{1}{0.437}{E}
\BC{2}{0.437}{1}{0.563}{N}
\BC{3}{0.}{1}{0.437}{U}
\BC{3}{0.437}{1}{0.358}{N}
\BC{4}{0.}{1}{0.437}{X}
\BC{4}{0.437}{1}{0.358}{E}
\BC{5}{0.437}{1}{0.084}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.8015pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{S{\OE}UR}
\BC{4}{0.}{1}{0.295}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.0915pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{0.274}{V}
\BC{0}{0.274}{1}{0.726}{A}
\BC{1}{0.}{1}{0.274}{A}
\BC{1}{0.274}{1}{0.726}{L}
\BC{2}{0.}{1}{0.112}{I}
\BC{2}{0.274}{1}{0.726}{L}
\BC{3}{0.}{1}{0.112}{S}
\BC{3}{0.274}{1}{0.086}{O}
\BC{3}{0.36}{1}{0.431}{E}
\BC{3}{0.792}{1}{0.208}{A}
\BC{4}{0.274}{1}{0.086}{N}
\BC{4}{0.36}{1}{0.096}{Z}
\BC{4}{0.457}{1}{0.335}{R}
\BC{4}{0.792}{1}{0.208}{I}
\BC{5}{0.274}{1}{0.086}{S}
\BC{5}{0.792}{1}{0.208}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.9643pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{FILLE}
\BC{5}{0.}{1}{0.482}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.5654pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{PART}
\BC{4}{0.}{1}{0.62}{I}
\BC{5}{0.}{1}{0.062}{S}
\BC{5}{0.062}{1}{0.146}{R}
\BC{5}{0.208}{1}{0.276}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.2329pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{WICKHAM}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.4738pt}\begin{picture}(7,1)
\BC{0}{0.}{2}{1.}{PR}
\BC{2}{0.}{1}{0.436}{I}
\BC{2}{0.436}{1}{0.564}{E}
\BC{3}{0.}{1}{0.178}{T}
\BC{3}{0.178}{1}{0.172}{S}
\BC{3}{0.35}{1}{0.086}{E}
\BC{3}{0.436}{1}{0.564}{N}
\BC{4}{0.436}{1}{0.061}{E}
\BC{4}{0.497}{1}{0.374}{D}
\BC{4}{0.871}{1}{0.129}{A}
\BC{5}{0.436}{1}{0.061}{Z}
\BC{5}{0.497}{1}{0.374}{R}
\BC{5}{0.871}{1}{0.061}{N}
\BC{5}{0.933}{1}{0.067}{I}
\BC{6}{0.497}{1}{0.374}{E}
\BC{6}{0.871}{1}{0.129}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.5082pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{PENS}
\BC{4}{0.}{1}{0.32}{E}
\BC{4}{0.32}{1}{0.462}{\' E}
\BC{4}{0.65}{1}{0.121}{E}
\BC{4}{0.772}{1}{0.228}{A}
\BC{5}{0.}{1}{0.117}{Z}
\BC{5}{0.117}{1}{0.204}{R}
\BC{5}{0.32}{1}{0.277}{E}
\BC{5}{0.772}{1}{0.15}{I}
\BC{6}{0.32}{1}{0.078}{S}
\BC{6}{0.772}{1}{0.15}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.7929pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{1}{0.067}{U}
\BC{1}{0.067}{1}{0.933}{A}
\BC{2}{0.067}{1}{0.635}{V}
\BC{2}{0.702}{1}{0.298}{I}
\BC{3}{0.067}{1}{0.253}{O}
\BC{3}{0.32}{1}{0.169}{E}
\BC{3}{0.489}{1}{0.213}{A}
\BC{3}{0.702}{1}{0.062}{T}
\BC{3}{0.764}{1}{0.236}{S}
\BC{4}{0.067}{1}{0.253}{I}
\BC{4}{0.32}{1}{0.169}{Z}
\BC{4}{0.489}{1}{0.213}{I}
\BC{5}{0.067}{1}{0.253}{R}
\BC{5}{0.489}{1}{0.146}{T}
\BC{5}{0.635}{1}{0.067}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.7393pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{JEUNE}
\BC{5}{0.}{1}{0.482}{S}
\BC{6}{0.}{1}{0.058}{S}
\BC{7}{0.}{1}{0.058}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.9859pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{0.094}{M}
\BC{0}{0.094}{1}{0.642}{L}
\BC{0}{0.736}{1}{0.264}{D}
\BC{1}{0.}{1}{1.}{A}
\BC{2}{0.}{1}{0.736}{D}
\BC{2}{0.736}{1}{0.264}{M}
\BC{3}{0.}{1}{0.094}{A}
\BC{3}{0.094}{1}{0.642}{Y}
\BC{3}{0.736}{1}{0.264}{E}
\BC{4}{0.}{1}{0.094}{M}
\BC{4}{0.736}{1}{0.203}{S}
\BC{5}{0.}{1}{0.094}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.1349pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{TROUV}
\BC{5}{0.}{1}{0.307}{E}
\BC{5}{0.307}{1}{0.103}{\' E}
\BC{5}{0.38}{1}{0.172}{E}
\BC{5}{0.552}{1}{0.448}{A}
\BC{6}{0.}{1}{0.307}{R}
\BC{6}{0.552}{1}{0.055}{N}
\BC{6}{0.607}{1}{0.233}{I}
\BC{7}{0.552}{1}{0.288}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.5223pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.}{DEUX}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.4956pt}\begin{picture}(10,1)
\BC{0}{0.}{4}{1.}{SENT}
\BC{4}{0.}{1}{0.905}{I}
\BC{4}{0.905}{1}{0.095}{A}
\BC{5}{0.}{1}{0.107}{T}
\BC{5}{0.107}{1}{0.077}{R}
\BC{5}{0.183}{1}{0.722}{M}
\BC{5}{0.905}{1}{0.095}{I}
\BC{6}{0.183}{1}{0.722}{E}
\BC{6}{0.905}{1}{0.095}{T}
\BC{7}{0.183}{1}{0.722}{N}
\BC{8}{0.183}{1}{0.722}{T}
\BC{9}{0.183}{1}{0.462}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.2872pt}\begin{picture}(6,1)
\BC{0}{0.}{1}{1.}{V}
\BC{1}{0.}{1}{0.317}{I}
\BC{1}{0.317}{1}{0.683}{E}
\BC{2}{0.}{1}{0.168}{N}
\BC{2}{0.168}{1}{0.149}{E}
\BC{2}{0.317}{1}{0.683}{N}
\BC{3}{0.}{1}{0.168}{T}
\BC{3}{0.168}{1}{0.149}{N}
\BC{3}{0.317}{1}{0.13}{U}
\BC{3}{0.447}{1}{0.273}{I}
\BC{3}{0.72}{1}{0.062}{E}
\BC{3}{0.783}{1}{0.217}{A}
\BC{4}{0.168}{1}{0.068}{T}
\BC{4}{0.236}{1}{0.081}{S}
\BC{4}{0.447}{1}{0.273}{R}
\BC{4}{0.72}{1}{0.062}{Z}
\BC{4}{0.783}{1}{0.217}{I}
\BC{5}{0.783}{1}{0.217}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.4284pt}\begin{picture}(9,1)
\BC{0}{0.}{2}{1.}{AM}
\BC{2}{0.}{1}{0.925}{I}
\BC{2}{0.925}{1}{0.075}{A}
\BC{3}{0.}{1}{0.075}{T}
\BC{3}{0.075}{1}{0.188}{S}
\BC{3}{0.263}{1}{0.247}{E}
\BC{3}{0.925}{1}{0.075}{B}
\BC{4}{0.}{1}{0.075}{I}
\BC{4}{0.925}{1}{0.075}{I}
\BC{5}{0.}{1}{0.105}{\' E}
\BC{5}{0.925}{1}{0.075}{L}
\BC{6}{0.925}{1}{0.075}{I}
\BC{7}{0.925}{1}{0.075}{T}
\BC{8}{0.925}{1}{0.105}{\' E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.106pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{COLLINS}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.7956pt}\begin{picture}(8,1)
\BC{0}{0.}{1}{1.}{A}
\BC{1}{0.}{1}{0.321}{M}
\BC{1}{0.321}{1}{0.679}{I}
\BC{2}{0.}{1}{0.321}{O}
\BC{2}{0.321}{1}{0.679}{M}
\BC{3}{0.}{1}{0.321}{U}
\BC{3}{0.321}{1}{0.07}{\' E}
\BC{3}{0.371}{1}{0.119}{E}
\BC{3}{0.491}{1}{0.509}{A}
\BC{4}{0.}{1}{0.321}{R}
\BC{4}{0.491}{1}{0.082}{I}
\BC{4}{0.572}{1}{0.428}{B}
\BC{5}{0.}{1}{0.05}{E}
\BC{5}{0.491}{1}{0.082}{T}
\BC{5}{0.572}{1}{0.428}{L}
\BC{6}{0.}{1}{0.05}{U}
\BC{6}{0.572}{1}{0.428}{E}
\BC{7}{0.}{1}{0.05}{X}
\BC{7}{0.572}{1}{0.126}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.265pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{LYDIA}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.0168pt}\begin{picture}(8,1)
\BC{0}{0.}{1}{1.}{V}
\BC{1}{0.}{1}{0.674}{O}
\BC{1}{0.674}{1}{0.326}{E}
\BC{2}{0.}{1}{1.}{U}
\BC{3}{0.}{1}{0.541}{L}
\BC{3}{0.541}{1}{0.133}{D}
\BC{3}{0.674}{1}{0.193}{X}
\BC{3}{0.867}{1}{0.133}{T}
\BC{4}{0.}{1}{0.163}{U}
\BC{4}{0.163}{1}{0.067}{O}
\BC{4}{0.23}{1}{0.163}{E}
\BC{4}{0.393}{1}{0.148}{A}
\BC{4}{0.541}{1}{0.133}{R}
\BC{5}{0.163}{1}{0.067}{I}
\BC{5}{0.23}{1}{0.163}{Z}
\BC{5}{0.393}{1}{0.148}{I}
\BC{5}{0.541}{1}{0.133}{A}
\BC{6}{0.163}{1}{0.067}{R}
\BC{6}{0.393}{1}{0.148}{T}
\BC{6}{0.541}{1}{0.133}{I}
\BC{7}{0.541}{1}{0.133}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.0171pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{GRAND}
\BC{5}{0.}{1}{0.522}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{4.0333pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{DONN}
\BC{4}{0.}{1}{0.486}{E}
\BC{4}{0.486}{1}{0.322}{\' E}
\BC{4}{0.716}{1}{0.081}{E}
\BC{4}{0.797}{1}{0.203}{A}
\BC{5}{0.}{1}{0.054}{Z}
\BC{5}{0.054}{1}{0.432}{R}
\BC{5}{0.797}{1}{0.115}{I}
\BC{6}{0.797}{1}{0.115}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.8875pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{DEMAND}
\BC{6}{0.}{1}{0.233}{E}
\BC{6}{0.233}{1}{0.112}{\' E}
\BC{6}{0.313}{1}{0.3}{E}
\BC{6}{0.613}{1}{0.387}{A}
\BC{7}{0.}{1}{0.233}{R}
\BC{7}{0.613}{1}{0.16}{I}
\BC{8}{0.613}{1}{0.16}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.9658pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{SEUL}
\BC{4}{0.}{1}{0.868}{E}
\BC{5}{0.}{1}{0.054}{S}
\BC{5}{0.054}{1}{0.419}{M}
\BC{6}{0.054}{1}{0.419}{E}
\BC{7}{0.054}{1}{0.419}{N}
\BC{8}{0.054}{1}{0.419}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.7734pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{PASS}
\BC{4}{0.}{1}{0.053}{I}
\BC{4}{0.053}{1}{0.301}{E}
\BC{4}{0.353}{1}{0.432}{\' E}
\BC{4}{0.662}{1}{0.068}{E}
\BC{4}{0.729}{1}{0.271}{A}
\BC{5}{0.}{1}{0.053}{O}
\BC{5}{0.053}{1}{0.301}{R}
\BC{5}{0.353}{1}{0.053}{E}
\BC{5}{0.729}{1}{0.09}{G}
\BC{6}{0.}{1}{0.053}{N}
\BC{6}{0.353}{1}{0.053}{S}
\BC{6}{0.729}{1}{0.09}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.9102pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{PARL}
\BC{4}{0.}{1}{0.613}{E}
\BC{4}{0.613}{1}{0.143}{\' E}
\BC{4}{0.715}{1}{0.08}{E}
\BC{4}{0.796}{1}{0.204}{A}
\BC{5}{0.}{1}{0.051}{Z}
\BC{5}{0.051}{1}{0.562}{R}
\BC{5}{0.796}{1}{0.051}{N}
\BC{5}{0.847}{1}{0.153}{I}
\BC{6}{0.796}{1}{0.204}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.9989pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{MARI}
\BC{4}{0.}{1}{0.083}{\' E}
\BC{4}{0.06}{1}{0.185}{E}
\BC{4}{0.245}{1}{0.176}{\' E}
\BC{4}{0.371}{1}{0.629}{A}
\BC{5}{0.}{1}{0.06}{S}
\BC{5}{0.06}{1}{0.185}{R}
\BC{5}{0.245}{1}{0.126}{E}
\BC{5}{0.371}{1}{0.629}{G}
\BC{6}{0.371}{1}{0.629}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.7223pt}\begin{picture}(8,1)
\BC{0}{0.}{3}{1.}{PLA}
\BC{3}{0.}{1}{0.129}{\^ I}
\BC{3}{0.092}{1}{0.908}{I}
\BC{4}{0.}{1}{0.092}{T}
\BC{4}{0.092}{1}{0.807}{S}
\BC{4}{0.899}{1}{0.101}{R}
\BC{5}{0.092}{1}{0.748}{I}
\BC{5}{0.84}{1}{0.059}{A}
\BC{5}{0.899}{1}{0.101}{E}
\BC{6}{0.092}{1}{0.748}{R}
\BC{6}{0.84}{1}{0.059}{I}
\BC{7}{0.84}{1}{0.059}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.7561pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{CR}
\BC{2}{0.}{1}{0.063}{U}
\BC{2}{0.063}{1}{0.937}{O}
\BC{3}{0.}{1}{0.063}{T}
\BC{3}{0.063}{1}{0.937}{I}
\BC{4}{0.063}{1}{0.507}{S}
\BC{4}{0.57}{1}{0.43}{R}
\BC{5}{0.57}{1}{0.43}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.6795pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.4}{R{\' E}POND}
\BC{6}{0.}{1}{0.08}{U}
\BC{6}{0.08}{1}{0.312}{R}
\BC{6}{0.391}{1}{0.609}{I}
\BC{7}{0.08}{1}{0.312}{E}
\BC{7}{0.391}{1}{0.609}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.7879pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{JOUR}
\BC{4}{0.}{1}{0.311}{S}
\BC{4}{0.311}{1}{0.135}{N}
\BC{5}{0.311}{1}{0.189}{\' E}
\BC{6}{0.311}{1}{0.135}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.5652pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{POINT}
\BC{5}{0.}{1}{0.061}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.6637pt}\begin{picture}(10,1)
\BC{0}{0.}{5}{1.}{ARRIV}
\BC{5}{0.}{1}{0.088}{\` E}
\BC{5}{0.063}{1}{0.102}{E}
\BC{5}{0.165}{1}{0.617}{\' E}
\BC{5}{0.606}{1}{0.094}{E}
\BC{5}{0.701}{1}{0.299}{A}
\BC{6}{0.}{1}{0.165}{R}
\BC{6}{0.165}{1}{0.323}{E}
\BC{6}{0.701}{1}{0.055}{N}
\BC{6}{0.756}{1}{0.11}{I}
\BC{7}{0.}{1}{0.063}{E}
\BC{7}{0.701}{1}{0.165}{T}
\BC{8}{0.}{1}{0.063}{N}
\BC{9}{0.}{1}{0.063}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.6702pt}\begin{picture}(12,1)
\BC{0}{0.}{4}{1.}{CERT}
\BC{4}{0.}{1}{0.182}{E}
\BC{4}{0.182}{1}{0.818}{A}
\BC{5}{0.}{1}{0.182}{S}
\BC{5}{0.182}{1}{0.818}{I}
\BC{6}{0.182}{1}{0.818}{N}
\BC{7}{0.182}{1}{0.07}{S}
\BC{7}{0.252}{1}{0.573}{E}
\BC{8}{0.252}{1}{0.441}{M}
\BC{9}{0.252}{1}{0.441}{E}
\BC{10}{0.252}{1}{0.441}{N}
\BC{11}{0.252}{1}{0.441}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.5348pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{LAISS}
\BC{5}{0.}{1}{0.449}{E}
\BC{5}{0.449}{1}{0.202}{\' E}
\BC{5}{0.593}{1}{0.059}{E}
\BC{5}{0.653}{1}{0.347}{A}
\BC{6}{0.}{1}{0.212}{Z}
\BC{6}{0.212}{1}{0.237}{R}
\BC{6}{0.653}{1}{0.085}{N}
\BC{6}{0.737}{1}{0.076}{I}
\BC{7}{0.653}{1}{0.161}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2282pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{CH}
\BC{2}{0.}{1}{0.134}{\' E}
\BC{2}{0.096}{1}{0.926}{\` E}
\BC{2}{0.757}{1}{0.243}{E}
\BC{3}{0.}{1}{1.}{R}
\BC{4}{0.}{1}{0.096}{I}
\BC{4}{0.096}{1}{0.662}{E}
\BC{5}{0.}{1}{0.096}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.4879pt}\begin{picture}(7,1)
\BC{0}{0.}{6}{1.}{LETTRE}
\BC{6}{0.}{1}{0.087}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4895pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{ENTEND}
\BC{6}{0.}{1}{0.339}{U}
\BC{6}{0.339}{1}{0.542}{R}
\BC{6}{0.881}{1}{0.059}{I}
\BC{6}{0.941}{1}{0.059}{A}
\BC{7}{0.339}{1}{0.542}{E}
\BC{7}{0.881}{1}{0.059}{T}
\BC{7}{0.941}{1}{0.059}{I}
\BC{8}{0.941}{1}{0.059}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.2936pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{CHOSE}
\BC{5}{0.}{1}{0.228}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.535pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.}{FAMILLE}
\BC{7}{0.}{1}{0.082}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.2512pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{TEMPS}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.2546pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.4}{P{\` E}RE}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4534pt}\begin{picture}(10,1)
\BC{0}{0.}{3}{1.}{ESP}
\BC{3}{0.}{1}{0.295}{O}
\BC{3}{0.295}{1}{0.262}{\' E}
\BC{3}{0.482}{1}{0.512}{\` E}
\BC{3}{0.848}{1}{0.212}{\' E}
\BC{4}{0.}{1}{0.295}{I}
\BC{4}{0.295}{1}{0.705}{R}
\BC{5}{0.}{1}{0.295}{R}
\BC{5}{0.295}{1}{0.554}{E}
\BC{5}{0.848}{1}{0.152}{A}
\BC{6}{0.295}{1}{0.188}{R}
\BC{6}{0.848}{1}{0.098}{N}
\BC{6}{0.946}{1}{0.054}{I}
\BC{7}{0.848}{1}{0.098}{C}
\BC{7}{0.946}{1}{0.054}{T}
\BC{8}{0.848}{1}{0.098}{E}
\BC{9}{0.848}{1}{0.098}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.1906pt}\begin{picture}(5,1)
\BC{0}{0.}{1}{1.}{M}
\BC{1}{0.}{1}{1.279}{\` E}
\BC{1}{0.913}{1}{0.087}{A}
\BC{2}{0.}{1}{0.913}{R}
\BC{2}{0.913}{1}{0.087}{M}
\BC{3}{0.}{1}{0.913}{E}
\BC{3}{0.913}{1}{0.087}{A}
\BC{4}{0.913}{1}{0.087}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.4508pt}\begin{picture}(9,1)
\BC{0}{0.}{5}{1.}{NOUVE}
\BC{5}{0.}{1}{0.764}{L}
\BC{5}{0.764}{1}{0.236}{A}
\BC{6}{0.}{1}{0.764}{L}
\BC{6}{0.764}{1}{0.236}{U}
\BC{7}{0.}{1}{0.764}{E}
\BC{8}{0.}{1}{0.325}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.3931pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{HOMME}
\BC{5}{0.}{1}{0.104}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.3899pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{CATHERINE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.744pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{FEMME}
\BC{5}{0.}{1}{0.139}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.8329pt}\begin{picture}(12,1)
\BC{0}{0.}{5}{1.}{CONNA}
\BC{5}{0.}{1}{0.504}{\^ I}
\BC{5}{0.36}{1}{0.64}{I}
\BC{6}{0.}{1}{0.36}{T}
\BC{6}{0.36}{1}{0.64}{S}
\BC{7}{0.}{1}{0.25}{R}
\BC{7}{0.36}{1}{0.5}{S}
\BC{8}{0.}{1}{0.25}{E}
\BC{8}{0.36}{1}{0.09}{E}
\BC{8}{0.45}{1}{0.41}{A}
\BC{9}{0.36}{1}{0.09}{Z}
\BC{9}{0.45}{1}{0.27}{N}
\BC{9}{0.72}{1}{0.14}{I}
\BC{10}{0.45}{1}{0.27}{C}
\BC{10}{0.72}{1}{0.14}{T}
\BC{11}{0.45}{1}{0.27}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.797pt}\begin{picture}(12,1)
\BC{0}{0.}{6}{1.4}{PR{\' E}SEN}
\BC{6}{0.}{1}{0.68}{T}
\BC{6}{0.68}{1}{0.32}{C}
\BC{7}{0.}{1}{0.278}{E}
\BC{7}{0.278}{1}{0.202}{\' E}
\BC{7}{0.423}{1}{0.082}{E}
\BC{7}{0.505}{1}{0.052}{A}
\BC{7}{0.68}{1}{0.32}{E}
\BC{8}{0.}{1}{0.278}{R}
\BC{8}{0.278}{1}{0.052}{E}
\BC{8}{0.505}{1}{0.052}{T}
\BC{9}{0.505}{1}{0.052}{I}
\BC{10}{0.505}{1}{0.052}{O}
\BC{11}{0.505}{1}{0.052}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1767pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{PEINE}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1141pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{DOUTE}
\BC{5}{0.}{1}{0.052}{R}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6353pt}\begin{picture}(12,1)
\BC{0}{0.}{6}{1.}{HEUREU}
\BC{6}{0.}{1}{0.415}{X}
\BC{6}{0.415}{1}{0.585}{S}
\BC{7}{0.415}{1}{0.585}{E}
\BC{8}{0.415}{1}{0.066}{M}
\BC{9}{0.415}{1}{0.066}{E}
\BC{10}{0.415}{1}{0.066}{N}
\BC{11}{0.415}{1}{0.066}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.1679pt}\begin{picture}(8,1)
\BC{0}{0.}{8}{1.}{GARDINER}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6263pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{BE}
\BC{2}{0.}{1}{0.485}{L}
\BC{2}{0.485}{1}{0.515}{A}
\BC{3}{0.}{1}{0.485}{L}
\BC{3}{0.485}{1}{0.515}{U}
\BC{4}{0.}{1}{0.485}{E}
\BC{4}{0.485}{1}{0.113}{X}
\BC{4}{0.598}{1}{0.196}{T}
\BC{5}{0.}{1}{0.113}{S}
\BC{5}{0.598}{1}{0.274}{\' E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1509pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.4}{D{\' E}SIR}
\BC{5}{0.}{1}{0.2}{E}
\BC{5}{0.2}{1}{0.156}{A}
\BC{6}{0.}{1}{0.078}{R}
\BC{6}{0.2}{1}{0.156}{I}
\BC{7}{0.2}{1}{0.156}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3052pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{SOIR}
\BC{4}{0.}{1}{0.679}{\' E}
\BC{5}{0.}{1}{0.485}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3002pt}\begin{picture}(7,1)
\BC{0}{0.}{4}{1.}{CAUS}
\BC{4}{0.}{1}{0.261}{E}
\BC{4}{0.261}{1}{0.255}{\' E}
\BC{4}{0.443}{1}{0.352}{E}
\BC{4}{0.795}{1}{0.205}{A}
\BC{5}{0.}{1}{0.261}{R}
\BC{5}{0.795}{1}{0.148}{I}
\BC{6}{0.795}{1}{0.148}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1191pt}\begin{picture}(13,1)
\BC{0}{0.}{2}{1.}{NA}
\BC{2}{0.}{1}{0.924}{T}
\BC{2}{0.924}{1}{0.107}{\^ I}
\BC{3}{0.}{1}{0.924}{U}
\BC{3}{0.924}{1}{0.076}{T}
\BC{4}{0.}{2}{1.}{RE}
\BC{6}{0.}{1}{0.587}{L}
\BC{7}{0.}{1}{0.348}{L}
\BC{8}{0.}{1}{0.348}{E}
\BC{9}{0.}{1}{0.207}{M}
\BC{10}{0.}{1}{0.207}{E}
\BC{11}{0.}{1}{0.207}{N}
\BC{12}{0.}{1}{0.207}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3675pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{VISITE}
\BC{6}{0.}{1}{0.122}{U}
\BC{6}{0.122}{1}{0.111}{S}
\BC{6}{0.233}{1}{0.133}{R}
\BC{7}{0.}{1}{0.122}{R}
\BC{8}{0.}{1}{0.122}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1323pt}\begin{picture}(10,1)
\BC{0}{0.}{3}{1.}{PAR}
\BC{3}{0.}{1}{0.425}{U}
\BC{3}{0.425}{1}{0.069}{O}
\BC{3}{0.494}{1}{0.506}{A}
\BC{4}{0.}{1}{0.241}{T}
\BC{4}{0.425}{1}{0.069}{I}
\BC{4}{0.494}{1}{0.354}{\^ I}
\BC{4}{0.747}{1}{0.253}{I}
\BC{5}{0.425}{1}{0.069}{S}
\BC{5}{0.494}{1}{0.253}{T}
\BC{5}{0.747}{1}{0.253}{S}
\BC{6}{0.425}{1}{0.069}{S}
\BC{6}{0.494}{1}{0.103}{R}
\BC{6}{0.747}{1}{0.253}{S}
\BC{7}{0.425}{1}{0.172}{E}
\BC{7}{0.747}{1}{0.253}{A}
\BC{8}{0.747}{1}{0.253}{I}
\BC{9}{0.747}{1}{0.253}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9841pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{ENTR}
\BC{4}{0.}{1}{0.413}{\' E}
\BC{4}{0.295}{1}{0.705}{E}
\BC{5}{0.}{1}{0.295}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.5797pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{LONDRES}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2514pt}\begin{picture}(10,1)
\BC{0}{0.}{1}{1.}{R}
\BC{1}{0.}{1}{0.944}{E}
\BC{1}{0.944}{1}{0.078}{\' E}
\BC{2}{0.}{1}{0.458}{\c C}
\BC{2}{0.458}{1}{0.542}{C}
\BC{3}{0.}{1}{0.458}{U}
\BC{3}{0.458}{1}{0.542}{E}
\BC{4}{0.}{1}{0.153}{T}
\BC{4}{0.458}{1}{0.486}{V}
\BC{4}{0.944}{1}{0.056}{P}
\BC{5}{0.458}{1}{0.486}{O}
\BC{5}{0.944}{1}{0.056}{T}
\BC{6}{0.458}{1}{0.542}{I}
\BC{7}{0.458}{1}{0.486}{R}
\BC{7}{0.944}{1}{0.056}{O}
\BC{8}{0.944}{1}{0.056}{N}
\BC{9}{0.944}{1}{0.056}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.1222pt}\begin{picture}(9,1)
\BC{0}{0.}{5}{1.}{PREMI}
\BC{5}{0.}{1}{0.072}{E}
\BC{5}{0.072}{1}{0.88}{\` E}
\BC{5}{0.701}{1}{0.299}{E}
\BC{6}{0.}{1}{1.}{R}
\BC{7}{0.}{1}{0.072}{S}
\BC{7}{0.072}{1}{0.629}{E}
\BC{8}{0.072}{1}{0.062}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{3.0723pt}\begin{picture}(10,1)
\BC{0}{0.}{5}{1.}{SEMBL}
\BC{5}{0.}{1}{0.385}{E}
\BC{5}{0.385}{1}{0.615}{A}
\BC{6}{0.385}{1}{0.487}{I}
\BC{6}{0.872}{1}{0.051}{B}
\BC{7}{0.385}{1}{0.487}{T}
\BC{7}{0.872}{1}{0.051}{L}
\BC{8}{0.872}{1}{0.051}{E}
\BC{9}{0.872}{1}{0.051}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8763pt}\begin{picture}(13,1)
\BC{0}{0.}{4}{1.}{VRAI}
\BC{4}{0.}{1}{0.082}{S}
\BC{4}{0.082}{1}{0.694}{M}
\BC{5}{0.}{1}{0.776}{E}
\BC{6}{0.}{1}{0.082}{M}
\BC{6}{0.082}{1}{0.694}{N}
\BC{7}{0.}{1}{0.082}{B}
\BC{7}{0.082}{1}{0.694}{T}
\BC{8}{0.}{1}{0.082}{L}
\BC{9}{0.}{1}{0.082}{A}
\BC{10}{0.}{1}{0.082}{B}
\BC{11}{0.}{1}{0.082}{L}
\BC{12}{0.}{1}{0.082}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7276pt}\begin{picture}(11,1)
\BC{0}{0.}{6}{1.}{ATTEND}
\BC{6}{0.}{1}{0.333}{R}
\BC{6}{0.333}{1}{0.667}{A}
\BC{7}{0.}{1}{0.333}{E}
\BC{7}{0.333}{1}{0.056}{N}
\BC{7}{0.389}{1}{0.611}{I}
\BC{8}{0.333}{1}{0.542}{T}
\BC{8}{0.875}{1}{0.069}{S}
\BC{8}{0.944}{1}{0.056}{E}
\BC{9}{0.944}{1}{0.056}{N}
\BC{10}{0.944}{1}{0.056}{T}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.4272pt}\begin{picture}(11,1)
\BC{0}{0.}{3}{1.}{REV}
\BC{3}{0.}{1}{0.273}{I}
\BC{3}{0.273}{1}{0.727}{E}
\BC{4}{0.}{1}{0.221}{N}
\BC{4}{0.221}{1}{0.052}{E}
\BC{4}{0.273}{1}{0.727}{N}
\BC{5}{0.}{1}{0.156}{T}
\BC{5}{0.156}{1}{0.065}{R}
\BC{5}{0.221}{1}{0.052}{N}
\BC{5}{0.273}{1}{0.143}{U}
\BC{5}{0.416}{1}{0.442}{I}
\BC{5}{0.857}{1}{0.143}{A}
\BC{6}{0.156}{1}{0.065}{E}
\BC{6}{0.221}{1}{0.052}{D}
\BC{6}{0.416}{1}{0.442}{R}
\BC{6}{0.857}{1}{0.143}{I}
\BC{7}{0.156}{1}{0.065}{N}
\BC{7}{0.221}{1}{0.052}{R}
\BC{7}{0.857}{1}{0.091}{T}
\BC{7}{0.948}{1}{0.052}{E}
\BC{8}{0.156}{1}{0.065}{T}
\BC{8}{0.221}{1}{0.052}{A}
\BC{8}{0.948}{1}{0.052}{N}
\BC{9}{0.221}{1}{0.052}{I}
\BC{9}{0.948}{1}{0.052}{T}
\BC{10}{0.221}{1}{0.052}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.9651pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{LONGBOURN}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3235pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{REGARD}
\BC{6}{0.}{1}{0.099}{S}
\BC{6}{0.099}{1}{0.123}{E}
\BC{6}{0.222}{1}{0.407}{A}
\BC{7}{0.099}{1}{0.123}{R}
\BC{7}{0.222}{1}{0.062}{N}
\BC{7}{0.284}{1}{0.173}{I}
\BC{8}{0.222}{1}{0.235}{T}
\end{picture}}}
\textcolor{green}{\textbf{\setlength{\unitlength}{2.4965pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{SUJET}
\BC{5}{0.}{1}{0.1}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2249pt}\begin{picture}(4,1)
\BC{0}{0.}{1}{0.747}{Y}
\BC{0}{0.747}{1}{0.253}{\OE}
\BC{1}{0.}{1}{0.747}{E}
\BC{1}{0.747}{1}{0.253}{I}
\BC{2}{0.}{1}{0.747}{U}
\BC{2}{0.747}{1}{0.253}{L}
\BC{3}{0.}{1}{0.747}{X}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7789pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{MONDE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{5.1495pt}\begin{picture}(9,1)
\BC{0}{0.}{9}{1.}{CHARLOTTE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3453pt}\begin{picture}(11,1)
\BC{0}{0.}{2}{1.}{FR}
\BC{2}{0.}{1}{1.319}{\` E}
\BC{2}{0.942}{1}{0.058}{A}
\BC{3}{0.}{1}{0.942}{R}
\BC{3}{0.942}{1}{0.058}{T}
\BC{4}{0.}{1}{1.}{E}
\BC{5}{0.942}{1}{0.058}{R}
\BC{6}{0.942}{1}{0.058}{N}
\BC{7}{0.942}{1}{0.058}{E}
\BC{8}{0.942}{1}{0.058}{L}
\BC{9}{0.942}{1}{0.058}{L}
\BC{10}{0.942}{1}{0.058}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.9436pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{LIZZY}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.88pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{QUITT}
\BC{5}{0.}{1}{0.408}{E}
\BC{5}{0.408}{1}{0.394}{\' E}
\BC{5}{0.69}{1}{0.056}{E}
\BC{5}{0.746}{1}{0.254}{A}
\BC{6}{0.}{1}{0.408}{R}
\BC{6}{0.746}{1}{0.099}{N}
\BC{7}{0.746}{1}{0.099}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8895pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{COUR}
\BC{4}{0.}{1}{0.056}{U}
\BC{4}{0.056}{1}{0.239}{S}
\BC{4}{0.296}{1}{0.085}{R}
\BC{4}{0.38}{1}{0.099}{I}
\BC{4}{0.479}{1}{0.324}{A}
\BC{5}{0.}{1}{0.056}{T}
\BC{5}{0.296}{1}{0.085}{I}
\BC{5}{0.38}{1}{0.099}{R}
\BC{5}{0.479}{1}{0.324}{N}
\BC{6}{0.296}{1}{0.085}{E}
\BC{6}{0.479}{1}{0.324}{T}
\BC{7}{0.296}{1}{0.085}{R}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7335pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{HEURE}
\BC{5}{0.}{1}{0.274}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.5337pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{TANTE}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8854pt}\begin{picture}(12,1)
\BC{0}{0.}{12}{1.}{CONVERSATION}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5496pt}\begin{picture}(12,1)
\BC{0}{0.}{7}{1.}{SATISFA}
\BC{7}{0.}{1}{0.493}{I}
\BC{7}{0.493}{1}{0.507}{C}
\BC{8}{0.}{1}{0.377}{T}
\BC{8}{0.377}{1}{0.116}{R}
\BC{8}{0.493}{1}{0.507}{T}
\BC{9}{0.}{1}{0.246}{E}
\BC{9}{0.377}{1}{0.116}{E}
\BC{9}{0.493}{1}{0.507}{I}
\BC{10}{0.493}{1}{0.507}{O}
\BC{11}{0.493}{1}{0.507}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6548pt}\begin{picture}(7,1)
\BC{0}{0.}{6}{1.}{MOMENT}
\BC{6}{0.}{1}{0.112}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8666pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{AJOUT}
\BC{5}{0.}{1}{0.301}{E}
\BC{5}{0.301}{1}{0.699}{A}
\BC{6}{0.}{1}{0.247}{R}
\BC{6}{0.301}{1}{0.096}{N}
\BC{6}{0.397}{1}{0.151}{I}
\BC{7}{0.301}{1}{0.247}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7765pt}\begin{picture}(7,1)
\BC{0}{0.}{6}{1.}{MAISON}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6143pt}\begin{picture}(11,1)
\BC{0}{0.}{5}{1.}{INVIT}
\BC{5}{0.}{1}{0.114}{\' E}
\BC{5}{0.081}{1}{0.189}{E}
\BC{5}{0.27}{1}{0.227}{\' E}
\BC{5}{0.432}{1}{0.568}{A}
\BC{6}{0.}{1}{0.081}{S}
\BC{6}{0.081}{1}{0.189}{R}
\BC{6}{0.27}{1}{0.108}{E}
\BC{6}{0.432}{1}{0.568}{T}
\BC{7}{0.432}{1}{0.568}{I}
\BC{8}{0.432}{1}{0.568}{O}
\BC{9}{0.432}{1}{0.568}{N}
\BC{10}{0.432}{1}{0.095}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7626pt}\begin{picture}(12,1)
\BC{0}{0.}{3}{1.}{INT}
\BC{3}{0.}{1}{0.233}{E}
\BC{3}{0.233}{1}{1.073}{\' E}
\BC{4}{0.}{1}{1.}{R}
\BC{5}{0.}{1}{0.233}{V}
\BC{5}{0.233}{1}{0.067}{I}
\BC{5}{0.3}{1}{0.677}{\^ E}
\BC{5}{0.783}{1}{0.217}{E}
\BC{6}{0.}{1}{0.117}{I}
\BC{6}{0.117}{1}{0.183}{E}
\BC{6}{0.3}{1}{0.483}{T}
\BC{6}{0.783}{1}{0.217}{S}
\BC{7}{0.}{1}{0.233}{N}
\BC{7}{0.233}{1}{0.067}{U}
\BC{7}{0.3}{1}{0.083}{S}
\BC{7}{0.783}{1}{0.217}{S}
\BC{8}{0.}{1}{0.233}{T}
\BC{8}{0.233}{1}{0.067}{R}
\BC{8}{0.783}{1}{0.067}{E}
\BC{8}{0.85}{1}{0.15}{A}
\BC{9}{0.117}{1}{0.117}{I}
\BC{9}{0.783}{1}{0.067}{R}
\BC{9}{0.85}{1}{0.083}{N}
\BC{9}{0.933}{1}{0.067}{I}
\BC{10}{0.117}{1}{0.117}{O}
\BC{10}{0.85}{1}{0.15}{T}
\BC{11}{0.117}{1}{0.117}{N}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.7325pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.4}{{\' E}CRI}
\BC{4}{0.}{1}{0.258}{V}
\BC{4}{0.258}{1}{0.355}{T}
\BC{4}{0.613}{1}{0.387}{R}
\BC{5}{0.}{1}{0.145}{I}
\BC{5}{0.145}{1}{0.113}{E}
\BC{5}{0.258}{1}{0.065}{U}
\BC{5}{0.323}{1}{0.097}{E}
\BC{5}{0.613}{1}{0.387}{E}
\BC{6}{0.}{1}{0.145}{T}
\BC{6}{0.145}{1}{0.113}{Z}
\BC{6}{0.258}{1}{0.065}{R}
\BC{7}{0.258}{1}{0.065}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.1092pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{LUCAS}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.6477pt}\begin{picture}(8,1)
\BC{0}{0.}{6}{1.}{COUSIN}
\BC{6}{0.}{1}{0.052}{S}
\BC{6}{0.052}{1}{0.519}{E}
\BC{7}{0.052}{1}{0.143}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6862pt}\begin{picture}(8,1)
\BC{0}{0.}{3}{1.4}{S{\^ U}R}
\BC{3}{0.}{1}{0.776}{E}
\BC{4}{0.}{1}{0.145}{M}
\BC{5}{0.}{1}{0.145}{E}
\BC{6}{0.}{1}{0.145}{N}
\BC{7}{0.}{1}{0.145}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7895pt}\begin{picture}(4,1)
\BC{0}{0.}{4}{1.4}{C{\^ O}T{\' E}}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.7737pt}\begin{picture}(13,1)
\BC{0}{0.}{8}{1.}{RENCONTR}
\BC{8}{0.}{1}{0.069}{E}
\BC{8}{0.069}{1}{0.097}{\` E}
\BC{8}{0.138}{1}{0.207}{E}
\BC{8}{0.345}{1}{0.241}{\' E}
\BC{8}{0.517}{1}{0.483}{E}
\BC{9}{0.}{1}{0.069}{S}
\BC{9}{0.069}{1}{0.276}{R}
\BC{10}{0.069}{1}{0.069}{E}
\BC{11}{0.069}{1}{0.069}{N}
\BC{12}{0.069}{1}{0.069}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.44pt}\begin{picture}(11,1)
\BC{0}{0.}{3}{1.}{IMP}
\BC{3}{0.}{1}{0.381}{R}
\BC{3}{0.381}{1}{0.619}{O}
\BC{4}{0.}{1}{0.381}{E}
\BC{4}{0.381}{1}{0.619}{R}
\BC{5}{0.}{1}{0.381}{S}
\BC{5}{0.381}{1}{0.619}{T}
\BC{6}{0.}{1}{0.381}{S}
\BC{6}{0.381}{1}{0.206}{E}
\BC{6}{0.587}{1}{0.413}{A}
\BC{7}{0.}{1}{0.381}{I}
\BC{7}{0.587}{1}{0.413}{N}
\BC{8}{0.}{1}{0.381}{O}
\BC{8}{0.587}{1}{0.127}{T}
\BC{8}{0.714}{1}{0.286}{C}
\BC{9}{0.}{1}{0.381}{N}
\BC{9}{0.587}{1}{0.413}{E}
\BC{10}{0.}{1}{0.095}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5115pt}\begin{picture}(6,1)
\BC{0}{0.}{3}{1.}{VOY}
\BC{3}{0.}{1}{0.091}{O}
\BC{3}{0.091}{1}{0.136}{E}
\BC{3}{0.227}{1}{0.773}{A}
\BC{4}{0.}{1}{0.091}{N}
\BC{4}{0.091}{1}{0.136}{Z}
\BC{4}{0.227}{1}{0.394}{N}
\BC{4}{0.621}{1}{0.379}{I}
\BC{5}{0.}{1}{0.091}{S}
\BC{5}{0.227}{1}{0.773}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.8003pt}\begin{picture}(10,1)
\BC{0}{0.}{5}{1.}{SURPR}
\BC{5}{0.}{1}{0.923}{I}
\BC{5}{0.923}{1}{0.077}{E}
\BC{6}{0.}{1}{0.923}{S}
\BC{6}{0.923}{1}{0.077}{N}
\BC{7}{0.}{1}{0.769}{E}
\BC{7}{0.923}{1}{0.077}{D}
\BC{8}{0.923}{1}{0.077}{R}
\BC{9}{0.923}{1}{0.077}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6367pt}\begin{picture}(9,1)
\BC{0}{0.}{8}{1.}{QUESTION}
\BC{8}{0.}{1}{0.355}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6463pt}\begin{picture}(9,1)
\BC{0}{0.}{6}{1.}{EXPRIM}
\BC{6}{0.}{1}{0.476}{E}
\BC{6}{0.476}{1}{0.289}{\' E}
\BC{6}{0.683}{1}{0.317}{A}
\BC{7}{0.}{1}{0.476}{R}
\BC{7}{0.476}{1}{0.079}{E}
\BC{7}{0.683}{1}{0.063}{N}
\BC{7}{0.746}{1}{0.127}{I}
\BC{8}{0.683}{1}{0.19}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6129pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.4}{MANI{\` E}RE}
\BC{7}{0.}{1}{0.699}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6921pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{CRAI}
\BC{4}{0.}{1}{0.836}{N}
\BC{4}{0.836}{1}{0.164}{G}
\BC{5}{0.}{1}{0.507}{T}
\BC{5}{0.507}{1}{0.179}{S}
\BC{5}{0.687}{1}{0.149}{D}
\BC{5}{0.836}{1}{0.164}{N}
\BC{6}{0.}{1}{0.507}{E}
\BC{6}{0.687}{1}{0.149}{R}
\BC{6}{0.836}{1}{0.06}{E}
\BC{6}{0.896}{1}{0.104}{A}
\BC{7}{0.}{1}{0.134}{S}
\BC{7}{0.687}{1}{0.149}{E}
\BC{7}{0.836}{1}{0.06}{Z}
\BC{7}{0.896}{1}{0.104}{I}
\BC{8}{0.896}{1}{0.104}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6509pt}\begin{picture}(10,1)
\BC{0}{0.}{5}{1.}{CHARM}
\BC{5}{0.}{1}{0.508}{E}
\BC{5}{0.508}{1}{0.492}{A}
\BC{6}{0.}{1}{0.164}{S}
\BC{6}{0.508}{1}{0.492}{N}
\BC{7}{0.508}{1}{0.492}{T}
\BC{8}{0.508}{1}{0.311}{E}
\BC{9}{0.508}{1}{0.115}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.6691pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{PORT}
\BC{4}{0.}{1}{0.063}{I}
\BC{4}{0.063}{1}{0.063}{E}
\BC{4}{0.127}{1}{0.267}{\' E}
\BC{4}{0.317}{1}{0.619}{E}
\BC{4}{0.937}{1}{0.063}{A}
\BC{5}{0.}{1}{0.089}{\` E}
\BC{5}{0.063}{1}{0.063}{R}
\BC{5}{0.127}{1}{0.111}{E}
\BC{5}{0.937}{1}{0.063}{I}
\BC{6}{0.}{1}{0.063}{R}
\BC{6}{0.937}{1}{0.063}{T}
\BC{7}{0.}{1}{0.063}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.0838pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.}{ONCLE}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.835pt}\begin{picture}(3,1)
\BC{0}{0.}{3}{1.}{AIR}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{6.9757pt}\begin{picture}(8,1)
\BC{0}{0.}{4}{1.}{DANS}
\BC{4}{0.}{1}{0.667}{E}
\BC{4}{0.667}{1}{0.133}{\' E}
\BC{4}{0.762}{1}{0.238}{E}
\BC{5}{0.}{1}{0.302}{U}
\BC{5}{0.302}{1}{0.095}{S}
\BC{5}{0.397}{1}{0.27}{R}
\BC{6}{0.}{1}{0.175}{S}
\BC{6}{0.175}{1}{0.127}{R}
\BC{7}{0.}{1}{0.175}{E}
\BC{7}{0.175}{1}{0.127}{S}
\end{picture}}}\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4265pt}\begin{picture}(9,1)
\BC{0}{0.}{3}{1.}{TEN}
\BC{3}{0.}{1}{0.25}{U}
\BC{3}{0.25}{1}{0.283}{I}
\BC{3}{0.533}{1}{0.067}{E}
\BC{3}{0.6}{1}{0.25}{D}
\BC{3}{0.85}{1}{0.15}{A}
\BC{4}{0.}{1}{0.1}{E}
\BC{4}{0.25}{1}{0.283}{R}
\BC{4}{0.533}{1}{0.067}{Z}
\BC{4}{0.6}{1}{0.25}{R}
\BC{4}{0.85}{1}{0.15}{I}
\BC{5}{0.6}{1}{0.25}{E}
\BC{5}{0.85}{1}{0.15}{T}
\BC{6}{0.6}{1}{0.15}{S}
\BC{7}{0.6}{1}{0.15}{S}
\BC{8}{0.6}{1}{0.15}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4479pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.4}{D{\' E}CID}
\BC{5}{0.}{1}{0.362}{E}
\BC{5}{0.362}{1}{0.797}{\' E}
\BC{5}{0.931}{1}{0.069}{A}
\BC{6}{0.}{1}{0.362}{R}
\BC{6}{0.362}{1}{0.155}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.7868pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.}{FORT}
\BC{4}{0.}{1}{0.118}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.3731pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{BONHEUR}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4585pt}\begin{picture}(10,1)
\BC{0}{0.}{4}{1.}{POSS}
\BC{4}{0.}{1}{0.716}{I}
\BC{4}{0.716}{1}{0.104}{E}
\BC{4}{0.821}{1}{0.104}{\` E}
\BC{4}{0.896}{1}{0.146}{\' E}
\BC{5}{0.}{1}{0.716}{B}
\BC{5}{0.716}{1}{0.104}{S}
\BC{5}{0.821}{1}{0.179}{D}
\BC{6}{0.}{1}{0.716}{L}
\BC{6}{0.716}{1}{0.104}{S}
\BC{6}{0.821}{1}{0.075}{E}
\BC{6}{0.896}{1}{0.104}{A}
\BC{7}{0.}{1}{0.716}{E}
\BC{7}{0.716}{1}{0.104}{I}
\BC{7}{0.896}{1}{0.104}{I}
\BC{8}{0.716}{1}{0.104}{O}
\BC{8}{0.896}{1}{0.104}{T}
\BC{9}{0.716}{1}{0.104}{N}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3648pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{MI}
\BC{2}{0.}{1}{0.536}{T}
\BC{2}{0.536}{1}{0.391}{S}
\BC{2}{0.928}{1}{0.072}{R}
\BC{3}{0.536}{1}{0.203}{E}
\BC{3}{0.928}{1}{0.072}{E}
\BC{4}{0.928}{1}{0.072}{N}
\BC{5}{0.928}{1}{0.072}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4977pt}\begin{picture}(5,1)
\BC{0}{0.}{4}{1.4}{ID{\' E}E}
\BC{4}{0.}{1}{0.159}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.6836pt}\begin{picture}(8,1)
\BC{0}{0.}{5}{1.}{SOURI}
\BC{5}{0.}{1}{0.197}{T}
\BC{5}{0.197}{1}{0.574}{R}
\BC{5}{0.77}{1}{0.23}{A}
\BC{6}{0.197}{1}{0.574}{E}
\BC{6}{0.77}{1}{0.164}{N}
\BC{6}{0.934}{1}{0.066}{I}
\BC{7}{0.197}{1}{0.098}{S}
\BC{7}{0.77}{1}{0.23}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4013pt}\begin{picture}(6,1)
\BC{0}{0.}{2}{1.}{MA}
\BC{2}{0.}{1}{0.067}{U}
\BC{2}{0.067}{1}{0.933}{L}
\BC{3}{0.}{1}{0.067}{X}
\BC{3}{0.067}{1}{0.2}{A}
\BC{4}{0.067}{1}{0.2}{D}
\BC{5}{0.067}{1}{0.2}{E}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.2283pt}\begin{picture}(6,1)
\BC{0}{0.}{5}{1.}{LIVRE}
\BC{5}{0.}{1}{0.717}{S}
\BC{5}{0.717}{1}{0.083}{R}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.7449pt}\begin{picture}(5,1)
\BC{0}{0.}{5}{1.4}{{\' E}CRIA}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4683pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{SUIV}
\BC{4}{0.}{1}{0.2}{R}
\BC{4}{0.2}{1}{0.4}{I}
\BC{4}{0.6}{1}{0.4}{A}
\BC{5}{0.}{1}{0.2}{E}
\BC{5}{0.2}{1}{0.267}{T}
\BC{5}{0.467}{1}{0.083}{R}
\BC{5}{0.6}{1}{0.267}{N}
\BC{5}{0.867}{1}{0.133}{I}
\BC{6}{0.467}{1}{0.083}{E}
\BC{6}{0.6}{1}{0.35}{T}
\BC{7}{0.467}{1}{0.083}{N}
\BC{7}{0.6}{1}{0.067}{E}
\BC{8}{0.467}{1}{0.083}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.2163pt}\begin{picture}(14,1)
\BC{0}{0.}{6}{1.}{RECONN}
\BC{6}{0.}{1}{0.14}{U}
\BC{6}{0.14}{1}{0.86}{A}
\BC{7}{0.}{1}{0.07}{T}
\BC{7}{0.14}{1}{0.467}{\^ I}
\BC{7}{0.474}{1}{0.526}{I}
\BC{8}{0.14}{1}{0.333}{T}
\BC{8}{0.474}{1}{0.526}{S}
\BC{9}{0.14}{1}{0.333}{R}
\BC{9}{0.474}{1}{0.526}{S}
\BC{10}{0.14}{1}{0.333}{E}
\BC{10}{0.474}{1}{0.526}{A}
\BC{11}{0.474}{1}{0.474}{N}
\BC{12}{0.474}{1}{0.123}{T}
\BC{12}{0.596}{1}{0.351}{C}
\BC{13}{0.474}{1}{0.474}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4294pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{REPR}
\BC{4}{0.}{1}{0.733}{I}
\BC{4}{0.733}{1}{0.267}{E}
\BC{5}{0.}{1}{0.533}{T}
\BC{5}{0.533}{1}{0.2}{S}
\BC{5}{0.733}{1}{0.267}{N}
\BC{6}{0.533}{1}{0.2}{E}
\BC{6}{0.733}{1}{0.167}{D}
\BC{6}{0.9}{1}{0.1}{A}
\BC{7}{0.533}{1}{0.2}{S}
\BC{7}{0.733}{1}{0.167}{R}
\BC{8}{0.733}{1}{0.167}{E}
\BC{8}{0.9}{1}{0.1}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3669pt}\begin{picture}(13,1)
\BC{0}{0.}{5}{1.4}{V{\' E}RIT}
\BC{5}{0.}{1}{0.742}{\' E}
\BC{5}{0.53}{1}{0.47}{A}
\BC{6}{0.53}{1}{0.47}{B}
\BC{7}{0.53}{1}{0.47}{L}
\BC{8}{0.53}{1}{0.47}{E}
\BC{9}{0.53}{1}{0.106}{M}
\BC{10}{0.53}{1}{0.106}{E}
\BC{11}{0.53}{1}{0.106}{N}
\BC{12}{0.53}{1}{0.106}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4605pt}\begin{picture}(10,1)
\BC{0}{0.}{6}{1.}{ATTENT}
\BC{6}{0.}{1}{0.9}{I}
\BC{6}{0.9}{1}{0.1}{E}
\BC{7}{0.}{1}{0.9}{O}
\BC{8}{0.}{1}{0.9}{N}
\BC{9}{0.}{1}{0.25}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4423pt}\begin{picture}(9,1)
\BC{0}{0.}{4}{1.}{LONG}
\BC{4}{0.}{1}{0.909}{T}
\BC{4}{0.909}{1}{0.091}{S}
\BC{5}{0.}{1}{0.909}{E}
\BC{6}{0.}{1}{0.909}{M}
\BC{7}{0.}{1}{0.909}{P}
\BC{8}{0.}{1}{0.909}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{3.0519pt}\begin{picture}(11,1)
\BC{0}{0.}{11}{1.}{NETHERFIELD}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{4.5543pt}\begin{picture}(7,1)
\BC{0}{0.}{7}{1.}{COLONEL}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8798pt}\begin{picture}(8,1)
\BC{0}{0.}{7}{1.}{INSTANT}
\BC{7}{0.}{1}{0.203}{S}
\end{picture}}}
\textcolor{red}{\textbf{\setlength{\unitlength}{2.8678pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{PETIT}
\BC{5}{0.}{1}{0.078}{S}
\BC{5}{0.078}{1}{0.484}{E}
\BC{6}{0.078}{1}{0.062}{S}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.4448pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{PERD}
\BC{4}{0.}{1}{0.46}{U}
\BC{4}{0.46}{1}{0.48}{R}
\BC{5}{0.46}{1}{0.48}{E}
\end{picture}}}\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.2697pt}\begin{picture}(6,1)
\BC{0}{0.}{4}{1.}{REST}
\BC{4}{0.}{1}{0.306}{\' E}
\BC{4}{0.219}{1}{0.781}{E}
\BC{5}{0.}{1}{0.125}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5136pt}\begin{picture}(7,1)
\BC{0}{0.}{5}{1.}{MATIN}
\BC{5}{0.}{1}{0.275}{\' E}
\BC{6}{0.}{1}{0.197}{E}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.5004pt}\begin{picture}(7,1)
\BC{0}{0.}{2}{1.}{CR}
\BC{2}{0.059}{1}{0.392}{U}
\BC{2}{0.451}{1}{0.549}{O}
\BC{3}{0.118}{1}{0.078}{A}
\BC{3}{0.451}{1}{0.549}{Y}
\BC{4}{0.118}{1}{0.078}{U}
\BC{4}{0.451}{1}{0.412}{E}
\BC{4}{0.863}{1}{0.137}{A}
\BC{5}{0.118}{1}{0.078}{T}
\BC{5}{0.451}{1}{0.412}{Z}
\BC{5}{0.863}{1}{0.137}{I}
\BC{6}{0.118}{1}{0.11}{\' E}
\BC{6}{0.863}{1}{0.078}{T}
\end{picture}}}
\textcolor[rgb]{0.5,0.5,0.5}{{\setlength{\unitlength}{2.3818pt}\begin{picture}(9,1)
\BC{0}{0.}{5}{1.}{TROIS}
\BC{5}{0.}{1}{0.081}{I}
\BC{6}{0.}{1}{0.113}{\` E}
\BC{7}{0.}{1}{0.081}{M}
\BC{8}{0.}{1}{0.081}{E}
\end{picture}}}
\end{spacing}\end{minipage}\end{minipage}\begin{minipage}{.5\textwidth}
\vspace{3em}
\fontfamily{pnc}\selectfont\begin{center}
\begin{spacing}{0}\begin{picture}(160,150)(6,-75){%axislabel
\color{black}\put(-3,112){
\begin{rotate}{90}$ _{\mathsf W_j^{\mathrm{fr}}}$\end{rotate}}
\put(-30,95){$ _{\mathsf W_i^{\mathrm{en}}}$}

%English_Labels
\put(-1,86.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{MR}
}}
\put(-28,82.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.06}{'}
\BC{10}{0.}{1}{0.06}{S}
}}
\put(-16,78.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{2}{0.327}{A}
\BC{1}{0.327}{2}{0.673}{AI}
\BC{3}{0.}{1}{0.327}{Y}
\BC{3}{0.327}{1}{0.673}{D}
\BC{4}{0.}{1}{0.059}{I}
\BC{5}{0.}{1}{0.059}{N}
\BC{6}{0.}{1}{0.059}{G}
}}
\put(-16,74.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
}}
\put(-4,70.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{MRS}
}}
\put(-19,66.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{BENNET}
\BC{6}{0.}{1}{0.09}{'}
\BC{7}{0.}{1}{0.09}{S}
}}
\put(-22,62.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.}{1}{0.16}{'}
\BC{8}{0.}{1}{0.16}{S}
}}
\put(-7,58.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{MISS}
}}
\put(-13,54.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{JANE}
\BC{4}{0.}{1}{0.096}{'}
\BC{5}{0.}{1}{0.096}{S}
}}
\put(-22,50.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{WICKHAM}
\BC{7}{0.}{1}{0.165}{'}
\BC{8}{0.}{1}{0.165}{S}
}}
\put(-22,46.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{COLLINS}
\BC{7}{0.}{1}{0.133}{'}
\BC{8}{0.}{1}{0.133}{S}
}}
\put(-16,42.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{DEAR}
\BC{4}{0.}{1}{0.097}{E}
\BC{5}{0.}{1}{0.097}{S}
\BC{6}{0.}{1}{0.097}{T}
}}
\put(-16,38.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LYDIA}
\BC{5}{0.}{1}{0.222}{'}
\BC{6}{0.}{1}{0.222}{S}
}}
\put(-19,34.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{MOTHER}
\BC{6}{0.}{1}{0.185}{'}
\BC{7}{0.}{1}{0.185}{S}
}}
\put(-19,30.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{FATHER}
\BC{6}{0.}{1}{0.141}{'}
\BC{7}{0.}{1}{0.141}{S}
}}
\put(-16,26.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{LETTER}
\BC{6}{0.}{1}{0.122}{S}
}}
\put(-28,22.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{CATHERINE}
\BC{9}{0.}{1}{0.127}{'}
\BC{10}{0.}{1}{0.127}{S}
}}
\put(-25,18.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{GARDINER}
\BC{8}{0.}{1}{0.058}{S}
\BC{8}{0.058}{1}{0.126}{'}
\BC{9}{0.058}{1}{0.126}{S}
}}
\put(-10,14.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LIZZY}
}}
\put(-16,10.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{WR}
\BC{2}{0.}{1}{0.231}{O}
\BC{2}{0.231}{1}{0.769}{I}
\BC{3}{0.}{1}{1.}{T}
\BC{4}{0.}{1}{0.231}{E}
\BC{4}{0.231}{1}{0.209}{T}
\BC{4}{0.44}{1}{0.132}{I}
\BC{4}{0.571}{1}{0.429}{E}
\BC{5}{0.231}{1}{0.209}{E}
\BC{5}{0.44}{1}{0.132}{N}
\BC{6}{0.231}{1}{0.209}{N}
\BC{6}{0.44}{1}{0.132}{G}
}}
\put(-13,6.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{AUNT}
\BC{4}{0.}{1}{0.071}{'}
\BC{5}{0.}{1}{0.071}{S}
}}
\put(-28,2.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{CHARLOTTE}
\BC{9}{0.}{1}{0.2}{'}
\BC{10}{0.}{1}{0.2}{S}
}}
\put(-16,-1.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LUCAS}
\BC{5}{0.}{1}{0.06}{'}
\BC{5}{0.06}{1}{0.157}{E}
\BC{6}{0.}{1}{0.217}{S}
}}
\put(-22,-5.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{BROTHER}
\BC{7}{0.}{1}{0.173}{'}
\BC{8}{0.}{1}{0.173}{S}
}}
\put(-28,-9.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{11}{1.}{NETHERFIELD}
}}
\put(-16,-13.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{DANC}
\BC{4}{0.}{1}{0.284}{I}
\BC{4}{0.284}{1}{0.716}{E}
\BC{5}{0.}{1}{0.284}{N}
\BC{5}{0.284}{1}{0.135}{S}
\BC{5}{0.419}{1}{0.162}{D}
\BC{6}{0.}{1}{0.284}{G}
}}
\put(-16,-17.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{UNCLE}
\BC{5}{0.}{1}{0.132}{'}
\BC{6}{0.}{1}{0.132}{S}
}}
\put(-10,-21.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{KITTY}
}}
\put(-16,-25.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{COLONEL}
}}
\put(-19,-29.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{COUSIN}
\BC{6}{0.}{1}{0.183}{S}
\BC{6}{0.183}{1}{0.133}{'}
\BC{7}{0.183}{1}{0.133}{S}
}}
\put(-16,-33.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{MERYTON}
}}
\put(-22,-37.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}
\put(-16,-41.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{ROSINGS}
}}
\put(-10,-45.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{WEEK}
\BC{4}{0.}{1}{0.383}{S}
}}
\put(-22,-49.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{WILLIAM}
\BC{7}{0.}{1}{0.13}{'}
\BC{8}{0.}{1}{0.13}{S}
}}
\put(-16,-53.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{FORSTER}
}}
\put(-7,-57.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{MARY}
}}
\put(-19,-61.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{BOURGH}
\BC{6}{0.}{1}{0.103}{'}
\BC{7}{0.}{1}{0.103}{S}
}}
\put(-1,-65.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{DE}
}}
\put(-34,-69.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{11}{1.}{FITZWILLIAM}
\BC{11}{0.}{1}{0.135}{'}
\BC{12}{0.}{1}{0.135}{S}
}}
\put(-10,-73.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{HURST}
}}
\put(-25,-77.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{PHILLIPS}
\BC{8}{0.}{1}{0.161}{'}
\BC{9}{0.}{1}{0.161}{S}
}}
\put(-16,-81.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{NIECE}
\BC{5}{0.}{1}{0.29}{S}
\BC{5}{0.29}{1}{0.065}{'}
\BC{6}{0.29}{1}{0.065}{S}
}}
\put(-19,-85.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{NEPHEW}
\BC{6}{0.}{1}{0.083}{S}
\BC{6}{0.083}{1}{0.083}{'}
\BC{7}{0.083}{1}{0.083}{S}
}}
\put(-25,-89.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{10}{1.}{DERBYSHIRE}
}}
\put(-19,-93.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{BRIGHTON}
}}

%French_Labels
\put(10.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{MR}
}}
\put(14.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{ELIZABETH}
}}
\put(18.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{DI}
\BCR{2}{0.}{1}{0.625}{T}
\BCR{2}{0.625}{1}{0.054}{S}
\BCR{2}{0.679}{1}{0.321}{R}
\BCR{3}{0.}{1}{0.064}{E}
\BCR{3}{0.625}{1}{0.054}{A}
\BCR{3}{0.679}{1}{0.321}{E}
\BCR{4}{0.}{1}{0.064}{S}
\BCR{4}{0.625}{1}{0.054}{I}
\BCR{5}{0.625}{1}{0.054}{T}
}}
\put(22.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{DARCY}
}}
\put(26.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{MRS}
}}
\put(30.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{BINGLEY}
}}
\put(34.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{BENNET}
}}
\put(38.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{JANE}
}}
\put(42.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{0.927}{M}
\BCR{0}{0.927}{1}{0.073}{D}
\BCR{1}{0.}{1}{0.927}{I}
\BCR{1}{0.927}{1}{0.073}{E}
\BCR{2}{0.}{1}{0.927}{S}
\BCR{2}{0.927}{1}{0.073}{M}
\BCR{3}{0.}{1}{0.927}{S}
\BCR{3}{0.927}{1}{0.073}{O}
\BCR{4}{0.927}{1}{0.073}{I}
\BCR{5}{0.927}{1}{0.073}{S}
\BCR{6}{0.927}{1}{0.073}{E}
\BCR{7}{0.927}{1}{0.073}{L}
\BCR{8}{0.927}{1}{0.073}{L}
\BCR{9}{0.927}{1}{0.073}{E}
\BCR{10}{0.927}{1}{0.073}{S}
}}
\put(46.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{WICKHAM}
}}
\put(50.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{COLLINS}
}}
\put(54.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LYDIA}
}}
\put(58.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{CH}
\BCR{2}{0.}{1}{0.134}{\' E}
\BCR{2}{0.096}{1}{0.926}{\` E}
\BCR{2}{0.757}{1}{0.243}{E}
\BCR{3}{0.}{1}{1.}{R}
\BCR{4}{0.}{1}{0.096}{I}
\BCR{4}{0.096}{1}{0.662}{E}
\BCR{5}{0.}{1}{0.096}{E}
}}
\put(62.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{LETTRE}
\BCR{6}{0.}{1}{0.087}{S}
}}
\put(66.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.4}{P{\` E}RE}
}}
\put(70.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{1.}{M}
\BCR{1}{0.}{1}{1.279}{\` E}
\BCR{1}{0.913}{1}{0.087}{A}
\BCR{2}{0.}{1}{0.913}{R}
\BCR{2}{0.913}{1}{0.087}{M}
\BCR{3}{0.}{1}{0.913}{E}
\BCR{3}{0.913}{1}{0.087}{A}
\BCR{4}{0.913}{1}{0.087}{N}
}}
\put(74.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{CATHERINE}
}}
\put(78.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.}{GARDINER}
}}
\put(82.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{CHARLOTTE}
}}
\put(86.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{FR}
\BCR{2}{0.}{1}{1.319}{\` E}
\BCR{2}{0.942}{1}{0.058}{A}
\BCR{3}{0.}{1}{0.942}{R}
\BCR{3}{0.942}{1}{0.058}{T}
\BCR{4}{0.}{1}{1.}{E}
\BCR{5}{0.942}{1}{0.058}{R}
\BCR{6}{0.942}{1}{0.058}{N}
\BCR{7}{0.942}{1}{0.058}{E}
\BCR{8}{0.942}{1}{0.058}{L}
\BCR{9}{0.942}{1}{0.058}{L}
\BCR{10}{0.942}{1}{0.058}{E}
}}
\put(90.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LIZZY}
}}
\put(94.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{TANTE}
}}
\put(98.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.4}{{\' E}CRI}
\BCR{4}{0.}{1}{0.258}{V}
\BCR{4}{0.258}{1}{0.355}{T}
\BCR{4}{0.613}{1}{0.387}{R}
\BCR{5}{0.}{1}{0.145}{I}
\BCR{5}{0.145}{1}{0.113}{E}
\BCR{5}{0.258}{1}{0.065}{U}
\BCR{5}{0.323}{1}{0.097}{E}
\BCR{5}{0.613}{1}{0.387}{E}
\BCR{6}{0.}{1}{0.145}{T}
\BCR{6}{0.145}{1}{0.113}{Z}
\BCR{6}{0.258}{1}{0.065}{R}
\BCR{7}{0.258}{1}{0.065}{E}
}}
\put(102.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LUCAS}
}}
\put(106.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{COUSIN}
\BCR{6}{0.}{1}{0.052}{S}
\BCR{6}{0.052}{1}{0.519}{E}
\BCR{7}{0.052}{1}{0.143}{S}
}}
\put(110.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{ONCLE}
}}
\put(114.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{DANS}
\BCR{4}{0.}{1}{0.667}{E}
\BCR{4}{0.667}{1}{0.133}{\' E}
\BCR{4}{0.762}{1}{0.238}{E}
\BCR{5}{0.}{1}{0.302}{U}
\BCR{5}{0.302}{1}{0.095}{S}
\BCR{5}{0.397}{1}{0.27}{R}
\BCR{6}{0.}{1}{0.175}{S}
\BCR{6}{0.175}{1}{0.127}{R}
\BCR{7}{0.}{1}{0.175}{E}
\BCR{7}{0.175}{1}{0.127}{S}
}}
\put(118.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{11}{1.}{NETHERFIELD}
}}
\put(122.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{COLONEL}
}}
\put(126.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{KITTY}
}}
\put(130.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{MERYTON}
}}
\put(134.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{PEMBERLEY}
}}
\put(138.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{SIR}
}}
\put(142.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{WILLIAM}
}}
\put(146.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{ROSINGS}
}}
\put(150.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.4}{NI{\` E}CE}
\BCR{5}{0.}{1}{0.22}{S}
}}
\put(154.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{FORSTER}
}}
\put(158.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{SEMAINE}
\BCR{7}{0.}{1}{0.385}{S}
}}
\put(162.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{HURST}
}}
\put(166.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{11}{1.}{FITZWILLIAM}
}}
\put(170.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{BOURGH}
}}
\put(174.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{MARY}
}}
\put(178.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{PHILIPS}
}}
\put(182.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{NEVEU}
\BCR{5}{0.}{1}{0.097}{X}
}}
\put(186.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{10}{1.}{DERBYSHIRE}
}}
\put(190.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.}{BRIGHTON}
}}

%tournament
\put(6.5,86){\color[rgb]{0.919, 0.717, 0.254}{\rule{4pt}{4pt}}}
\put(10.5,86){\color[rgb]{0.99, 0.99, 0.811}{\rule{4pt}{4pt}}}
\put(14.5,86){\color[rgb]{0.988, 0.989, 0.843}{\rule{4pt}{4pt}}}
\put(18.5,86){\color[rgb]{0.96, 0.97, 0.952}{\rule{4pt}{4pt}}}
\put(22.5,86){\color[rgb]{0.937, 0.952, 0.992}{\rule{4pt}{4pt}}}
\put(26.5,86){\color[rgb]{0.829, 0.866, 0.984}{\rule{4pt}{4pt}}}
\put(30.5,86){\color[rgb]{0.892, 0.916, 0.99}{\rule{4pt}{4pt}}}
\put(34.5,86){\color[rgb]{0.778, 0.827, 0.979}{\rule{4pt}{4pt}}}
\put(38.5,86){\color[rgb]{0.742, 0.798, 0.975}{\rule{4pt}{4pt}}}
\put(42.5,86){\color[rgb]{0.635, 0.714, 0.964}{\rule{4pt}{4pt}}}
\put(46.5,86){\color[rgb]{0.618, 0.701, 0.963}{\rule{4pt}{4pt}}}
\put(50.5,86){\color[rgb]{0.426, 0.543, 0.948}{\rule{4pt}{4pt}}}
\put(54.5,86){\color[rgb]{0.474, 0.584, 0.952}{\rule{4pt}{4pt}}}
\put(58.5,86){\color[rgb]{0.454, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(62.5,86){\color[rgb]{0.45, 0.565, 0.95}{\rule{4pt}{4pt}}}
\put(66.5,86){\color[rgb]{0.449, 0.563, 0.95}{\rule{4pt}{4pt}}}
\put(70.5,86){\color[rgb]{0.388, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(74.5,86){\color[rgb]{0.385, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(78.5,86){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(82.5,86){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(86.5,86){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(90.5,86){\color[rgb]{0.343, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(94.5,86){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(98.5,86){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(102.5,86){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(106.5,86){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(110.5,86){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(114.5,86){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(118.5,86){\color[rgb]{0.301, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(122.5,86){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(126.5,86){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(130.5,86){\color[rgb]{0.28, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,86){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(138.5,86){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(142.5,86){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(146.5,86){\color[rgb]{0.26, 0.391, 0.938}{\rule{4pt}{4pt}}}
\put(150.5,86){\color[rgb]{0.256, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(154.5,86){\color[rgb]{0.256, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(158.5,86){\color[rgb]{0.254, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,86){\color[rgb]{0.25, 0.38, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,86){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(170.5,86){\color[rgb]{0.248, 0.378, 0.937}{\rule{4pt}{4pt}}}
\put(174.5,86){\color[rgb]{0.244, 0.374, 0.937}{\rule{4pt}{4pt}}}
\put(178.5,86){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(182.5,86){\color[rgb]{0.225, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(186.5,86){\color[rgb]{0.225, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(6.5,82){\color[rgb]{0.99, 0.99, 0.808}{\rule{4pt}{4pt}}}
\put(10.5,82){\color[rgb]{0.898, 0.63, 0.237}{\rule{4pt}{4pt}}}
\put(14.5,82){\color[rgb]{0.995, 0.991, 0.643}{\rule{4pt}{4pt}}}
\put(18.5,82){\color[rgb]{0.985, 0.988, 0.902}{\rule{4pt}{4pt}}}
\put(22.5,82){\color[rgb]{0.95, 0.962, 0.969}{\rule{4pt}{4pt}}}
\put(26.5,82){\color[rgb]{0.863, 0.893, 0.987}{\rule{4pt}{4pt}}}
\put(30.5,82){\color[rgb]{0.851, 0.884, 0.986}{\rule{4pt}{4pt}}}
\put(34.5,82){\color[rgb]{0.899, 0.922, 0.99}{\rule{4pt}{4pt}}}
\put(38.5,82){\color[rgb]{0.891, 0.916, 0.989}{\rule{4pt}{4pt}}}
\put(42.5,82){\color[rgb]{0.67, 0.742, 0.968}{\rule{4pt}{4pt}}}
\put(46.5,82){\color[rgb]{0.629, 0.71, 0.964}{\rule{4pt}{4pt}}}
\put(50.5,82){\color[rgb]{0.532, 0.631, 0.956}{\rule{4pt}{4pt}}}
\put(54.5,82){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(58.5,82){\color[rgb]{0.479, 0.588, 0.952}{\rule{4pt}{4pt}}}
\put(62.5,82){\color[rgb]{0.486, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(66.5,82){\color[rgb]{0.508, 0.611, 0.954}{\rule{4pt}{4pt}}}
\put(70.5,82){\color[rgb]{0.434, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(74.5,82){\color[rgb]{0.437, 0.553, 0.949}{\rule{4pt}{4pt}}}
\put(78.5,82){\color[rgb]{0.393, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(82.5,82){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(86.5,82){\color[rgb]{0.378, 0.502, 0.945}{\rule{4pt}{4pt}}}
\put(90.5,82){\color[rgb]{0.381, 0.504, 0.945}{\rule{4pt}{4pt}}}
\put(94.5,82){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(98.5,82){\color[rgb]{0.358, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(102.5,82){\color[rgb]{0.353, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(106.5,82){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(110.5,82){\color[rgb]{0.314, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(114.5,82){\color[rgb]{0.321, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(118.5,82){\color[rgb]{0.336, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(122.5,82){\color[rgb]{0.306, 0.439, 0.941}{\rule{4pt}{4pt}}}
\put(126.5,82){\color[rgb]{0.312, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(130.5,82){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(134.5,82){\color[rgb]{0.281, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(138.5,82){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,82){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,82){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,82){\color[rgb]{0.274, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(154.5,82){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(158.5,82){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(162.5,82){\color[rgb]{0.249, 0.379, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,82){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(170.5,82){\color[rgb]{0.259, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(174.5,82){\color[rgb]{0.255, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(178.5,82){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,82){\color[rgb]{0.233, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,82){\color[rgb]{0.233, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(6.5,78){\color[rgb]{0.992, 0.991, 0.786}{\rule{4pt}{4pt}}}
\put(10.5,78){\color[rgb]{0.993, 0.988, 0.5}{\rule{4pt}{4pt}}}
\put(14.5,78){\color[rgb]{0.955, 0.86, 0.283}{\rule{4pt}{4pt}}}
\put(18.5,78){\color[rgb]{0.975, 0.981, 0.928}{\rule{4pt}{4pt}}}
\put(22.5,78){\color[rgb]{0.963, 0.972, 0.947}{\rule{4pt}{4pt}}}
\put(26.5,78){\color[rgb]{0.908, 0.929, 0.991}{\rule{4pt}{4pt}}}
\put(30.5,78){\color[rgb]{0.927, 0.945, 0.993}{\rule{4pt}{4pt}}}
\put(34.5,78){\color[rgb]{0.907, 0.929, 0.991}{\rule{4pt}{4pt}}}
\put(38.5,78){\color[rgb]{0.847, 0.881, 0.985}{\rule{4pt}{4pt}}}
\put(42.5,78){\color[rgb]{0.673, 0.744, 0.968}{\rule{4pt}{4pt}}}
\put(46.5,78){\color[rgb]{0.553, 0.648, 0.958}{\rule{4pt}{4pt}}}
\put(50.5,78){\color[rgb]{0.538, 0.636, 0.957}{\rule{4pt}{4pt}}}
\put(54.5,78){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(58.5,78){\color[rgb]{0.517, 0.618, 0.955}{\rule{4pt}{4pt}}}
\put(62.5,78){\color[rgb]{0.542, 0.639, 0.957}{\rule{4pt}{4pt}}}
\put(66.5,78){\color[rgb]{0.54, 0.637, 0.957}{\rule{4pt}{4pt}}}
\put(70.5,78){\color[rgb]{0.441, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(74.5,78){\color[rgb]{0.419, 0.537, 0.948}{\rule{4pt}{4pt}}}
\put(78.5,78){\color[rgb]{0.353, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(82.5,78){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(86.5,78){\color[rgb]{0.394, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,78){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(94.5,78){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(98.5,78){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(102.5,78){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(106.5,78){\color[rgb]{0.368, 0.493, 0.945}{\rule{4pt}{4pt}}}
\put(110.5,78){\color[rgb]{0.328, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(114.5,78){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(118.5,78){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(122.5,78){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(126.5,78){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(130.5,78){\color[rgb]{0.297, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(134.5,78){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(138.5,78){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,78){\color[rgb]{0.272, 0.404, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,78){\color[rgb]{0.281, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,78){\color[rgb]{0.281, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(154.5,78){\color[rgb]{0.27, 0.401, 0.939}{\rule{4pt}{4pt}}}
\put(158.5,78){\color[rgb]{0.276, 0.407, 0.939}{\rule{4pt}{4pt}}}
\put(162.5,78){\color[rgb]{0.263, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,78){\color[rgb]{0.271, 0.402, 0.939}{\rule{4pt}{4pt}}}
\put(170.5,78){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(174.5,78){\color[rgb]{0.255, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(178.5,78){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,78){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,78){\color[rgb]{0.238, 0.367, 0.937}{\rule{4pt}{4pt}}}
\put(6.5,74){\color[rgb]{0.933, 0.95, 0.993}{\rule{4pt}{4pt}}}
\put(10.5,74){\color[rgb]{0.985, 0.988, 0.906}{\rule{4pt}{4pt}}}
\put(14.5,74){\color[rgb]{0.972, 0.979, 0.932}{\rule{4pt}{4pt}}}
\put(18.5,74){\color[rgb]{0.929, 0.756, 0.262}{\rule{4pt}{4pt}}}
\put(22.5,74){\color[rgb]{0.811, 0.853, 0.982}{\rule{4pt}{4pt}}}
\put(26.5,74){\color[rgb]{0.945, 0.959, 0.977}{\rule{4pt}{4pt}}}
\put(30.5,74){\color[rgb]{0.598, 0.685, 0.962}{\rule{4pt}{4pt}}}
\put(34.5,74){\color[rgb]{0.834, 0.871, 0.984}{\rule{4pt}{4pt}}}
\put(38.5,74){\color[rgb]{0.902, 0.924, 0.99}{\rule{4pt}{4pt}}}
\put(42.5,74){\color[rgb]{0.708, 0.772, 0.971}{\rule{4pt}{4pt}}}
\put(46.5,74){\color[rgb]{0.429, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(50.5,74){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(54.5,74){\color[rgb]{0.457, 0.57, 0.95}{\rule{4pt}{4pt}}}
\put(58.5,74){\color[rgb]{0.503, 0.607, 0.954}{\rule{4pt}{4pt}}}
\put(62.5,74){\color[rgb]{0.461, 0.574, 0.951}{\rule{4pt}{4pt}}}
\put(66.5,74){\color[rgb]{0.444, 0.559, 0.95}{\rule{4pt}{4pt}}}
\put(70.5,74){\color[rgb]{0.401, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(74.5,74){\color[rgb]{0.414, 0.533, 0.948}{\rule{4pt}{4pt}}}
\put(78.5,74){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(82.5,74){\color[rgb]{0.464, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(86.5,74){\color[rgb]{0.389, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,74){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(94.5,74){\color[rgb]{0.403, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(98.5,74){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(102.5,74){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(106.5,74){\color[rgb]{0.402, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(110.5,74){\color[rgb]{0.375, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(114.5,74){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(118.5,74){\color[rgb]{0.365, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(122.5,74){\color[rgb]{0.258, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(126.5,74){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(130.5,74){\color[rgb]{0.365, 0.491, 0.944}{\rule{4pt}{4pt}}}
\put(134.5,74){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(138.5,74){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(142.5,74){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(146.5,74){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(150.5,74){\color[rgb]{0.261, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(154.5,74){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(158.5,74){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(162.5,74){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(166.5,74){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(170.5,74){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(174.5,74){\color[rgb]{0.267, 0.398, 0.938}{\rule{4pt}{4pt}}}
\put(178.5,74){\color[rgb]{0.271, 0.402, 0.939}{\rule{4pt}{4pt}}}
\put(182.5,74){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,74){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(6.5,70){\color[rgb]{0.872, 0.901, 0.988}{\rule{4pt}{4pt}}}
\put(10.5,70){\color[rgb]{0.906, 0.928, 0.991}{\rule{4pt}{4pt}}}
\put(14.5,70){\color[rgb]{0.965, 0.974, 0.944}{\rule{4pt}{4pt}}}
\put(18.5,70){\color[rgb]{0.782, 0.83, 0.979}{\rule{4pt}{4pt}}}
\put(22.5,70){\color[rgb]{0.895, 0.617, 0.234}{\rule{4pt}{4pt}}}
\put(26.5,70){\color[rgb]{0.817, 0.857, 0.982}{\rule{4pt}{4pt}}}
\put(30.5,70){\color[rgb]{0.987, 0.989, 0.86}{\rule{4pt}{4pt}}}
\put(34.5,70){\color[rgb]{0.942, 0.956, 0.983}{\rule{4pt}{4pt}}}
\put(38.5,70){\color[rgb]{0.863, 0.894, 0.987}{\rule{4pt}{4pt}}}
\put(42.5,70){\color[rgb]{0.685, 0.754, 0.969}{\rule{4pt}{4pt}}}
\put(46.5,70){\color[rgb]{0.777, 0.825, 0.978}{\rule{4pt}{4pt}}}
\put(50.5,70){\color[rgb]{0.656, 0.731, 0.966}{\rule{4pt}{4pt}}}
\put(54.5,70){\color[rgb]{0.795, 0.839, 0.98}{\rule{4pt}{4pt}}}
\put(58.5,70){\color[rgb]{0.619, 0.702, 0.963}{\rule{4pt}{4pt}}}
\put(62.5,70){\color[rgb]{0.743, 0.799, 0.975}{\rule{4pt}{4pt}}}
\put(66.5,70){\color[rgb]{0.845, 0.879, 0.985}{\rule{4pt}{4pt}}}
\put(70.5,70){\color[rgb]{0.573, 0.664, 0.96}{\rule{4pt}{4pt}}}
\put(74.5,70){\color[rgb]{0.709, 0.773, 0.972}{\rule{4pt}{4pt}}}
\put(78.5,70){\color[rgb]{0.432, 0.548, 0.949}{\rule{4pt}{4pt}}}
\put(82.5,70){\color[rgb]{0.567, 0.66, 0.959}{\rule{4pt}{4pt}}}
\put(86.5,70){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(90.5,70){\color[rgb]{0.553, 0.648, 0.958}{\rule{4pt}{4pt}}}
\put(94.5,70){\color[rgb]{0.46, 0.572, 0.951}{\rule{4pt}{4pt}}}
\put(98.5,70){\color[rgb]{0.467, 0.578, 0.951}{\rule{4pt}{4pt}}}
\put(102.5,70){\color[rgb]{0.498, 0.603, 0.954}{\rule{4pt}{4pt}}}
\put(106.5,70){\color[rgb]{0.465, 0.577, 0.951}{\rule{4pt}{4pt}}}
\put(110.5,70){\color[rgb]{0.349, 0.477, 0.943}{\rule{4pt}{4pt}}}
\put(114.5,70){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(118.5,70){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(122.5,70){\color[rgb]{0.452, 0.566, 0.95}{\rule{4pt}{4pt}}}
\put(126.5,70){\color[rgb]{0.43, 0.547, 0.949}{\rule{4pt}{4pt}}}
\put(130.5,70){\color[rgb]{0.419, 0.537, 0.948}{\rule{4pt}{4pt}}}
\put(134.5,70){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(138.5,70){\color[rgb]{0.359, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(142.5,70){\color[rgb]{0.343, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(146.5,70){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(150.5,70){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(154.5,70){\color[rgb]{0.35, 0.478, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,70){\color[rgb]{0.307, 0.44, 0.941}{\rule{4pt}{4pt}}}
\put(162.5,70){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,70){\color[rgb]{0.34, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(170.5,70){\color[rgb]{0.33, 0.46, 0.942}{\rule{4pt}{4pt}}}
\put(174.5,70){\color[rgb]{0.326, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(178.5,70){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,70){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,70){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(6.5,66){\color[rgb]{0.838, 0.873, 0.984}{\rule{4pt}{4pt}}}
\put(10.5,66){\color[rgb]{0.784, 0.832, 0.979}{\rule{4pt}{4pt}}}
\put(14.5,66){\color[rgb]{0.897, 0.92, 0.99}{\rule{4pt}{4pt}}}
\put(18.5,66){\color[rgb]{0.62, 0.703, 0.963}{\rule{4pt}{4pt}}}
\put(22.5,66){\color[rgb]{0.991, 0.991, 0.795}{\rule{4pt}{4pt}}}
\put(26.5,66){\color[rgb]{0.842, 0.877, 0.985}{\rule{4pt}{4pt}}}
\put(30.5,66){\color[rgb]{0.9, 0.638, 0.238}{\rule{4pt}{4pt}}}
\put(34.5,66){\color[rgb]{0.948, 0.961, 0.973}{\rule{4pt}{4pt}}}
\put(38.5,66){\color[rgb]{0.732, 0.791, 0.974}{\rule{4pt}{4pt}}}
\put(42.5,66){\color[rgb]{0.546, 0.643, 0.957}{\rule{4pt}{4pt}}}
\put(46.5,66){\color[rgb]{0.606, 0.691, 0.962}{\rule{4pt}{4pt}}}
\put(50.5,66){\color[rgb]{0.624, 0.705, 0.964}{\rule{4pt}{4pt}}}
\put(54.5,66){\color[rgb]{0.744, 0.8, 0.975}{\rule{4pt}{4pt}}}
\put(58.5,66){\color[rgb]{0.498, 0.603, 0.954}{\rule{4pt}{4pt}}}
\put(62.5,66){\color[rgb]{0.567, 0.659, 0.959}{\rule{4pt}{4pt}}}
\put(66.5,66){\color[rgb]{0.774, 0.823, 0.978}{\rule{4pt}{4pt}}}
\put(70.5,66){\color[rgb]{0.436, 0.552, 0.949}{\rule{4pt}{4pt}}}
\put(74.5,66){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(78.5,66){\color[rgb]{0.386, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(82.5,66){\color[rgb]{0.488, 0.595, 0.953}{\rule{4pt}{4pt}}}
\put(86.5,66){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(90.5,66){\color[rgb]{0.391, 0.513, 0.946}{\rule{4pt}{4pt}}}
\put(94.5,66){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(98.5,66){\color[rgb]{0.509, 0.612, 0.955}{\rule{4pt}{4pt}}}
\put(102.5,66){\color[rgb]{0.439, 0.554, 0.949}{\rule{4pt}{4pt}}}
\put(106.5,66){\color[rgb]{0.349, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(110.5,66){\color[rgb]{0.397, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(114.5,66){\color[rgb]{0.43, 0.547, 0.949}{\rule{4pt}{4pt}}}
\put(118.5,66){\color[rgb]{0.326, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(122.5,66){\color[rgb]{0.443, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(126.5,66){\color[rgb]{0.438, 0.554, 0.949}{\rule{4pt}{4pt}}}
\put(130.5,66){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(134.5,66){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(138.5,66){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(142.5,66){\color[rgb]{0.276, 0.407, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,66){\color[rgb]{0.281, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,66){\color[rgb]{0.327, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(154.5,66){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(158.5,66){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(162.5,66){\color[rgb]{0.222, 0.351, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,66){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,66){\color[rgb]{0.346, 0.474, 0.943}{\rule{4pt}{4pt}}}
\put(174.5,66){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,66){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(182.5,66){\color[rgb]{0.257, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(186.5,66){\color[rgb]{0.267, 0.398, 0.939}{\rule{4pt}{4pt}}}
\put(6.5,62){\color[rgb]{0.762, 0.814, 0.977}{\rule{4pt}{4pt}}}
\put(10.5,62){\color[rgb]{0.843, 0.878, 0.985}{\rule{4pt}{4pt}}}
\put(14.5,62){\color[rgb]{0.891, 0.916, 0.989}{\rule{4pt}{4pt}}}
\put(18.5,62){\color[rgb]{0.878, 0.905, 0.988}{\rule{4pt}{4pt}}}
\put(22.5,62){\color[rgb]{0.896, 0.92, 0.99}{\rule{4pt}{4pt}}}
\put(26.5,62){\color[rgb]{0.902, 0.646, 0.24}{\rule{4pt}{4pt}}}
\put(30.5,62){\color[rgb]{0.855, 0.887, 0.986}{\rule{4pt}{4pt}}}
\put(34.5,62){\color[rgb]{0.939, 0.954, 0.987}{\rule{4pt}{4pt}}}
\put(38.5,62){\color[rgb]{0.942, 0.957, 0.982}{\rule{4pt}{4pt}}}
\put(42.5,62){\color[rgb]{0.434, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(46.5,62){\color[rgb]{0.403, 0.523, 0.947}{\rule{4pt}{4pt}}}
\put(50.5,62){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(54.5,62){\color[rgb]{0.53, 0.629, 0.956}{\rule{4pt}{4pt}}}
\put(58.5,62){\color[rgb]{0.442, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(62.5,62){\color[rgb]{0.409, 0.529, 0.947}{\rule{4pt}{4pt}}}
\put(66.5,62){\color[rgb]{0.503, 0.608, 0.954}{\rule{4pt}{4pt}}}
\put(70.5,62){\color[rgb]{0.359, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(74.5,62){\color[rgb]{0.317, 0.449, 0.941}{\rule{4pt}{4pt}}}
\put(78.5,62){\color[rgb]{0.356, 0.483, 0.944}{\rule{4pt}{4pt}}}
\put(82.5,62){\color[rgb]{0.556, 0.651, 0.958}{\rule{4pt}{4pt}}}
\put(86.5,62){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,62){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(94.5,62){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(98.5,62){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(102.5,62){\color[rgb]{0.375, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(106.5,62){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(110.5,62){\color[rgb]{0.488, 0.595, 0.953}{\rule{4pt}{4pt}}}
\put(114.5,62){\color[rgb]{0.539, 0.637, 0.957}{\rule{4pt}{4pt}}}
\put(118.5,62){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(122.5,62){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(126.5,62){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(130.5,62){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(134.5,62){\color[rgb]{0.313, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(138.5,62){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(142.5,62){\color[rgb]{0.272, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,62){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,62){\color[rgb]{0.206, 0.334, 0.935}{\rule{4pt}{4pt}}}
\put(154.5,62){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(158.5,62){\color[rgb]{0.376, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(162.5,62){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,62){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(170.5,62){\color[rgb]{0.3, 0.433, 0.94}{\rule{4pt}{4pt}}}
\put(174.5,62){\color[rgb]{0.26, 0.391, 0.938}{\rule{4pt}{4pt}}}
\put(178.5,62){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,62){\color[rgb]{0.242, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,62){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(6.5,58){\color[rgb]{0.72, 0.782, 0.973}{\rule{4pt}{4pt}}}
\put(10.5,58){\color[rgb]{0.889, 0.914, 0.989}{\rule{4pt}{4pt}}}
\put(14.5,58){\color[rgb]{0.87, 0.899, 0.987}{\rule{4pt}{4pt}}}
\put(18.5,58){\color[rgb]{0.861, 0.892, 0.987}{\rule{4pt}{4pt}}}
\put(22.5,58){\color[rgb]{0.896, 0.92, 0.99}{\rule{4pt}{4pt}}}
\put(26.5,58){\color[rgb]{0.951, 0.963, 0.969}{\rule{4pt}{4pt}}}
\put(30.5,58){\color[rgb]{0.752, 0.807, 0.976}{\rule{4pt}{4pt}}}
\put(34.5,58){\color[rgb]{0.85, 0.883, 0.986}{\rule{4pt}{4pt}}}
\put(38.5,58){\color[rgb]{0.916, 0.706, 0.252}{\rule{4pt}{4pt}}}
\put(42.5,58){\color[rgb]{0.512, 0.615, 0.955}{\rule{4pt}{4pt}}}
\put(46.5,58){\color[rgb]{0.623, 0.705, 0.963}{\rule{4pt}{4pt}}}
\put(50.5,58){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(54.5,58){\color[rgb]{0.687, 0.755, 0.969}{\rule{4pt}{4pt}}}
\put(58.5,58){\color[rgb]{0.505, 0.609, 0.954}{\rule{4pt}{4pt}}}
\put(62.5,58){\color[rgb]{0.566, 0.658, 0.959}{\rule{4pt}{4pt}}}
\put(66.5,58){\color[rgb]{0.778, 0.826, 0.978}{\rule{4pt}{4pt}}}
\put(70.5,58){\color[rgb]{0.554, 0.649, 0.958}{\rule{4pt}{4pt}}}
\put(74.5,58){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(78.5,58){\color[rgb]{0.501, 0.605, 0.954}{\rule{4pt}{4pt}}}
\put(82.5,58){\color[rgb]{0.664, 0.737, 0.967}{\rule{4pt}{4pt}}}
\put(86.5,58){\color[rgb]{0.435, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(90.5,58){\color[rgb]{0.53, 0.63, 0.956}{\rule{4pt}{4pt}}}
\put(94.5,58){\color[rgb]{0.413, 0.532, 0.948}{\rule{4pt}{4pt}}}
\put(98.5,58){\color[rgb]{0.536, 0.634, 0.957}{\rule{4pt}{4pt}}}
\put(102.5,58){\color[rgb]{0.502, 0.607, 0.954}{\rule{4pt}{4pt}}}
\put(106.5,58){\color[rgb]{0.436, 0.552, 0.949}{\rule{4pt}{4pt}}}
\put(110.5,58){\color[rgb]{0.405, 0.525, 0.947}{\rule{4pt}{4pt}}}
\put(114.5,58){\color[rgb]{0.509, 0.612, 0.955}{\rule{4pt}{4pt}}}
\put(118.5,58){\color[rgb]{0.391, 0.513, 0.946}{\rule{4pt}{4pt}}}
\put(122.5,58){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(126.5,58){\color[rgb]{0.469, 0.58, 0.951}{\rule{4pt}{4pt}}}
\put(130.5,58){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(134.5,58){\color[rgb]{0.401, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(138.5,58){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(142.5,58){\color[rgb]{0.362, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(146.5,58){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(150.5,58){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(154.5,58){\color[rgb]{0.358, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,58){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(162.5,58){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(166.5,58){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(170.5,58){\color[rgb]{0.321, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(174.5,58){\color[rgb]{0.317, 0.449, 0.941}{\rule{4pt}{4pt}}}
\put(178.5,58){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(182.5,58){\color[rgb]{0.274, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,58){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(6.5,54){\color[rgb]{0.737, 0.795, 0.974}{\rule{4pt}{4pt}}}
\put(10.5,54){\color[rgb]{0.871, 0.9, 0.988}{\rule{4pt}{4pt}}}
\put(14.5,54){\color[rgb]{0.899, 0.922, 0.99}{\rule{4pt}{4pt}}}
\put(18.5,54){\color[rgb]{0.712, 0.775, 0.972}{\rule{4pt}{4pt}}}
\put(22.5,54){\color[rgb]{0.94, 0.954, 0.987}{\rule{4pt}{4pt}}}
\put(26.5,54){\color[rgb]{0.916, 0.936, 0.992}{\rule{4pt}{4pt}}}
\put(30.5,54){\color[rgb]{0.906, 0.928, 0.991}{\rule{4pt}{4pt}}}
\put(34.5,54){\color[rgb]{0.903, 0.651, 0.241}{\rule{4pt}{4pt}}}
\put(38.5,54){\color[rgb]{0.767, 0.818, 0.977}{\rule{4pt}{4pt}}}
\put(42.5,54){\color[rgb]{0.753, 0.807, 0.976}{\rule{4pt}{4pt}}}
\put(46.5,54){\color[rgb]{0.452, 0.566, 0.95}{\rule{4pt}{4pt}}}
\put(50.5,54){\color[rgb]{0.647, 0.724, 0.965}{\rule{4pt}{4pt}}}
\put(54.5,54){\color[rgb]{0.824, 0.863, 0.983}{\rule{4pt}{4pt}}}
\put(58.5,54){\color[rgb]{0.66, 0.734, 0.967}{\rule{4pt}{4pt}}}
\put(62.5,54){\color[rgb]{0.619, 0.702, 0.963}{\rule{4pt}{4pt}}}
\put(66.5,54){\color[rgb]{0.791, 0.837, 0.98}{\rule{4pt}{4pt}}}
\put(70.5,54){\color[rgb]{0.365, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(74.5,54){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(78.5,54){\color[rgb]{0.438, 0.553, 0.949}{\rule{4pt}{4pt}}}
\put(82.5,54){\color[rgb]{0.561, 0.654, 0.959}{\rule{4pt}{4pt}}}
\put(86.5,54){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(90.5,54){\color[rgb]{0.545, 0.642, 0.957}{\rule{4pt}{4pt}}}
\put(94.5,54){\color[rgb]{0.516, 0.618, 0.955}{\rule{4pt}{4pt}}}
\put(98.5,54){\color[rgb]{0.533, 0.632, 0.956}{\rule{4pt}{4pt}}}
\put(102.5,54){\color[rgb]{0.4, 0.521, 0.947}{\rule{4pt}{4pt}}}
\put(106.5,54){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(110.5,54){\color[rgb]{0.416, 0.535, 0.948}{\rule{4pt}{4pt}}}
\put(114.5,54){\color[rgb]{0.462, 0.574, 0.951}{\rule{4pt}{4pt}}}
\put(118.5,54){\color[rgb]{0.414, 0.533, 0.948}{\rule{4pt}{4pt}}}
\put(122.5,54){\color[rgb]{0.409, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(126.5,54){\color[rgb]{0.443, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(130.5,54){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(134.5,54){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(138.5,54){\color[rgb]{0.317, 0.449, 0.941}{\rule{4pt}{4pt}}}
\put(142.5,54){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,54){\color[rgb]{0.295, 0.427, 0.94}{\rule{4pt}{4pt}}}
\put(150.5,54){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(154.5,54){\color[rgb]{0.331, 0.461, 0.942}{\rule{4pt}{4pt}}}
\put(158.5,54){\color[rgb]{0.302, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,54){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,54){\color[rgb]{0.254, 0.384, 0.938}{\rule{4pt}{4pt}}}
\put(170.5,54){\color[rgb]{0.352, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(174.5,54){\color[rgb]{0.292, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,54){\color[rgb]{0.239, 0.369, 0.937}{\rule{4pt}{4pt}}}
\put(182.5,54){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,54){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(6.5,50){\color[rgb]{0.533, 0.632, 0.956}{\rule{4pt}{4pt}}}
\put(10.5,50){\color[rgb]{0.598, 0.685, 0.961}{\rule{4pt}{4pt}}}
\put(14.5,50){\color[rgb]{0.707, 0.771, 0.971}{\rule{4pt}{4pt}}}
\put(18.5,50){\color[rgb]{0.655, 0.73, 0.966}{\rule{4pt}{4pt}}}
\put(22.5,50){\color[rgb]{0.702, 0.767, 0.971}{\rule{4pt}{4pt}}}
\put(26.5,50){\color[rgb]{0.457, 0.57, 0.95}{\rule{4pt}{4pt}}}
\put(30.5,50){\color[rgb]{0.559, 0.653, 0.958}{\rule{4pt}{4pt}}}
\put(34.5,50){\color[rgb]{0.772, 0.822, 0.978}{\rule{4pt}{4pt}}}
\put(38.5,50){\color[rgb]{0.489, 0.596, 0.953}{\rule{4pt}{4pt}}}
\put(42.5,50){\color[rgb]{0.938, 0.794, 0.269}{\rule{4pt}{4pt}}}
\put(46.5,50){\color[rgb]{0.451, 0.565, 0.95}{\rule{4pt}{4pt}}}
\put(50.5,50){\color[rgb]{0.798, 0.842, 0.981}{\rule{4pt}{4pt}}}
\put(54.5,50){\color[rgb]{0.648, 0.725, 0.966}{\rule{4pt}{4pt}}}
\put(58.5,50){\color[rgb]{0.721, 0.782, 0.973}{\rule{4pt}{4pt}}}
\put(62.5,50){\color[rgb]{0.853, 0.885, 0.986}{\rule{4pt}{4pt}}}
\put(66.5,50){\color[rgb]{0.601, 0.687, 0.962}{\rule{4pt}{4pt}}}
\put(70.5,50){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(74.5,50){\color[rgb]{0.58, 0.67, 0.96}{\rule{4pt}{4pt}}}
\put(78.5,50){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(82.5,50){\color[rgb]{0.598, 0.685, 0.961}{\rule{4pt}{4pt}}}
\put(86.5,50){\color[rgb]{0.441, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(90.5,50){\color[rgb]{0.614, 0.698, 0.963}{\rule{4pt}{4pt}}}
\put(94.5,50){\color[rgb]{0.561, 0.655, 0.959}{\rule{4pt}{4pt}}}
\put(98.5,50){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(102.5,50){\color[rgb]{0.396, 0.518, 0.946}{\rule{4pt}{4pt}}}
\put(106.5,50){\color[rgb]{0.624, 0.706, 0.964}{\rule{4pt}{4pt}}}
\put(110.5,50){\color[rgb]{0.376, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(114.5,50){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(118.5,50){\color[rgb]{0.443, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(122.5,50){\color[rgb]{0.418, 0.536, 0.948}{\rule{4pt}{4pt}}}
\put(126.5,50){\color[rgb]{0.447, 0.561, 0.95}{\rule{4pt}{4pt}}}
\put(130.5,50){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(134.5,50){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(138.5,50){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(142.5,50){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(146.5,50){\color[rgb]{0.408, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(150.5,50){\color[rgb]{0.429, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(154.5,50){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(158.5,50){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(162.5,50){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,50){\color[rgb]{0.295, 0.427, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,50){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(174.5,50){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(178.5,50){\color[rgb]{0.236, 0.366, 0.937}{\rule{4pt}{4pt}}}
\put(182.5,50){\color[rgb]{0.321, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(186.5,50){\color[rgb]{0.35, 0.478, 0.944}{\rule{4pt}{4pt}}}
\put(6.5,46){\color[rgb]{0.516, 0.618, 0.955}{\rule{4pt}{4pt}}}
\put(10.5,46){\color[rgb]{0.533, 0.632, 0.956}{\rule{4pt}{4pt}}}
\put(14.5,46){\color[rgb]{0.533, 0.632, 0.956}{\rule{4pt}{4pt}}}
\put(18.5,46){\color[rgb]{0.372, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(22.5,46){\color[rgb]{0.689, 0.757, 0.97}{\rule{4pt}{4pt}}}
\put(26.5,46){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(30.5,46){\color[rgb]{0.621, 0.703, 0.963}{\rule{4pt}{4pt}}}
\put(34.5,46){\color[rgb]{0.417, 0.536, 0.948}{\rule{4pt}{4pt}}}
\put(38.5,46){\color[rgb]{0.56, 0.653, 0.958}{\rule{4pt}{4pt}}}
\put(42.5,46){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(46.5,46){\color[rgb]{0.915, 0.702, 0.251}{\rule{4pt}{4pt}}}
\put(50.5,46){\color[rgb]{0.322, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(54.5,46){\color[rgb]{0.498, 0.604, 0.954}{\rule{4pt}{4pt}}}
\put(58.5,46){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(62.5,46){\color[rgb]{0.486, 0.594, 0.953}{\rule{4pt}{4pt}}}
\put(66.5,46){\color[rgb]{0.46, 0.573, 0.951}{\rule{4pt}{4pt}}}
\put(70.5,46){\color[rgb]{0.861, 0.892, 0.987}{\rule{4pt}{4pt}}}
\put(74.5,46){\color[rgb]{0.241, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(78.5,46){\color[rgb]{0.831, 0.868, 0.984}{\rule{4pt}{4pt}}}
\put(82.5,46){\color[rgb]{0.35, 0.477, 0.944}{\rule{4pt}{4pt}}}
\put(86.5,46){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(90.5,46){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(94.5,46){\color[rgb]{0.289, 0.421, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,46){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(102.5,46){\color[rgb]{0.802, 0.845, 0.981}{\rule{4pt}{4pt}}}
\put(106.5,46){\color[rgb]{0.277, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(110.5,46){\color[rgb]{0.314, 0.446, 0.941}{\rule{4pt}{4pt}}}
\put(114.5,46){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(118.5,46){\color[rgb]{0.302, 0.435, 0.941}{\rule{4pt}{4pt}}}
\put(122.5,46){\color[rgb]{0.262, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(126.5,46){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(130.5,46){\color[rgb]{0.255, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(134.5,46){\color[rgb]{0.443, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(138.5,46){\color[rgb]{0.434, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(142.5,46){\color[rgb]{0.483, 0.591, 0.952}{\rule{4pt}{4pt}}}
\put(146.5,46){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,46){\color[rgb]{0.215, 0.343, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,46){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(158.5,46){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(162.5,46){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(166.5,46){\color[rgb]{0.497, 0.602, 0.954}{\rule{4pt}{4pt}}}
\put(170.5,46){\color[rgb]{0.279, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(174.5,46){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(178.5,46){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,46){\color[rgb]{0.21, 0.338, 0.935}{\rule{4pt}{4pt}}}
\put(186.5,46){\color[rgb]{0.21, 0.338, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,42){\color[rgb]{0.526, 0.626, 0.956}{\rule{4pt}{4pt}}}
\put(10.5,42){\color[rgb]{0.587, 0.675, 0.961}{\rule{4pt}{4pt}}}
\put(14.5,42){\color[rgb]{0.719, 0.78, 0.973}{\rule{4pt}{4pt}}}
\put(18.5,42){\color[rgb]{0.47, 0.581, 0.951}{\rule{4pt}{4pt}}}
\put(22.5,42){\color[rgb]{0.834, 0.87, 0.984}{\rule{4pt}{4pt}}}
\put(26.5,42){\color[rgb]{0.557, 0.651, 0.958}{\rule{4pt}{4pt}}}
\put(30.5,42){\color[rgb]{0.815, 0.855, 0.982}{\rule{4pt}{4pt}}}
\put(34.5,42){\color[rgb]{0.941, 0.955, 0.985}{\rule{4pt}{4pt}}}
\put(38.5,42){\color[rgb]{0.68, 0.75, 0.969}{\rule{4pt}{4pt}}}
\put(42.5,42){\color[rgb]{0.618, 0.701, 0.963}{\rule{4pt}{4pt}}}
\put(46.5,42){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(50.5,42){\color[rgb]{0.662, 0.736, 0.967}{\rule{4pt}{4pt}}}
\put(54.5,42){\color[rgb]{0.974, 0.925, 0.355}{\rule{4pt}{4pt}}}
\put(58.5,42){\color[rgb]{0.844, 0.878, 0.985}{\rule{4pt}{4pt}}}
\put(62.5,42){\color[rgb]{0.822, 0.861, 0.983}{\rule{4pt}{4pt}}}
\put(66.5,42){\color[rgb]{0.895, 0.919, 0.99}{\rule{4pt}{4pt}}}
\put(70.5,42){\color[rgb]{0.452, 0.566, 0.95}{\rule{4pt}{4pt}}}
\put(74.5,42){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(78.5,42){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(82.5,42){\color[rgb]{0.662, 0.736, 0.967}{\rule{4pt}{4pt}}}
\put(86.5,42){\color[rgb]{0.87, 0.899, 0.987}{\rule{4pt}{4pt}}}
\put(90.5,42){\color[rgb]{0.721, 0.782, 0.973}{\rule{4pt}{4pt}}}
\put(94.5,42){\color[rgb]{0.599, 0.685, 0.962}{\rule{4pt}{4pt}}}
\put(98.5,42){\color[rgb]{0.533, 0.632, 0.956}{\rule{4pt}{4pt}}}
\put(102.5,42){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(106.5,42){\color[rgb]{0.584, 0.673, 0.96}{\rule{4pt}{4pt}}}
\put(110.5,42){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(114.5,42){\color[rgb]{0.547, 0.643, 0.957}{\rule{4pt}{4pt}}}
\put(118.5,42){\color[rgb]{0.389, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(122.5,42){\color[rgb]{0.555, 0.649, 0.958}{\rule{4pt}{4pt}}}
\put(126.5,42){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(130.5,42){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(134.5,42){\color[rgb]{0.365, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(138.5,42){\color[rgb]{0.366, 0.491, 0.945}{\rule{4pt}{4pt}}}
\put(142.5,42){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(146.5,42){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(150.5,42){\color[rgb]{0.409, 0.529, 0.947}{\rule{4pt}{4pt}}}
\put(154.5,42){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,42){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(162.5,42){\color[rgb]{0.216, 0.344, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,42){\color[rgb]{0.352, 0.479, 0.944}{\rule{4pt}{4pt}}}
\put(170.5,42){\color[rgb]{0.415, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(174.5,42){\color[rgb]{0.298, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,42){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,42){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(186.5,42){\color[rgb]{0.335, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(6.5,38){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(10.5,38){\color[rgb]{0.506, 0.61, 0.954}{\rule{4pt}{4pt}}}
\put(14.5,38){\color[rgb]{0.54, 0.638, 0.957}{\rule{4pt}{4pt}}}
\put(18.5,38){\color[rgb]{0.395, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(22.5,38){\color[rgb]{0.682, 0.751, 0.969}{\rule{4pt}{4pt}}}
\put(26.5,38){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,38){\color[rgb]{0.659, 0.734, 0.967}{\rule{4pt}{4pt}}}
\put(34.5,38){\color[rgb]{0.698, 0.764, 0.971}{\rule{4pt}{4pt}}}
\put(38.5,38){\color[rgb]{0.406, 0.526, 0.947}{\rule{4pt}{4pt}}}
\put(42.5,38){\color[rgb]{0.893, 0.918, 0.99}{\rule{4pt}{4pt}}}
\put(46.5,38){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(50.5,38){\color[rgb]{0.919, 0.715, 0.253}{\rule{4pt}{4pt}}}
\put(54.5,38){\color[rgb]{0.781, 0.829, 0.979}{\rule{4pt}{4pt}}}
\put(58.5,38){\color[rgb]{0.622, 0.704, 0.963}{\rule{4pt}{4pt}}}
\put(62.5,38){\color[rgb]{0.808, 0.85, 0.981}{\rule{4pt}{4pt}}}
\put(66.5,38){\color[rgb]{0.708, 0.772, 0.972}{\rule{4pt}{4pt}}}
\put(70.5,38){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(74.5,38){\color[rgb]{0.455, 0.568, 0.95}{\rule{4pt}{4pt}}}
\put(78.5,38){\color[rgb]{0.274, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(82.5,38){\color[rgb]{0.464, 0.575, 0.951}{\rule{4pt}{4pt}}}
\put(86.5,38){\color[rgb]{0.464, 0.575, 0.951}{\rule{4pt}{4pt}}}
\put(90.5,38){\color[rgb]{0.476, 0.586, 0.952}{\rule{4pt}{4pt}}}
\put(94.5,38){\color[rgb]{0.549, 0.645, 0.958}{\rule{4pt}{4pt}}}
\put(98.5,38){\color[rgb]{0.358, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(102.5,38){\color[rgb]{0.385, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(106.5,38){\color[rgb]{0.645, 0.723, 0.965}{\rule{4pt}{4pt}}}
\put(110.5,38){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,38){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(118.5,38){\color[rgb]{0.495, 0.601, 0.953}{\rule{4pt}{4pt}}}
\put(122.5,38){\color[rgb]{0.587, 0.676, 0.961}{\rule{4pt}{4pt}}}
\put(126.5,38){\color[rgb]{0.531, 0.63, 0.956}{\rule{4pt}{4pt}}}
\put(130.5,38){\color[rgb]{0.351, 0.479, 0.944}{\rule{4pt}{4pt}}}
\put(134.5,38){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(138.5,38){\color[rgb]{0.28, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,38){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(146.5,38){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(150.5,38){\color[rgb]{0.574, 0.665, 0.96}{\rule{4pt}{4pt}}}
\put(154.5,38){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(158.5,38){\color[rgb]{0.257, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,38){\color[rgb]{0.202, 0.329, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,38){\color[rgb]{0.319, 0.45, 0.942}{\rule{4pt}{4pt}}}
\put(170.5,38){\color[rgb]{0.413, 0.532, 0.948}{\rule{4pt}{4pt}}}
\put(174.5,38){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(178.5,38){\color[rgb]{0.252, 0.382, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,38){\color[rgb]{0.3, 0.433, 0.94}{\rule{4pt}{4pt}}}
\put(186.5,38){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(6.5,34){\color[rgb]{0.433, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(10.5,34){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(14.5,34){\color[rgb]{0.6, 0.686, 0.962}{\rule{4pt}{4pt}}}
\put(18.5,34){\color[rgb]{0.474, 0.584, 0.952}{\rule{4pt}{4pt}}}
\put(22.5,34){\color[rgb]{0.854, 0.887, 0.986}{\rule{4pt}{4pt}}}
\put(26.5,34){\color[rgb]{0.522, 0.623, 0.956}{\rule{4pt}{4pt}}}
\put(30.5,34){\color[rgb]{0.796, 0.841, 0.98}{\rule{4pt}{4pt}}}
\put(34.5,34){\color[rgb]{0.829, 0.866, 0.984}{\rule{4pt}{4pt}}}
\put(38.5,34){\color[rgb]{0.634, 0.714, 0.964}{\rule{4pt}{4pt}}}
\put(42.5,34){\color[rgb]{0.523, 0.624, 0.956}{\rule{4pt}{4pt}}}
\put(46.5,34){\color[rgb]{0.449, 0.564, 0.95}{\rule{4pt}{4pt}}}
\put(50.5,34){\color[rgb]{0.6, 0.686, 0.962}{\rule{4pt}{4pt}}}
\put(54.5,34){\color[rgb]{0.911, 0.932, 0.991}{\rule{4pt}{4pt}}}
\put(58.5,34){\color[rgb]{0.637, 0.716, 0.965}{\rule{4pt}{4pt}}}
\put(62.5,34){\color[rgb]{0.876, 0.904, 0.988}{\rule{4pt}{4pt}}}
\put(66.5,34){\color[rgb]{0.944, 0.815, 0.274}{\rule{4pt}{4pt}}}
\put(70.5,34){\color[rgb]{0.506, 0.61, 0.954}{\rule{4pt}{4pt}}}
\put(74.5,34){\color[rgb]{0.451, 0.565, 0.95}{\rule{4pt}{4pt}}}
\put(78.5,34){\color[rgb]{0.434, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(82.5,34){\color[rgb]{0.603, 0.688, 0.962}{\rule{4pt}{4pt}}}
\put(86.5,34){\color[rgb]{0.708, 0.772, 0.972}{\rule{4pt}{4pt}}}
\put(90.5,34){\color[rgb]{0.546, 0.643, 0.957}{\rule{4pt}{4pt}}}
\put(94.5,34){\color[rgb]{0.588, 0.676, 0.961}{\rule{4pt}{4pt}}}
\put(98.5,34){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(102.5,34){\color[rgb]{0.433, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(106.5,34){\color[rgb]{0.524, 0.624, 0.956}{\rule{4pt}{4pt}}}
\put(110.5,34){\color[rgb]{0.336, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(114.5,34){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(118.5,34){\color[rgb]{0.464, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(122.5,34){\color[rgb]{0.691, 0.758, 0.97}{\rule{4pt}{4pt}}}
\put(126.5,34){\color[rgb]{0.66, 0.734, 0.967}{\rule{4pt}{4pt}}}
\put(130.5,34){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(134.5,34){\color[rgb]{0.439, 0.554, 0.949}{\rule{4pt}{4pt}}}
\put(138.5,34){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(142.5,34){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(146.5,34){\color[rgb]{0.345, 0.473, 0.943}{\rule{4pt}{4pt}}}
\put(150.5,34){\color[rgb]{0.478, 0.587, 0.952}{\rule{4pt}{4pt}}}
\put(154.5,34){\color[rgb]{0.481, 0.589, 0.952}{\rule{4pt}{4pt}}}
\put(158.5,34){\color[rgb]{0.337, 0.466, 0.943}{\rule{4pt}{4pt}}}
\put(162.5,34){\color[rgb]{0.234, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(166.5,34){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(170.5,34){\color[rgb]{0.471, 0.581, 0.952}{\rule{4pt}{4pt}}}
\put(174.5,34){\color[rgb]{0.296, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,34){\color[rgb]{0.332, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(182.5,34){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(186.5,34){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(6.5,30){\color[rgb]{0.426, 0.543, 0.948}{\rule{4pt}{4pt}}}
\put(10.5,30){\color[rgb]{0.468, 0.579, 0.951}{\rule{4pt}{4pt}}}
\put(14.5,30){\color[rgb]{0.574, 0.665, 0.96}{\rule{4pt}{4pt}}}
\put(18.5,30){\color[rgb]{0.438, 0.554, 0.949}{\rule{4pt}{4pt}}}
\put(22.5,30){\color[rgb]{0.736, 0.794, 0.974}{\rule{4pt}{4pt}}}
\put(26.5,30){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(30.5,30){\color[rgb]{0.611, 0.695, 0.963}{\rule{4pt}{4pt}}}
\put(34.5,30){\color[rgb]{0.705, 0.769, 0.971}{\rule{4pt}{4pt}}}
\put(38.5,30){\color[rgb]{0.575, 0.666, 0.96}{\rule{4pt}{4pt}}}
\put(42.5,30){\color[rgb]{0.774, 0.823, 0.978}{\rule{4pt}{4pt}}}
\put(46.5,30){\color[rgb]{0.561, 0.654, 0.959}{\rule{4pt}{4pt}}}
\put(50.5,30){\color[rgb]{0.757, 0.81, 0.976}{\rule{4pt}{4pt}}}
\put(54.5,30){\color[rgb]{0.913, 0.933, 0.992}{\rule{4pt}{4pt}}}
\put(58.5,30){\color[rgb]{0.845, 0.879, 0.985}{\rule{4pt}{4pt}}}
\put(62.5,30){\color[rgb]{0.933, 0.773, 0.265}{\rule{4pt}{4pt}}}
\put(66.5,30){\color[rgb]{0.915, 0.935, 0.992}{\rule{4pt}{4pt}}}
\put(70.5,30){\color[rgb]{0.605, 0.69, 0.962}{\rule{4pt}{4pt}}}
\put(74.5,30){\color[rgb]{0.549, 0.645, 0.958}{\rule{4pt}{4pt}}}
\put(78.5,30){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(82.5,30){\color[rgb]{0.722, 0.783, 0.973}{\rule{4pt}{4pt}}}
\put(86.5,30){\color[rgb]{0.803, 0.846, 0.981}{\rule{4pt}{4pt}}}
\put(90.5,30){\color[rgb]{0.699, 0.765, 0.971}{\rule{4pt}{4pt}}}
\put(94.5,30){\color[rgb]{0.73, 0.789, 0.974}{\rule{4pt}{4pt}}}
\put(98.5,30){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(102.5,30){\color[rgb]{0.587, 0.675, 0.961}{\rule{4pt}{4pt}}}
\put(106.5,30){\color[rgb]{0.698, 0.764, 0.971}{\rule{4pt}{4pt}}}
\put(110.5,30){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(114.5,30){\color[rgb]{0.445, 0.56, 0.95}{\rule{4pt}{4pt}}}
\put(118.5,30){\color[rgb]{0.537, 0.635, 0.957}{\rule{4pt}{4pt}}}
\put(122.5,30){\color[rgb]{0.653, 0.729, 0.966}{\rule{4pt}{4pt}}}
\put(126.5,30){\color[rgb]{0.674, 0.745, 0.968}{\rule{4pt}{4pt}}}
\put(130.5,30){\color[rgb]{0.467, 0.578, 0.951}{\rule{4pt}{4pt}}}
\put(134.5,30){\color[rgb]{0.358, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(138.5,30){\color[rgb]{0.359, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(142.5,30){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(146.5,30){\color[rgb]{0.425, 0.543, 0.948}{\rule{4pt}{4pt}}}
\put(150.5,30){\color[rgb]{0.526, 0.626, 0.956}{\rule{4pt}{4pt}}}
\put(154.5,30){\color[rgb]{0.442, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(158.5,30){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(162.5,30){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,30){\color[rgb]{0.461, 0.573, 0.951}{\rule{4pt}{4pt}}}
\put(170.5,30){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(174.5,30){\color[rgb]{0.472, 0.582, 0.952}{\rule{4pt}{4pt}}}
\put(178.5,30){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(182.5,30){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(186.5,30){\color[rgb]{0.387, 0.51, 0.946}{\rule{4pt}{4pt}}}
\put(6.5,26){\color[rgb]{0.418, 0.536, 0.948}{\rule{4pt}{4pt}}}
\put(10.5,26){\color[rgb]{0.452, 0.566, 0.95}{\rule{4pt}{4pt}}}
\put(14.5,26){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(18.5,26){\color[rgb]{0.479, 0.588, 0.952}{\rule{4pt}{4pt}}}
\put(22.5,26){\color[rgb]{0.531, 0.63, 0.956}{\rule{4pt}{4pt}}}
\put(26.5,26){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(30.5,26){\color[rgb]{0.469, 0.58, 0.951}{\rule{4pt}{4pt}}}
\put(34.5,26){\color[rgb]{0.629, 0.71, 0.964}{\rule{4pt}{4pt}}}
\put(38.5,26){\color[rgb]{0.501, 0.605, 0.954}{\rule{4pt}{4pt}}}
\put(42.5,26){\color[rgb]{0.741, 0.798, 0.975}{\rule{4pt}{4pt}}}
\put(46.5,26){\color[rgb]{0.414, 0.533, 0.948}{\rule{4pt}{4pt}}}
\put(50.5,26){\color[rgb]{0.541, 0.638, 0.957}{\rule{4pt}{4pt}}}
\put(54.5,26){\color[rgb]{0.799, 0.843, 0.981}{\rule{4pt}{4pt}}}
\put(58.5,26){\color[rgb]{0.917, 0.71, 0.252}{\rule{4pt}{4pt}}}
\put(62.5,26){\color[rgb]{0.846, 0.88, 0.985}{\rule{4pt}{4pt}}}
\put(66.5,26){\color[rgb]{0.65, 0.727, 0.966}{\rule{4pt}{4pt}}}
\put(70.5,26){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(74.5,26){\color[rgb]{0.613, 0.697, 0.963}{\rule{4pt}{4pt}}}
\put(78.5,26){\color[rgb]{0.345, 0.473, 0.943}{\rule{4pt}{4pt}}}
\put(82.5,26){\color[rgb]{0.623, 0.705, 0.963}{\rule{4pt}{4pt}}}
\put(86.5,26){\color[rgb]{0.561, 0.655, 0.959}{\rule{4pt}{4pt}}}
\put(90.5,26){\color[rgb]{0.693, 0.76, 0.97}{\rule{4pt}{4pt}}}
\put(94.5,26){\color[rgb]{0.937, 0.953, 0.992}{\rule{4pt}{4pt}}}
\put(98.5,26){\color[rgb]{0.367, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(102.5,26){\color[rgb]{0.422, 0.54, 0.948}{\rule{4pt}{4pt}}}
\put(106.5,26){\color[rgb]{0.625, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(110.5,26){\color[rgb]{0.218, 0.347, 0.936}{\rule{4pt}{4pt}}}
\put(114.5,26){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(118.5,26){\color[rgb]{0.426, 0.544, 0.948}{\rule{4pt}{4pt}}}
\put(122.5,26){\color[rgb]{0.429, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(126.5,26){\color[rgb]{0.382, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,26){\color[rgb]{0.444, 0.559, 0.95}{\rule{4pt}{4pt}}}
\put(134.5,26){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(138.5,26){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(142.5,26){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,26){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(150.5,26){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(154.5,26){\color[rgb]{0.394, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(158.5,26){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(162.5,26){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(166.5,26){\color[rgb]{0.277, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(170.5,26){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(174.5,26){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,26){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(182.5,26){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(186.5,26){\color[rgb]{0.31, 0.443, 0.941}{\rule{4pt}{4pt}}}
\put(6.5,22){\color[rgb]{0.376, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(10.5,22){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(14.5,22){\color[rgb]{0.482, 0.591, 0.952}{\rule{4pt}{4pt}}}
\put(18.5,22){\color[rgb]{0.385, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(22.5,22){\color[rgb]{0.531, 0.63, 0.956}{\rule{4pt}{4pt}}}
\put(26.5,22){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,22){\color[rgb]{0.462, 0.574, 0.951}{\rule{4pt}{4pt}}}
\put(34.5,22){\color[rgb]{0.385, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(38.5,22){\color[rgb]{0.647, 0.724, 0.965}{\rule{4pt}{4pt}}}
\put(42.5,22){\color[rgb]{0.306, 0.439, 0.941}{\rule{4pt}{4pt}}}
\put(46.5,22){\color[rgb]{0.876, 0.904, 0.988}{\rule{4pt}{4pt}}}
\put(50.5,22){\color[rgb]{0.366, 0.491, 0.945}{\rule{4pt}{4pt}}}
\put(54.5,22){\color[rgb]{0.468, 0.579, 0.951}{\rule{4pt}{4pt}}}
\put(58.5,22){\color[rgb]{0.447, 0.562, 0.95}{\rule{4pt}{4pt}}}
\put(62.5,22){\color[rgb]{0.578, 0.668, 0.96}{\rule{4pt}{4pt}}}
\put(66.5,22){\color[rgb]{0.559, 0.653, 0.958}{\rule{4pt}{4pt}}}
\put(70.5,22){\color[rgb]{0.855, 0.426, 0.201}{\rule{4pt}{4pt}}}
\put(74.5,22){\color[rgb]{0.248, 0.378, 0.937}{\rule{4pt}{4pt}}}
\put(78.5,22){\color[rgb]{0.482, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(82.5,22){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(86.5,22){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(90.5,22){\color[rgb]{0.434, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(94.5,22){\color[rgb]{0.385, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(98.5,22){\color[rgb]{0.332, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(102.5,22){\color[rgb]{0.848, 0.881, 0.985}{\rule{4pt}{4pt}}}
\put(106.5,22){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(110.5,22){\color[rgb]{0.262, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,22){\color[rgb]{0.366, 0.491, 0.945}{\rule{4pt}{4pt}}}
\put(118.5,22){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(122.5,22){\color[rgb]{0.279, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(126.5,22){\color[rgb]{0.366, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(130.5,22){\color[rgb]{0.27, 0.401, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,22){\color[rgb]{0.504, 0.608, 0.954}{\rule{4pt}{4pt}}}
\put(138.5,22){\color[rgb]{0.488, 0.595, 0.953}{\rule{4pt}{4pt}}}
\put(142.5,22){\color[rgb]{0.626, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(146.5,22){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,22){\color[rgb]{0.237, 0.367, 0.937}{\rule{4pt}{4pt}}}
\put(154.5,22){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,22){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(162.5,22){\color[rgb]{0.353, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(166.5,22){\color[rgb]{0.671, 0.743, 0.968}{\rule{4pt}{4pt}}}
\put(170.5,22){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(174.5,22){\color[rgb]{0.358, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(178.5,22){\color[rgb]{0.589, 0.677, 0.961}{\rule{4pt}{4pt}}}
\put(182.5,22){\color[rgb]{0.244, 0.374, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,22){\color[rgb]{0.2, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,18){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(10.5,18){\color[rgb]{0.399, 0.52, 0.947}{\rule{4pt}{4pt}}}
\put(14.5,18){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(18.5,18){\color[rgb]{0.376, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(22.5,18){\color[rgb]{0.648, 0.725, 0.966}{\rule{4pt}{4pt}}}
\put(26.5,18){\color[rgb]{0.298, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(30.5,18){\color[rgb]{0.374, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(34.5,18){\color[rgb]{0.475, 0.584, 0.952}{\rule{4pt}{4pt}}}
\put(38.5,18){\color[rgb]{0.38, 0.503, 0.945}{\rule{4pt}{4pt}}}
\put(42.5,18){\color[rgb]{0.592, 0.68, 0.961}{\rule{4pt}{4pt}}}
\put(46.5,18){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(50.5,18){\color[rgb]{0.485, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(54.5,18){\color[rgb]{0.582, 0.671, 0.96}{\rule{4pt}{4pt}}}
\put(58.5,18){\color[rgb]{0.653, 0.729, 0.966}{\rule{4pt}{4pt}}}
\put(62.5,18){\color[rgb]{0.639, 0.718, 0.965}{\rule{4pt}{4pt}}}
\put(66.5,18){\color[rgb]{0.463, 0.575, 0.951}{\rule{4pt}{4pt}}}
\put(70.5,18){\color[rgb]{0.251, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(74.5,18){\color[rgb]{0.876, 0.532, 0.219}{\rule{4pt}{4pt}}}
\put(78.5,18){\color[rgb]{0.282, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(82.5,18){\color[rgb]{0.617, 0.7, 0.963}{\rule{4pt}{4pt}}}
\put(86.5,18){\color[rgb]{0.436, 0.552, 0.949}{\rule{4pt}{4pt}}}
\put(90.5,18){\color[rgb]{0.795, 0.839, 0.98}{\rule{4pt}{4pt}}}
\put(94.5,18){\color[rgb]{0.638, 0.717, 0.965}{\rule{4pt}{4pt}}}
\put(98.5,18){\color[rgb]{0.299, 0.432, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,18){\color[rgb]{0.242, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(106.5,18){\color[rgb]{0.716, 0.778, 0.972}{\rule{4pt}{4pt}}}
\put(110.5,18){\color[rgb]{0.206, 0.334, 0.935}{\rule{4pt}{4pt}}}
\put(114.5,18){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(118.5,18){\color[rgb]{0.397, 0.518, 0.947}{\rule{4pt}{4pt}}}
\put(122.5,18){\color[rgb]{0.456, 0.569, 0.95}{\rule{4pt}{4pt}}}
\put(126.5,18){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(130.5,18){\color[rgb]{0.651, 0.727, 0.966}{\rule{4pt}{4pt}}}
\put(134.5,18){\color[rgb]{0.234, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(138.5,18){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(142.5,18){\color[rgb]{0.246, 0.376, 0.937}{\rule{4pt}{4pt}}}
\put(146.5,18){\color[rgb]{0.718, 0.78, 0.973}{\rule{4pt}{4pt}}}
\put(150.5,18){\color[rgb]{0.488, 0.595, 0.953}{\rule{4pt}{4pt}}}
\put(154.5,18){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(158.5,18){\color[rgb]{0.224, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(162.5,18){\color[rgb]{0.202, 0.329, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,18){\color[rgb]{0.213, 0.341, 0.935}{\rule{4pt}{4pt}}}
\put(170.5,18){\color[rgb]{0.262, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(174.5,18){\color[rgb]{0.251, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(178.5,18){\color[rgb]{0.215, 0.343, 0.936}{\rule{4pt}{4pt}}}
\put(182.5,18){\color[rgb]{0.478, 0.587, 0.952}{\rule{4pt}{4pt}}}
\put(186.5,18){\color[rgb]{0.364, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(6.5,14){\color[rgb]{0.352, 0.479, 0.944}{\rule{4pt}{4pt}}}
\put(10.5,14){\color[rgb]{0.377, 0.501, 0.945}{\rule{4pt}{4pt}}}
\put(14.5,14){\color[rgb]{0.452, 0.566, 0.95}{\rule{4pt}{4pt}}}
\put(18.5,14){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(22.5,14){\color[rgb]{0.509, 0.612, 0.954}{\rule{4pt}{4pt}}}
\put(26.5,14){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(30.5,14){\color[rgb]{0.521, 0.622, 0.955}{\rule{4pt}{4pt}}}
\put(34.5,14){\color[rgb]{0.566, 0.658, 0.959}{\rule{4pt}{4pt}}}
\put(38.5,14){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(42.5,14){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(46.5,14){\color[rgb]{0.441, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(50.5,14){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(54.5,14){\color[rgb]{0.888, 0.914, 0.989}{\rule{4pt}{4pt}}}
\put(58.5,14){\color[rgb]{0.541, 0.638, 0.957}{\rule{4pt}{4pt}}}
\put(62.5,14){\color[rgb]{0.702, 0.767, 0.971}{\rule{4pt}{4pt}}}
\put(66.5,14){\color[rgb]{0.743, 0.799, 0.975}{\rule{4pt}{4pt}}}
\put(70.5,14){\color[rgb]{0.346, 0.474, 0.943}{\rule{4pt}{4pt}}}
\put(74.5,14){\color[rgb]{0.394, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(78.5,14){\color[rgb]{0.382, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(82.5,14){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(86.5,14){\color[rgb]{0.869, 0.497, 0.212}{\rule{4pt}{4pt}}}
\put(90.5,14){\color[rgb]{0.646, 0.723, 0.965}{\rule{4pt}{4pt}}}
\put(94.5,14){\color[rgb]{0.375, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(98.5,14){\color[rgb]{0.489, 0.596, 0.953}{\rule{4pt}{4pt}}}
\put(102.5,14){\color[rgb]{0.415, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(106.5,14){\color[rgb]{0.436, 0.552, 0.949}{\rule{4pt}{4pt}}}
\put(110.5,14){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(114.5,14){\color[rgb]{0.435, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(118.5,14){\color[rgb]{0.34, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(122.5,14){\color[rgb]{0.579, 0.669, 0.96}{\rule{4pt}{4pt}}}
\put(126.5,14){\color[rgb]{0.456, 0.569, 0.95}{\rule{4pt}{4pt}}}
\put(130.5,14){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(134.5,14){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(138.5,14){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(142.5,14){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,14){\color[rgb]{0.408, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(150.5,14){\color[rgb]{0.394, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(154.5,14){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(158.5,14){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,14){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,14){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,14){\color[rgb]{0.352, 0.479, 0.944}{\rule{4pt}{4pt}}}
\put(174.5,14){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(178.5,14){\color[rgb]{0.242, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(182.5,14){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(186.5,14){\color[rgb]{0.375, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(6.5,10){\color[rgb]{0.35, 0.478, 0.944}{\rule{4pt}{4pt}}}
\put(10.5,10){\color[rgb]{0.393, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(14.5,10){\color[rgb]{0.445, 0.56, 0.95}{\rule{4pt}{4pt}}}
\put(18.5,10){\color[rgb]{0.405, 0.525, 0.947}{\rule{4pt}{4pt}}}
\put(22.5,10){\color[rgb]{0.482, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(26.5,10){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(30.5,10){\color[rgb]{0.404, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(34.5,10){\color[rgb]{0.594, 0.681, 0.961}{\rule{4pt}{4pt}}}
\put(38.5,10){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(42.5,10){\color[rgb]{0.534, 0.633, 0.956}{\rule{4pt}{4pt}}}
\put(46.5,10){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(50.5,10){\color[rgb]{0.613, 0.697, 0.963}{\rule{4pt}{4pt}}}
\put(54.5,10){\color[rgb]{0.704, 0.768, 0.971}{\rule{4pt}{4pt}}}
\put(58.5,10){\color[rgb]{0.973, 0.979, 0.93}{\rule{4pt}{4pt}}}
\put(62.5,10){\color[rgb]{0.816, 0.856, 0.982}{\rule{4pt}{4pt}}}
\put(66.5,10){\color[rgb]{0.669, 0.741, 0.968}{\rule{4pt}{4pt}}}
\put(70.5,10){\color[rgb]{0.428, 0.545, 0.948}{\rule{4pt}{4pt}}}
\put(74.5,10){\color[rgb]{0.611, 0.695, 0.963}{\rule{4pt}{4pt}}}
\put(78.5,10){\color[rgb]{0.349, 0.477, 0.943}{\rule{4pt}{4pt}}}
\put(82.5,10){\color[rgb]{0.623, 0.705, 0.963}{\rule{4pt}{4pt}}}
\put(86.5,10){\color[rgb]{0.423, 0.541, 0.948}{\rule{4pt}{4pt}}}
\put(90.5,10){\color[rgb]{0.63, 0.711, 0.964}{\rule{4pt}{4pt}}}
\put(94.5,10){\color[rgb]{0.951, 0.844, 0.28}{\rule{4pt}{4pt}}}
\put(98.5,10){\color[rgb]{0.377, 0.501, 0.945}{\rule{4pt}{4pt}}}
\put(102.5,10){\color[rgb]{0.378, 0.502, 0.945}{\rule{4pt}{4pt}}}
\put(106.5,10){\color[rgb]{0.728, 0.787, 0.974}{\rule{4pt}{4pt}}}
\put(110.5,10){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(114.5,10){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(118.5,10){\color[rgb]{0.57, 0.662, 0.959}{\rule{4pt}{4pt}}}
\put(122.5,10){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(126.5,10){\color[rgb]{0.459, 0.572, 0.951}{\rule{4pt}{4pt}}}
\put(130.5,10){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(134.5,10){\color[rgb]{0.342, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(138.5,10){\color[rgb]{0.343, 0.472, 0.943}{\rule{4pt}{4pt}}}
\put(142.5,10){\color[rgb]{0.328, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(146.5,10){\color[rgb]{0.377, 0.501, 0.945}{\rule{4pt}{4pt}}}
\put(150.5,10){\color[rgb]{0.513, 0.616, 0.955}{\rule{4pt}{4pt}}}
\put(154.5,10){\color[rgb]{0.47, 0.58, 0.951}{\rule{4pt}{4pt}}}
\put(158.5,10){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,10){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(166.5,10){\color[rgb]{0.321, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(170.5,10){\color[rgb]{0.307, 0.44, 0.941}{\rule{4pt}{4pt}}}
\put(174.5,10){\color[rgb]{0.296, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,10){\color[rgb]{0.312, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(182.5,10){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(186.5,10){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(6.5,6){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(10.5,6){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(14.5,6){\color[rgb]{0.405, 0.525, 0.947}{\rule{4pt}{4pt}}}
\put(18.5,6){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(22.5,6){\color[rgb]{0.552, 0.648, 0.958}{\rule{4pt}{4pt}}}
\put(26.5,6){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(30.5,6){\color[rgb]{0.395, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(34.5,6){\color[rgb]{0.523, 0.624, 0.956}{\rule{4pt}{4pt}}}
\put(38.5,6){\color[rgb]{0.504, 0.608, 0.954}{\rule{4pt}{4pt}}}
\put(42.5,6){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(46.5,6){\color[rgb]{0.389, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(50.5,6){\color[rgb]{0.471, 0.581, 0.951}{\rule{4pt}{4pt}}}
\put(54.5,6){\color[rgb]{0.726, 0.786, 0.973}{\rule{4pt}{4pt}}}
\put(58.5,6){\color[rgb]{0.71, 0.773, 0.972}{\rule{4pt}{4pt}}}
\put(62.5,6){\color[rgb]{0.664, 0.737, 0.967}{\rule{4pt}{4pt}}}
\put(66.5,6){\color[rgb]{0.594, 0.681, 0.961}{\rule{4pt}{4pt}}}
\put(70.5,6){\color[rgb]{0.455, 0.569, 0.95}{\rule{4pt}{4pt}}}
\put(74.5,6){\color[rgb]{0.758, 0.811, 0.976}{\rule{4pt}{4pt}}}
\put(78.5,6){\color[rgb]{0.326, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(82.5,6){\color[rgb]{0.725, 0.785, 0.973}{\rule{4pt}{4pt}}}
\put(86.5,6){\color[rgb]{0.586, 0.675, 0.961}{\rule{4pt}{4pt}}}
\put(90.5,6){\color[rgb]{0.928, 0.751, 0.261}{\rule{4pt}{4pt}}}
\put(94.5,6){\color[rgb]{0.651, 0.727, 0.966}{\rule{4pt}{4pt}}}
\put(98.5,6){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(102.5,6){\color[rgb]{0.437, 0.553, 0.949}{\rule{4pt}{4pt}}}
\put(106.5,6){\color[rgb]{0.844, 0.878, 0.985}{\rule{4pt}{4pt}}}
\put(110.5,6){\color[rgb]{0.274, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(114.5,6){\color[rgb]{0.444, 0.559, 0.95}{\rule{4pt}{4pt}}}
\put(118.5,6){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(122.5,6){\color[rgb]{0.514, 0.616, 0.955}{\rule{4pt}{4pt}}}
\put(126.5,6){\color[rgb]{0.613, 0.696, 0.963}{\rule{4pt}{4pt}}}
\put(130.5,6){\color[rgb]{0.82, 0.859, 0.983}{\rule{4pt}{4pt}}}
\put(134.5,6){\color[rgb]{0.282, 0.414, 0.939}{\rule{4pt}{4pt}}}
\put(138.5,6){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,6){\color[rgb]{0.394, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(146.5,6){\color[rgb]{0.664, 0.737, 0.967}{\rule{4pt}{4pt}}}
\put(150.5,6){\color[rgb]{0.401, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(154.5,6){\color[rgb]{0.565, 0.657, 0.959}{\rule{4pt}{4pt}}}
\put(158.5,6){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(162.5,6){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,6){\color[rgb]{0.371, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(170.5,6){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(174.5,6){\color[rgb]{0.484, 0.592, 0.952}{\rule{4pt}{4pt}}}
\put(178.5,6){\color[rgb]{0.402, 0.523, 0.947}{\rule{4pt}{4pt}}}
\put(182.5,6){\color[rgb]{0.56, 0.653, 0.958}{\rule{4pt}{4pt}}}
\put(186.5,6){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(6.5,2){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(10.5,2){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(14.5,2){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(18.5,2){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(22.5,2){\color[rgb]{0.4, 0.521, 0.947}{\rule{4pt}{4pt}}}
\put(26.5,2){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,2){\color[rgb]{0.359, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(34.5,2){\color[rgb]{0.406, 0.526, 0.947}{\rule{4pt}{4pt}}}
\put(38.5,2){\color[rgb]{0.487, 0.594, 0.953}{\rule{4pt}{4pt}}}
\put(42.5,2){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(46.5,2){\color[rgb]{0.718, 0.78, 0.973}{\rule{4pt}{4pt}}}
\put(50.5,2){\color[rgb]{0.256, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(54.5,2){\color[rgb]{0.586, 0.675, 0.961}{\rule{4pt}{4pt}}}
\put(58.5,2){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(62.5,2){\color[rgb]{0.359, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(66.5,2){\color[rgb]{0.457, 0.57, 0.95}{\rule{4pt}{4pt}}}
\put(70.5,2){\color[rgb]{0.501, 0.605, 0.954}{\rule{4pt}{4pt}}}
\put(74.5,2){\color[rgb]{0.291, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(78.5,2){\color[rgb]{0.904, 0.658, 0.242}{\rule{4pt}{4pt}}}
\put(82.5,2){\color[rgb]{0.34, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(86.5,2){\color[rgb]{0.377, 0.501, 0.945}{\rule{4pt}{4pt}}}
\put(90.5,2){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(94.5,2){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(98.5,2){\color[rgb]{0.824, 0.862, 0.983}{\rule{4pt}{4pt}}}
\put(102.5,2){\color[rgb]{0.676, 0.747, 0.968}{\rule{4pt}{4pt}}}
\put(106.5,2){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(110.5,2){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(114.5,2){\color[rgb]{0.414, 0.533, 0.948}{\rule{4pt}{4pt}}}
\put(118.5,2){\color[rgb]{0.314, 0.446, 0.941}{\rule{4pt}{4pt}}}
\put(122.5,2){\color[rgb]{0.224, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(126.5,2){\color[rgb]{0.386, 0.509, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,2){\color[rgb]{0.249, 0.379, 0.937}{\rule{4pt}{4pt}}}
\put(134.5,2){\color[rgb]{0.784, 0.831, 0.979}{\rule{4pt}{4pt}}}
\put(138.5,2){\color[rgb]{0.791, 0.836, 0.98}{\rule{4pt}{4pt}}}
\put(142.5,2){\color[rgb]{0.52, 0.622, 0.955}{\rule{4pt}{4pt}}}
\put(146.5,2){\color[rgb]{0.243, 0.373, 0.937}{\rule{4pt}{4pt}}}
\put(150.5,2){\color[rgb]{0.23, 0.36, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,2){\color[rgb]{0.385, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(158.5,2){\color[rgb]{0.231, 0.36, 0.936}{\rule{4pt}{4pt}}}
\put(162.5,2){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(166.5,2){\color[rgb]{0.468, 0.579, 0.951}{\rule{4pt}{4pt}}}
\put(170.5,2){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(174.5,2){\color[rgb]{0.248, 0.378, 0.937}{\rule{4pt}{4pt}}}
\put(178.5,2){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(182.5,2){\color[rgb]{0.239, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,2){\color[rgb]{0.193, 0.321, 0.934}{\rule{4pt}{4pt}}}
\put(6.5,-2){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(10.5,-2){\color[rgb]{0.353, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(14.5,-2){\color[rgb]{0.371, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(18.5,-2){\color[rgb]{0.326, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(22.5,-2){\color[rgb]{0.447, 0.562, 0.95}{\rule{4pt}{4pt}}}
\put(26.5,-2){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(30.5,-2){\color[rgb]{0.53, 0.629, 0.956}{\rule{4pt}{4pt}}}
\put(34.5,-2){\color[rgb]{0.482, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(38.5,-2){\color[rgb]{0.497, 0.602, 0.954}{\rule{4pt}{4pt}}}
\put(42.5,-2){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(46.5,-2){\color[rgb]{0.573, 0.664, 0.96}{\rule{4pt}{4pt}}}
\put(50.5,-2){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(54.5,-2){\color[rgb]{0.574, 0.665, 0.96}{\rule{4pt}{4pt}}}
\put(58.5,-2){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(62.5,-2){\color[rgb]{0.38, 0.503, 0.945}{\rule{4pt}{4pt}}}
\put(66.5,-2){\color[rgb]{0.534, 0.633, 0.956}{\rule{4pt}{4pt}}}
\put(70.5,-2){\color[rgb]{0.349, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(74.5,-2){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(78.5,-2){\color[rgb]{0.867, 0.897, 0.987}{\rule{4pt}{4pt}}}
\put(82.5,-2){\color[rgb]{0.366, 0.491, 0.945}{\rule{4pt}{4pt}}}
\put(86.5,-2){\color[rgb]{0.495, 0.601, 0.953}{\rule{4pt}{4pt}}}
\put(90.5,-2){\color[rgb]{0.459, 0.571, 0.951}{\rule{4pt}{4pt}}}
\put(94.5,-2){\color[rgb]{0.368, 0.493, 0.945}{\rule{4pt}{4pt}}}
\put(98.5,-2){\color[rgb]{0.877, 0.532, 0.219}{\rule{4pt}{4pt}}}
\put(102.5,-2){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(106.5,-2){\color[rgb]{0.296, 0.429, 0.94}{\rule{4pt}{4pt}}}
\put(110.5,-2){\color[rgb]{0.66, 0.734, 0.967}{\rule{4pt}{4pt}}}
\put(114.5,-2){\color[rgb]{0.507, 0.611, 0.954}{\rule{4pt}{4pt}}}
\put(118.5,-2){\color[rgb]{0.255, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(122.5,-2){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(126.5,-2){\color[rgb]{0.476, 0.585, 0.952}{\rule{4pt}{4pt}}}
\put(130.5,-2){\color[rgb]{0.313, 0.446, 0.941}{\rule{4pt}{4pt}}}
\put(134.5,-2){\color[rgb]{0.762, 0.814, 0.977}{\rule{4pt}{4pt}}}
\put(138.5,-2){\color[rgb]{0.769, 0.819, 0.978}{\rule{4pt}{4pt}}}
\put(142.5,-2){\color[rgb]{0.243, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(146.5,-2){\color[rgb]{0.271, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,-2){\color[rgb]{0.272, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(154.5,-2){\color[rgb]{0.442, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(158.5,-2){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,-2){\color[rgb]{0.232, 0.361, 0.937}{\rule{4pt}{4pt}}}
\put(166.5,-2){\color[rgb]{0.32, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(170.5,-2){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(174.5,-2){\color[rgb]{0.293, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,-2){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(182.5,-2){\color[rgb]{0.271, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,-2){\color[rgb]{0.255, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(6.5,-6){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(10.5,-6){\color[rgb]{0.362, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(14.5,-6){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(18.5,-6){\color[rgb]{0.415, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(22.5,-6){\color[rgb]{0.512, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(26.5,-6){\color[rgb]{0.458, 0.571, 0.951}{\rule{4pt}{4pt}}}
\put(30.5,-6){\color[rgb]{0.434, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(34.5,-6){\color[rgb]{0.554, 0.649, 0.958}{\rule{4pt}{4pt}}}
\put(38.5,-6){\color[rgb]{0.589, 0.678, 0.961}{\rule{4pt}{4pt}}}
\put(42.5,-6){\color[rgb]{0.496, 0.602, 0.953}{\rule{4pt}{4pt}}}
\put(46.5,-6){\color[rgb]{0.376, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(50.5,-6){\color[rgb]{0.411, 0.53, 0.947}{\rule{4pt}{4pt}}}
\put(54.5,-6){\color[rgb]{0.704, 0.769, 0.971}{\rule{4pt}{4pt}}}
\put(58.5,-6){\color[rgb]{0.673, 0.744, 0.968}{\rule{4pt}{4pt}}}
\put(62.5,-6){\color[rgb]{0.658, 0.733, 0.967}{\rule{4pt}{4pt}}}
\put(66.5,-6){\color[rgb]{0.555, 0.649, 0.958}{\rule{4pt}{4pt}}}
\put(70.5,-6){\color[rgb]{0.34, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(74.5,-6){\color[rgb]{0.624, 0.705, 0.964}{\rule{4pt}{4pt}}}
\put(78.5,-6){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(82.5,-6){\color[rgb]{0.925, 0.74, 0.258}{\rule{4pt}{4pt}}}
\put(86.5,-6){\color[rgb]{0.482, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(90.5,-6){\color[rgb]{0.646, 0.724, 0.965}{\rule{4pt}{4pt}}}
\put(94.5,-6){\color[rgb]{0.556, 0.651, 0.958}{\rule{4pt}{4pt}}}
\put(98.5,-6){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(102.5,-6){\color[rgb]{0.386, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(106.5,-6){\color[rgb]{0.62, 0.702, 0.963}{\rule{4pt}{4pt}}}
\put(110.5,-6){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(114.5,-6){\color[rgb]{0.721, 0.782, 0.973}{\rule{4pt}{4pt}}}
\put(118.5,-6){\color[rgb]{0.435, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(122.5,-6){\color[rgb]{0.406, 0.526, 0.947}{\rule{4pt}{4pt}}}
\put(126.5,-6){\color[rgb]{0.677, 0.747, 0.968}{\rule{4pt}{4pt}}}
\put(130.5,-6){\color[rgb]{0.733, 0.791, 0.974}{\rule{4pt}{4pt}}}
\put(134.5,-6){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(138.5,-6){\color[rgb]{0.332, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(142.5,-6){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(146.5,-6){\color[rgb]{0.597, 0.684, 0.961}{\rule{4pt}{4pt}}}
\put(150.5,-6){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(154.5,-6){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(158.5,-6){\color[rgb]{0.613, 0.697, 0.963}{\rule{4pt}{4pt}}}
\put(162.5,-6){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(166.5,-6){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,-6){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(174.5,-6){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(178.5,-6){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-6){\color[rgb]{0.409, 0.529, 0.947}{\rule{4pt}{4pt}}}
\put(186.5,-6){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(6.5,-10){\color[rgb]{0.302, 0.435, 0.941}{\rule{4pt}{4pt}}}
\put(10.5,-10){\color[rgb]{0.335, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(14.5,-10){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(18.5,-10){\color[rgb]{0.393, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(22.5,-10){\color[rgb]{0.464, 0.575, 0.951}{\rule{4pt}{4pt}}}
\put(26.5,-10){\color[rgb]{0.545, 0.641, 0.957}{\rule{4pt}{4pt}}}
\put(30.5,-10){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(34.5,-10){\color[rgb]{0.55, 0.646, 0.958}{\rule{4pt}{4pt}}}
\put(38.5,-10){\color[rgb]{0.477, 0.586, 0.952}{\rule{4pt}{4pt}}}
\put(42.5,-10){\color[rgb]{0.383, 0.506, 0.946}{\rule{4pt}{4pt}}}
\put(46.5,-10){\color[rgb]{0.359, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(50.5,-10){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(54.5,-10){\color[rgb]{0.526, 0.626, 0.956}{\rule{4pt}{4pt}}}
\put(58.5,-10){\color[rgb]{0.419, 0.537, 0.948}{\rule{4pt}{4pt}}}
\put(62.5,-10){\color[rgb]{0.404, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(66.5,-10){\color[rgb]{0.532, 0.631, 0.956}{\rule{4pt}{4pt}}}
\put(70.5,-10){\color[rgb]{0.393, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(74.5,-10){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(78.5,-10){\color[rgb]{0.405, 0.525, 0.947}{\rule{4pt}{4pt}}}
\put(82.5,-10){\color[rgb]{0.74, 0.797, 0.975}{\rule{4pt}{4pt}}}
\put(86.5,-10){\color[rgb]{0.423, 0.54, 0.948}{\rule{4pt}{4pt}}}
\put(90.5,-10){\color[rgb]{0.491, 0.598, 0.953}{\rule{4pt}{4pt}}}
\put(94.5,-10){\color[rgb]{0.356, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(98.5,-10){\color[rgb]{0.504, 0.608, 0.954}{\rule{4pt}{4pt}}}
\put(102.5,-10){\color[rgb]{0.465, 0.577, 0.951}{\rule{4pt}{4pt}}}
\put(106.5,-10){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(110.5,-10){\color[rgb]{0.41, 0.53, 0.947}{\rule{4pt}{4pt}}}
\put(114.5,-10){\color[rgb]{0.961, 0.882, 0.305}{\rule{4pt}{4pt}}}
\put(118.5,-10){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(122.5,-10){\color[rgb]{0.254, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(126.5,-10){\color[rgb]{0.567, 0.66, 0.959}{\rule{4pt}{4pt}}}
\put(130.5,-10){\color[rgb]{0.43, 0.547, 0.949}{\rule{4pt}{4pt}}}
\put(134.5,-10){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(138.5,-10){\color[rgb]{0.422, 0.54, 0.948}{\rule{4pt}{4pt}}}
\put(142.5,-10){\color[rgb]{0.328, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(146.5,-10){\color[rgb]{0.313, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(150.5,-10){\color[rgb]{0.251, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(154.5,-10){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(158.5,-10){\color[rgb]{0.514, 0.617, 0.955}{\rule{4pt}{4pt}}}
\put(162.5,-10){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(166.5,-10){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(170.5,-10){\color[rgb]{0.379, 0.503, 0.945}{\rule{4pt}{4pt}}}
\put(174.5,-10){\color[rgb]{0.45, 0.564, 0.95}{\rule{4pt}{4pt}}}
\put(178.5,-10){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(182.5,-10){\color[rgb]{0.322, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(186.5,-10){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(6.5,-14){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(10.5,-14){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(14.5,-14){\color[rgb]{0.328, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(18.5,-14){\color[rgb]{0.373, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(22.5,-14){\color[rgb]{0.386, 0.509, 0.946}{\rule{4pt}{4pt}}}
\put(26.5,-14){\color[rgb]{0.512, 0.615, 0.955}{\rule{4pt}{4pt}}}
\put(30.5,-14){\color[rgb]{0.429, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(34.5,-14){\color[rgb]{0.396, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(38.5,-14){\color[rgb]{0.431, 0.548, 0.949}{\rule{4pt}{4pt}}}
\put(42.5,-14){\color[rgb]{0.36, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(46.5,-14){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(50.5,-14){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(54.5,-14){\color[rgb]{0.315, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(58.5,-14){\color[rgb]{0.232, 0.361, 0.937}{\rule{4pt}{4pt}}}
\put(62.5,-14){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(66.5,-14){\color[rgb]{0.353, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(70.5,-14){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(74.5,-14){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(78.5,-14){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(82.5,-14){\color[rgb]{0.393, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(86.5,-14){\color[rgb]{0.281, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(90.5,-14){\color[rgb]{0.274, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(94.5,-14){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(98.5,-14){\color[rgb]{0.656, 0.731, 0.966}{\rule{4pt}{4pt}}}
\put(102.5,-14){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(106.5,-14){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(110.5,-14){\color[rgb]{0.896, 0.621, 0.235}{\rule{4pt}{4pt}}}
\put(114.5,-14){\color[rgb]{0.437, 0.553, 0.949}{\rule{4pt}{4pt}}}
\put(118.5,-14){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(122.5,-14){\color[rgb]{0.241, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(126.5,-14){\color[rgb]{0.39, 0.513, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,-14){\color[rgb]{0.282, 0.414, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,-14){\color[rgb]{0.379, 0.503, 0.945}{\rule{4pt}{4pt}}}
\put(138.5,-14){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(142.5,-14){\color[rgb]{0.248, 0.378, 0.937}{\rule{4pt}{4pt}}}
\put(146.5,-14){\color[rgb]{0.221, 0.349, 0.936}{\rule{4pt}{4pt}}}
\put(150.5,-14){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(154.5,-14){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(158.5,-14){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(162.5,-14){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,-14){\color[rgb]{0.222, 0.351, 0.936}{\rule{4pt}{4pt}}}
\put(170.5,-14){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(174.5,-14){\color[rgb]{0.239, 0.369, 0.937}{\rule{4pt}{4pt}}}
\put(178.5,-14){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,-14){\color[rgb]{0.246, 0.376, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,-14){\color[rgb]{0.229, 0.358, 0.936}{\rule{4pt}{4pt}}}
\put(6.5,-18){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(10.5,-18){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(14.5,-18){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(18.5,-18){\color[rgb]{0.366, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(22.5,-18){\color[rgb]{0.465, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(26.5,-18){\color[rgb]{0.282, 0.414, 0.939}{\rule{4pt}{4pt}}}
\put(30.5,-18){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(34.5,-18){\color[rgb]{0.448, 0.562, 0.95}{\rule{4pt}{4pt}}}
\put(38.5,-18){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(42.5,-18){\color[rgb]{0.545, 0.642, 0.957}{\rule{4pt}{4pt}}}
\put(46.5,-18){\color[rgb]{0.321, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(50.5,-18){\color[rgb]{0.595, 0.682, 0.961}{\rule{4pt}{4pt}}}
\put(54.5,-18){\color[rgb]{0.642, 0.721, 0.965}{\rule{4pt}{4pt}}}
\put(58.5,-18){\color[rgb]{0.626, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(62.5,-18){\color[rgb]{0.692, 0.759, 0.97}{\rule{4pt}{4pt}}}
\put(66.5,-18){\color[rgb]{0.584, 0.673, 0.96}{\rule{4pt}{4pt}}}
\put(70.5,-18){\color[rgb]{0.318, 0.45, 0.942}{\rule{4pt}{4pt}}}
\put(74.5,-18){\color[rgb]{0.738, 0.795, 0.975}{\rule{4pt}{4pt}}}
\put(78.5,-18){\color[rgb]{0.259, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(82.5,-18){\color[rgb]{0.638, 0.717, 0.965}{\rule{4pt}{4pt}}}
\put(86.5,-18){\color[rgb]{0.492, 0.599, 0.953}{\rule{4pt}{4pt}}}
\put(90.5,-18){\color[rgb]{0.844, 0.879, 0.985}{\rule{4pt}{4pt}}}
\put(94.5,-18){\color[rgb]{0.711, 0.774, 0.972}{\rule{4pt}{4pt}}}
\put(98.5,-18){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(102.5,-18){\color[rgb]{0.33, 0.46, 0.942}{\rule{4pt}{4pt}}}
\put(106.5,-18){\color[rgb]{0.89, 0.594, 0.23}{\rule{4pt}{4pt}}}
\put(110.5,-18){\color[rgb]{0.259, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,-18){\color[rgb]{0.345, 0.473, 0.943}{\rule{4pt}{4pt}}}
\put(118.5,-18){\color[rgb]{0.441, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(122.5,-18){\color[rgb]{0.446, 0.56, 0.95}{\rule{4pt}{4pt}}}
\put(126.5,-18){\color[rgb]{0.572, 0.664, 0.959}{\rule{4pt}{4pt}}}
\put(130.5,-18){\color[rgb]{0.769, 0.819, 0.978}{\rule{4pt}{4pt}}}
\put(134.5,-18){\color[rgb]{0.279, 0.411, 0.939}{\rule{4pt}{4pt}}}
\put(138.5,-18){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,-18){\color[rgb]{0.366, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(146.5,-18){\color[rgb]{0.715, 0.777, 0.972}{\rule{4pt}{4pt}}}
\put(150.5,-18){\color[rgb]{0.481, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(154.5,-18){\color[rgb]{0.435, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(158.5,-18){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,-18){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,-18){\color[rgb]{0.359, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(170.5,-18){\color[rgb]{0.322, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(174.5,-18){\color[rgb]{0.388, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(178.5,-18){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-18){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(186.5,-18){\color[rgb]{0.415, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(6.5,-22){\color[rgb]{0.297, 0.429, 0.94}{\rule{4pt}{4pt}}}
\put(10.5,-22){\color[rgb]{0.328, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(14.5,-22){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(18.5,-22){\color[rgb]{0.277, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(22.5,-22){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(26.5,-22){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(30.5,-22){\color[rgb]{0.5, 0.605, 0.954}{\rule{4pt}{4pt}}}
\put(34.5,-22){\color[rgb]{0.456, 0.569, 0.95}{\rule{4pt}{4pt}}}
\put(38.5,-22){\color[rgb]{0.301, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(42.5,-22){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(46.5,-22){\color[rgb]{0.292, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(50.5,-22){\color[rgb]{0.571, 0.663, 0.959}{\rule{4pt}{4pt}}}
\put(54.5,-22){\color[rgb]{0.728, 0.787, 0.974}{\rule{4pt}{4pt}}}
\put(58.5,-22){\color[rgb]{0.485, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(62.5,-22){\color[rgb]{0.679, 0.749, 0.969}{\rule{4pt}{4pt}}}
\put(66.5,-22){\color[rgb]{0.724, 0.785, 0.973}{\rule{4pt}{4pt}}}
\put(70.5,-22){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(74.5,-22){\color[rgb]{0.461, 0.573, 0.951}{\rule{4pt}{4pt}}}
\put(78.5,-22){\color[rgb]{0.249, 0.379, 0.938}{\rule{4pt}{4pt}}}
\put(82.5,-22){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(86.5,-22){\color[rgb]{0.685, 0.754, 0.969}{\rule{4pt}{4pt}}}
\put(90.5,-22){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(94.5,-22){\color[rgb]{0.468, 0.579, 0.951}{\rule{4pt}{4pt}}}
\put(98.5,-22){\color[rgb]{0.344, 0.472, 0.943}{\rule{4pt}{4pt}}}
\put(102.5,-22){\color[rgb]{0.331, 0.461, 0.942}{\rule{4pt}{4pt}}}
\put(106.5,-22){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(110.5,-22){\color[rgb]{0.235, 0.365, 0.937}{\rule{4pt}{4pt}}}
\put(114.5,-22){\color[rgb]{0.25, 0.38, 0.938}{\rule{4pt}{4pt}}}
\put(118.5,-22){\color[rgb]{0.444, 0.559, 0.949}{\rule{4pt}{4pt}}}
\put(122.5,-22){\color[rgb]{0.954, 0.855, 0.282}{\rule{4pt}{4pt}}}
\put(126.5,-22){\color[rgb]{0.525, 0.625, 0.956}{\rule{4pt}{4pt}}}
\put(130.5,-22){\color[rgb]{0.417, 0.535, 0.948}{\rule{4pt}{4pt}}}
\put(134.5,-22){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(138.5,-22){\color[rgb]{0.221, 0.35, 0.936}{\rule{4pt}{4pt}}}
\put(142.5,-22){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(146.5,-22){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(150.5,-22){\color[rgb]{0.697, 0.764, 0.97}{\rule{4pt}{4pt}}}
\put(154.5,-22){\color[rgb]{0.438, 0.554, 0.949}{\rule{4pt}{4pt}}}
\put(158.5,-22){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(162.5,-22){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,-22){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,-22){\color[rgb]{0.565, 0.658, 0.959}{\rule{4pt}{4pt}}}
\put(174.5,-22){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(178.5,-22){\color[rgb]{0.243, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(182.5,-22){\color[rgb]{0.371, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(186.5,-22){\color[rgb]{0.649, 0.726, 0.966}{\rule{4pt}{4pt}}}
\put(6.5,-26){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(10.5,-26){\color[rgb]{0.323, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(14.5,-26){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(18.5,-26){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(22.5,-26){\color[rgb]{0.375, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(26.5,-26){\color[rgb]{0.284, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(30.5,-26){\color[rgb]{0.322, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(34.5,-26){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(38.5,-26){\color[rgb]{0.356, 0.483, 0.944}{\rule{4pt}{4pt}}}
\put(42.5,-26){\color[rgb]{0.426, 0.544, 0.948}{\rule{4pt}{4pt}}}
\put(46.5,-26){\color[rgb]{0.333, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(50.5,-26){\color[rgb]{0.447, 0.561, 0.95}{\rule{4pt}{4pt}}}
\put(54.5,-26){\color[rgb]{0.418, 0.536, 0.948}{\rule{4pt}{4pt}}}
\put(58.5,-26){\color[rgb]{0.497, 0.603, 0.954}{\rule{4pt}{4pt}}}
\put(62.5,-26){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(66.5,-26){\color[rgb]{0.469, 0.58, 0.951}{\rule{4pt}{4pt}}}
\put(70.5,-26){\color[rgb]{0.403, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(74.5,-26){\color[rgb]{0.389, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(78.5,-26){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(82.5,-26){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(86.5,-26){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(90.5,-26){\color[rgb]{0.374, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(94.5,-26){\color[rgb]{0.575, 0.666, 0.96}{\rule{4pt}{4pt}}}
\put(98.5,-26){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(102.5,-26){\color[rgb]{0.51, 0.613, 0.955}{\rule{4pt}{4pt}}}
\put(106.5,-26){\color[rgb]{0.422, 0.54, 0.948}{\rule{4pt}{4pt}}}
\put(110.5,-26){\color[rgb]{0.275, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(114.5,-26){\color[rgb]{0.403, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(118.5,-26){\color[rgb]{0.86, 0.459, 0.205}{\rule{4pt}{4pt}}}
\put(122.5,-26){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(126.5,-26){\color[rgb]{0.574, 0.665, 0.96}{\rule{4pt}{4pt}}}
\put(130.5,-26){\color[rgb]{0.32, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(134.5,-26){\color[rgb]{0.319, 0.451, 0.942}{\rule{4pt}{4pt}}}
\put(138.5,-26){\color[rgb]{0.32, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(142.5,-26){\color[rgb]{0.466, 0.577, 0.951}{\rule{4pt}{4pt}}}
\put(146.5,-26){\color[rgb]{0.305, 0.438, 0.941}{\rule{4pt}{4pt}}}
\put(150.5,-26){\color[rgb]{0.968, 0.976, 0.939}{\rule{4pt}{4pt}}}
\put(154.5,-26){\color[rgb]{0.513, 0.616, 0.955}{\rule{4pt}{4pt}}}
\put(158.5,-26){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-26){\color[rgb]{0.944, 0.958, 0.98}{\rule{4pt}{4pt}}}
\put(166.5,-26){\color[rgb]{0.275, 0.407, 0.939}{\rule{4pt}{4pt}}}
\put(170.5,-26){\color[rgb]{0.353, 0.48, 0.944}{\rule{4pt}{4pt}}}
\put(174.5,-26){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(178.5,-26){\color[rgb]{0.3, 0.433, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-26){\color[rgb]{0.233, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,-26){\color[rgb]{0.688, 0.756, 0.97}{\rule{4pt}{4pt}}}
\put(6.5,-30){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(10.5,-30){\color[rgb]{0.3, 0.432, 0.94}{\rule{4pt}{4pt}}}
\put(14.5,-30){\color[rgb]{0.345, 0.474, 0.943}{\rule{4pt}{4pt}}}
\put(18.5,-30){\color[rgb]{0.295, 0.427, 0.94}{\rule{4pt}{4pt}}}
\put(22.5,-30){\color[rgb]{0.416, 0.535, 0.948}{\rule{4pt}{4pt}}}
\put(26.5,-30){\color[rgb]{0.322, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(30.5,-30){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(34.5,-30){\color[rgb]{0.344, 0.473, 0.943}{\rule{4pt}{4pt}}}
\put(38.5,-30){\color[rgb]{0.437, 0.553, 0.949}{\rule{4pt}{4pt}}}
\put(42.5,-30){\color[rgb]{0.313, 0.446, 0.941}{\rule{4pt}{4pt}}}
\put(46.5,-30){\color[rgb]{0.658, 0.733, 0.967}{\rule{4pt}{4pt}}}
\put(50.5,-30){\color[rgb]{0.307, 0.439, 0.941}{\rule{4pt}{4pt}}}
\put(54.5,-30){\color[rgb]{0.465, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(58.5,-30){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(62.5,-30){\color[rgb]{0.578, 0.668, 0.96}{\rule{4pt}{4pt}}}
\put(66.5,-30){\color[rgb]{0.427, 0.544, 0.948}{\rule{4pt}{4pt}}}
\put(70.5,-30){\color[rgb]{0.8, 0.843, 0.981}{\rule{4pt}{4pt}}}
\put(74.5,-30){\color[rgb]{0.217, 0.345, 0.936}{\rule{4pt}{4pt}}}
\put(78.5,-30){\color[rgb]{0.547, 0.643, 0.957}{\rule{4pt}{4pt}}}
\put(82.5,-30){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(86.5,-30){\color[rgb]{0.373, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(90.5,-30){\color[rgb]{0.4, 0.521, 0.947}{\rule{4pt}{4pt}}}
\put(94.5,-30){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-30){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(102.5,-30){\color[rgb]{0.952, 0.847, 0.28}{\rule{4pt}{4pt}}}
\put(106.5,-30){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(110.5,-30){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(114.5,-30){\color[rgb]{0.417, 0.535, 0.948}{\rule{4pt}{4pt}}}
\put(118.5,-30){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(122.5,-30){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(126.5,-30){\color[rgb]{0.422, 0.54, 0.948}{\rule{4pt}{4pt}}}
\put(130.5,-30){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,-30){\color[rgb]{0.488, 0.595, 0.953}{\rule{4pt}{4pt}}}
\put(138.5,-30){\color[rgb]{0.492, 0.599, 0.953}{\rule{4pt}{4pt}}}
\put(142.5,-30){\color[rgb]{0.793, 0.838, 0.98}{\rule{4pt}{4pt}}}
\put(146.5,-30){\color[rgb]{0.243, 0.373, 0.937}{\rule{4pt}{4pt}}}
\put(150.5,-30){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,-30){\color[rgb]{0.45, 0.564, 0.95}{\rule{4pt}{4pt}}}
\put(158.5,-30){\color[rgb]{0.263, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-30){\color[rgb]{0.592, 0.68, 0.961}{\rule{4pt}{4pt}}}
\put(166.5,-30){\color[rgb]{0.81, 0.852, 0.982}{\rule{4pt}{4pt}}}
\put(170.5,-30){\color[rgb]{0.322, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(174.5,-30){\color[rgb]{0.373, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(178.5,-30){\color[rgb]{0.523, 0.624, 0.956}{\rule{4pt}{4pt}}}
\put(182.5,-30){\color[rgb]{0.279, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,-30){\color[rgb]{0.198, 0.325, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,-34){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(10.5,-34){\color[rgb]{0.302, 0.435, 0.941}{\rule{4pt}{4pt}}}
\put(14.5,-34){\color[rgb]{0.336, 0.466, 0.943}{\rule{4pt}{4pt}}}
\put(18.5,-34){\color[rgb]{0.305, 0.438, 0.941}{\rule{4pt}{4pt}}}
\put(22.5,-34){\color[rgb]{0.424, 0.541, 0.948}{\rule{4pt}{4pt}}}
\put(26.5,-34){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,-34){\color[rgb]{0.431, 0.547, 0.949}{\rule{4pt}{4pt}}}
\put(34.5,-34){\color[rgb]{0.442, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(38.5,-34){\color[rgb]{0.446, 0.561, 0.95}{\rule{4pt}{4pt}}}
\put(42.5,-34){\color[rgb]{0.404, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(46.5,-34){\color[rgb]{0.348, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(50.5,-34){\color[rgb]{0.499, 0.604, 0.954}{\rule{4pt}{4pt}}}
\put(54.5,-34){\color[rgb]{0.606, 0.691, 0.962}{\rule{4pt}{4pt}}}
\put(58.5,-34){\color[rgb]{0.419, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(62.5,-34){\color[rgb]{0.678, 0.748, 0.969}{\rule{4pt}{4pt}}}
\put(66.5,-34){\color[rgb]{0.765, 0.817, 0.977}{\rule{4pt}{4pt}}}
\put(70.5,-34){\color[rgb]{0.368, 0.493, 0.945}{\rule{4pt}{4pt}}}
\put(74.5,-34){\color[rgb]{0.363, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(78.5,-34){\color[rgb]{0.389, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(82.5,-34){\color[rgb]{0.708, 0.772, 0.972}{\rule{4pt}{4pt}}}
\put(86.5,-34){\color[rgb]{0.499, 0.604, 0.954}{\rule{4pt}{4pt}}}
\put(90.5,-34){\color[rgb]{0.622, 0.704, 0.963}{\rule{4pt}{4pt}}}
\put(94.5,-34){\color[rgb]{0.397, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(98.5,-34){\color[rgb]{0.493, 0.599, 0.953}{\rule{4pt}{4pt}}}
\put(102.5,-34){\color[rgb]{0.451, 0.565, 0.95}{\rule{4pt}{4pt}}}
\put(106.5,-34){\color[rgb]{0.512, 0.615, 0.955}{\rule{4pt}{4pt}}}
\put(110.5,-34){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(114.5,-34){\color[rgb]{0.625, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(118.5,-34){\color[rgb]{0.464, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(122.5,-34){\color[rgb]{0.587, 0.676, 0.961}{\rule{4pt}{4pt}}}
\put(126.5,-34){\color[rgb]{0.894, 0.61, 0.233}{\rule{4pt}{4pt}}}
\put(130.5,-34){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(134.5,-34){\color[rgb]{0.42, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(138.5,-34){\color[rgb]{0.401, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(142.5,-34){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(146.5,-34){\color[rgb]{0.406, 0.526, 0.947}{\rule{4pt}{4pt}}}
\put(150.5,-34){\color[rgb]{0.663, 0.737, 0.967}{\rule{4pt}{4pt}}}
\put(154.5,-34){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(158.5,-34){\color[rgb]{0.439, 0.555, 0.949}{\rule{4pt}{4pt}}}
\put(162.5,-34){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(166.5,-34){\color[rgb]{0.506, 0.61, 0.954}{\rule{4pt}{4pt}}}
\put(170.5,-34){\color[rgb]{0.657, 0.732, 0.966}{\rule{4pt}{4pt}}}
\put(174.5,-34){\color[rgb]{0.604, 0.689, 0.962}{\rule{4pt}{4pt}}}
\put(178.5,-34){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-34){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(186.5,-34){\color[rgb]{0.476, 0.585, 0.952}{\rule{4pt}{4pt}}}
\put(6.5,-38){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(10.5,-38){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(14.5,-38){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-38){\color[rgb]{0.336, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(22.5,-38){\color[rgb]{0.415, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(26.5,-38){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,-38){\color[rgb]{0.328, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(34.5,-38){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(38.5,-38){\color[rgb]{0.396, 0.518, 0.946}{\rule{4pt}{4pt}}}
\put(42.5,-38){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(46.5,-38){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(50.5,-38){\color[rgb]{0.328, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(54.5,-38){\color[rgb]{0.402, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(58.5,-38){\color[rgb]{0.425, 0.543, 0.948}{\rule{4pt}{4pt}}}
\put(62.5,-38){\color[rgb]{0.434, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(66.5,-38){\color[rgb]{0.389, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(70.5,-38){\color[rgb]{0.272, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(74.5,-38){\color[rgb]{0.616, 0.699, 0.963}{\rule{4pt}{4pt}}}
\put(78.5,-38){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(82.5,-38){\color[rgb]{0.705, 0.769, 0.971}{\rule{4pt}{4pt}}}
\put(86.5,-38){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,-38){\color[rgb]{0.745, 0.801, 0.975}{\rule{4pt}{4pt}}}
\put(94.5,-38){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(98.5,-38){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(102.5,-38){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(106.5,-38){\color[rgb]{0.691, 0.758, 0.97}{\rule{4pt}{4pt}}}
\put(110.5,-38){\color[rgb]{0.244, 0.374, 0.937}{\rule{4pt}{4pt}}}
\put(114.5,-38){\color[rgb]{0.414, 0.533, 0.948}{\rule{4pt}{4pt}}}
\put(118.5,-38){\color[rgb]{0.306, 0.439, 0.941}{\rule{4pt}{4pt}}}
\put(122.5,-38){\color[rgb]{0.397, 0.518, 0.946}{\rule{4pt}{4pt}}}
\put(126.5,-38){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(130.5,-38){\color[rgb]{0.888, 0.586, 0.229}{\rule{4pt}{4pt}}}
\put(134.5,-38){\color[rgb]{0.3, 0.433, 0.94}{\rule{4pt}{4pt}}}
\put(138.5,-38){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,-38){\color[rgb]{0.366, 0.491, 0.945}{\rule{4pt}{4pt}}}
\put(146.5,-38){\color[rgb]{0.8, 0.844, 0.981}{\rule{4pt}{4pt}}}
\put(150.5,-38){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(154.5,-38){\color[rgb]{0.482, 0.591, 0.952}{\rule{4pt}{4pt}}}
\put(158.5,-38){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(162.5,-38){\color[rgb]{0.271, 0.402, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,-38){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,-38){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(174.5,-38){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(178.5,-38){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(182.5,-38){\color[rgb]{0.724, 0.784, 0.973}{\rule{4pt}{4pt}}}
\put(186.5,-38){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(6.5,-42){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(10.5,-42){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(14.5,-42){\color[rgb]{0.291, 0.423, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-42){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(22.5,-42){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(26.5,-42){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(30.5,-42){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(34.5,-42){\color[rgb]{0.281, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(38.5,-42){\color[rgb]{0.413, 0.532, 0.948}{\rule{4pt}{4pt}}}
\put(42.5,-42){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(46.5,-42){\color[rgb]{0.536, 0.634, 0.957}{\rule{4pt}{4pt}}}
\put(50.5,-42){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(54.5,-42){\color[rgb]{0.305, 0.438, 0.941}{\rule{4pt}{4pt}}}
\put(58.5,-42){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(62.5,-42){\color[rgb]{0.378, 0.502, 0.945}{\rule{4pt}{4pt}}}
\put(66.5,-42){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(70.5,-42){\color[rgb]{0.689, 0.757, 0.97}{\rule{4pt}{4pt}}}
\put(74.5,-42){\color[rgb]{0.252, 0.382, 0.938}{\rule{4pt}{4pt}}}
\put(78.5,-42){\color[rgb]{0.545, 0.641, 0.957}{\rule{4pt}{4pt}}}
\put(82.5,-42){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(86.5,-42){\color[rgb]{0.275, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(90.5,-42){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(94.5,-42){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-42){\color[rgb]{0.243, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(102.5,-42){\color[rgb]{0.805, 0.848, 0.981}{\rule{4pt}{4pt}}}
\put(106.5,-42){\color[rgb]{0.371, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(110.5,-42){\color[rgb]{0.219, 0.347, 0.936}{\rule{4pt}{4pt}}}
\put(114.5,-42){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(118.5,-42){\color[rgb]{0.469, 0.58, 0.951}{\rule{4pt}{4pt}}}
\put(122.5,-42){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(126.5,-42){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(130.5,-42){\color[rgb]{0.349, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(134.5,-42){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(138.5,-42){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(142.5,-42){\color[rgb]{0.922, 0.73, 0.256}{\rule{4pt}{4pt}}}
\put(146.5,-42){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(150.5,-42){\color[rgb]{0.233, 0.363, 0.937}{\rule{4pt}{4pt}}}
\put(154.5,-42){\color[rgb]{0.579, 0.669, 0.96}{\rule{4pt}{4pt}}}
\put(158.5,-42){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(162.5,-42){\color[rgb]{0.554, 0.649, 0.958}{\rule{4pt}{4pt}}}
\put(166.5,-42){\color[rgb]{0.674, 0.745, 0.968}{\rule{4pt}{4pt}}}
\put(170.5,-42){\color[rgb]{0.197, 0.325, 0.935}{\rule{4pt}{4pt}}}
\put(174.5,-42){\color[rgb]{0.28, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(178.5,-42){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(182.5,-42){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,-42){\color[rgb]{0.223, 0.352, 0.936}{\rule{4pt}{4pt}}}
\put(6.5,-46){\color[rgb]{0.261, 0.391, 0.938}{\rule{4pt}{4pt}}}
\put(10.5,-46){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(14.5,-46){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-46){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(22.5,-46){\color[rgb]{0.386, 0.509, 0.946}{\rule{4pt}{4pt}}}
\put(26.5,-46){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(30.5,-46){\color[rgb]{0.342, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(34.5,-46){\color[rgb]{0.365, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(38.5,-46){\color[rgb]{0.368, 0.493, 0.945}{\rule{4pt}{4pt}}}
\put(42.5,-46){\color[rgb]{0.321, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(46.5,-46){\color[rgb]{0.365, 0.491, 0.944}{\rule{4pt}{4pt}}}
\put(50.5,-46){\color[rgb]{0.35, 0.477, 0.944}{\rule{4pt}{4pt}}}
\put(54.5,-46){\color[rgb]{0.448, 0.562, 0.95}{\rule{4pt}{4pt}}}
\put(58.5,-46){\color[rgb]{0.423, 0.541, 0.948}{\rule{4pt}{4pt}}}
\put(62.5,-46){\color[rgb]{0.493, 0.599, 0.953}{\rule{4pt}{4pt}}}
\put(66.5,-46){\color[rgb]{0.615, 0.698, 0.963}{\rule{4pt}{4pt}}}
\put(70.5,-46){\color[rgb]{0.407, 0.527, 0.947}{\rule{4pt}{4pt}}}
\put(74.5,-46){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(78.5,-46){\color[rgb]{0.408, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(82.5,-46){\color[rgb]{0.446, 0.561, 0.95}{\rule{4pt}{4pt}}}
\put(86.5,-46){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,-46){\color[rgb]{0.542, 0.639, 0.957}{\rule{4pt}{4pt}}}
\put(94.5,-46){\color[rgb]{0.507, 0.611, 0.954}{\rule{4pt}{4pt}}}
\put(98.5,-46){\color[rgb]{0.482, 0.59, 0.952}{\rule{4pt}{4pt}}}
\put(102.5,-46){\color[rgb]{0.511, 0.614, 0.955}{\rule{4pt}{4pt}}}
\put(106.5,-46){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(110.5,-46){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(114.5,-46){\color[rgb]{0.41, 0.529, 0.947}{\rule{4pt}{4pt}}}
\put(118.5,-46){\color[rgb]{0.563, 0.656, 0.959}{\rule{4pt}{4pt}}}
\put(122.5,-46){\color[rgb]{0.434, 0.55, 0.949}{\rule{4pt}{4pt}}}
\put(126.5,-46){\color[rgb]{0.556, 0.65, 0.958}{\rule{4pt}{4pt}}}
\put(130.5,-46){\color[rgb]{0.44, 0.556, 0.949}{\rule{4pt}{4pt}}}
\put(134.5,-46){\color[rgb]{0.523, 0.624, 0.956}{\rule{4pt}{4pt}}}
\put(138.5,-46){\color[rgb]{0.493, 0.599, 0.953}{\rule{4pt}{4pt}}}
\put(142.5,-46){\color[rgb]{0.642, 0.721, 0.965}{\rule{4pt}{4pt}}}
\put(146.5,-46){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(150.5,-46){\color[rgb]{0.442, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(154.5,-46){\color[rgb]{0.93, 0.761, 0.263}{\rule{4pt}{4pt}}}
\put(158.5,-46){\color[rgb]{0.256, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-46){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(166.5,-46){\color[rgb]{0.372, 0.497, 0.945}{\rule{4pt}{4pt}}}
\put(170.5,-46){\color[rgb]{0.375, 0.499, 0.945}{\rule{4pt}{4pt}}}
\put(174.5,-46){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(178.5,-46){\color[rgb]{0.362, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(182.5,-46){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(186.5,-46){\color[rgb]{0.388, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(6.5,-50){\color[rgb]{0.259, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(10.5,-50){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(14.5,-50){\color[rgb]{0.297, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-50){\color[rgb]{0.253, 0.384, 0.938}{\rule{4pt}{4pt}}}
\put(22.5,-50){\color[rgb]{0.35, 0.477, 0.943}{\rule{4pt}{4pt}}}
\put(26.5,-50){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(30.5,-50){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(34.5,-50){\color[rgb]{0.34, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(38.5,-50){\color[rgb]{0.402, 0.522, 0.947}{\rule{4pt}{4pt}}}
\put(42.5,-50){\color[rgb]{0.249, 0.38, 0.938}{\rule{4pt}{4pt}}}
\put(46.5,-50){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(50.5,-50){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(54.5,-50){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(58.5,-50){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(62.5,-50){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(66.5,-50){\color[rgb]{0.451, 0.565, 0.95}{\rule{4pt}{4pt}}}
\put(70.5,-50){\color[rgb]{0.485, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(74.5,-50){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(78.5,-50){\color[rgb]{0.786, 0.833, 0.979}{\rule{4pt}{4pt}}}
\put(82.5,-50){\color[rgb]{0.318, 0.45, 0.941}{\rule{4pt}{4pt}}}
\put(86.5,-50){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(90.5,-50){\color[rgb]{0.344, 0.472, 0.943}{\rule{4pt}{4pt}}}
\put(94.5,-50){\color[rgb]{0.301, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-50){\color[rgb]{0.82, 0.859, 0.983}{\rule{4pt}{4pt}}}
\put(102.5,-50){\color[rgb]{0.464, 0.576, 0.951}{\rule{4pt}{4pt}}}
\put(106.5,-50){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(110.5,-50){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(114.5,-50){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(118.5,-50){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(122.5,-50){\color[rgb]{0.226, 0.355, 0.936}{\rule{4pt}{4pt}}}
\put(126.5,-50){\color[rgb]{0.395, 0.517, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,-50){\color[rgb]{0.277, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,-50){\color[rgb]{0.902, 0.65, 0.24}{\rule{4pt}{4pt}}}
\put(138.5,-50){\color[rgb]{0.893, 0.606, 0.232}{\rule{4pt}{4pt}}}
\put(142.5,-50){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(146.5,-50){\color[rgb]{0.254, 0.384, 0.938}{\rule{4pt}{4pt}}}
\put(150.5,-50){\color[rgb]{0.255, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(154.5,-50){\color[rgb]{0.523, 0.623, 0.956}{\rule{4pt}{4pt}}}
\put(158.5,-50){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(162.5,-50){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,-50){\color[rgb]{0.659, 0.733, 0.967}{\rule{4pt}{4pt}}}
\put(170.5,-50){\color[rgb]{0.503, 0.607, 0.954}{\rule{4pt}{4pt}}}
\put(174.5,-50){\color[rgb]{0.284, 0.416, 0.939}{\rule{4pt}{4pt}}}
\put(178.5,-50){\color[rgb]{0.365, 0.491, 0.944}{\rule{4pt}{4pt}}}
\put(182.5,-50){\color[rgb]{0.275, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,-50){\color[rgb]{0.202, 0.329, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,-54){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-54){\color[rgb]{0.266, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-54){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-54){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(22.5,-54){\color[rgb]{0.331, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(26.5,-54){\color[rgb]{0.203, 0.331, 0.935}{\rule{4pt}{4pt}}}
\put(30.5,-54){\color[rgb]{0.329, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(34.5,-54){\color[rgb]{0.369, 0.494, 0.945}{\rule{4pt}{4pt}}}
\put(38.5,-54){\color[rgb]{0.254, 0.384, 0.938}{\rule{4pt}{4pt}}}
\put(42.5,-54){\color[rgb]{0.405, 0.525, 0.947}{\rule{4pt}{4pt}}}
\put(46.5,-54){\color[rgb]{0.22, 0.348, 0.936}{\rule{4pt}{4pt}}}
\put(50.5,-54){\color[rgb]{0.522, 0.623, 0.956}{\rule{4pt}{4pt}}}
\put(54.5,-54){\color[rgb]{0.448, 0.562, 0.95}{\rule{4pt}{4pt}}}
\put(58.5,-54){\color[rgb]{0.371, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(62.5,-54){\color[rgb]{0.513, 0.616, 0.955}{\rule{4pt}{4pt}}}
\put(66.5,-54){\color[rgb]{0.485, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(70.5,-54){\color[rgb]{0.238, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(74.5,-54){\color[rgb]{0.435, 0.551, 0.949}{\rule{4pt}{4pt}}}
\put(78.5,-54){\color[rgb]{0.241, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(82.5,-54){\color[rgb]{0.375, 0.5, 0.945}{\rule{4pt}{4pt}}}
\put(86.5,-54){\color[rgb]{0.392, 0.514, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,-54){\color[rgb]{0.389, 0.511, 0.946}{\rule{4pt}{4pt}}}
\put(94.5,-54){\color[rgb]{0.538, 0.636, 0.957}{\rule{4pt}{4pt}}}
\put(98.5,-54){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,-54){\color[rgb]{0.263, 0.394, 0.938}{\rule{4pt}{4pt}}}
\put(106.5,-54){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(110.5,-54){\color[rgb]{0.267, 0.398, 0.939}{\rule{4pt}{4pt}}}
\put(114.5,-54){\color[rgb]{0.272, 0.404, 0.939}{\rule{4pt}{4pt}}}
\put(118.5,-54){\color[rgb]{0.956, 0.967, 0.959}{\rule{4pt}{4pt}}}
\put(122.5,-54){\color[rgb]{0.839, 0.875, 0.985}{\rule{4pt}{4pt}}}
\put(126.5,-54){\color[rgb]{0.706, 0.77, 0.971}{\rule{4pt}{4pt}}}
\put(130.5,-54){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(134.5,-54){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(138.5,-54){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(142.5,-54){\color[rgb]{0.237, 0.367, 0.937}{\rule{4pt}{4pt}}}
\put(146.5,-54){\color[rgb]{0.328, 0.459, 0.942}{\rule{4pt}{4pt}}}
\put(150.5,-54){\color[rgb]{0.865, 0.48, 0.209}{\rule{4pt}{4pt}}}
\put(154.5,-54){\color[rgb]{0.416, 0.534, 0.948}{\rule{4pt}{4pt}}}
\put(158.5,-54){\color[rgb]{0.241, 0.371, 0.937}{\rule{4pt}{4pt}}}
\put(162.5,-54){\color[rgb]{0.242, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(166.5,-54){\color[rgb]{0.242, 0.372, 0.937}{\rule{4pt}{4pt}}}
\put(170.5,-54){\color[rgb]{0.543, 0.64, 0.957}{\rule{4pt}{4pt}}}
\put(174.5,-54){\color[rgb]{0.348, 0.476, 0.943}{\rule{4pt}{4pt}}}
\put(178.5,-54){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(182.5,-54){\color[rgb]{0.285, 0.416, 0.94}{\rule{4pt}{4pt}}}
\put(186.5,-54){\color[rgb]{0.989, 0.99, 0.831}{\rule{4pt}{4pt}}}
\put(6.5,-58){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-58){\color[rgb]{0.259, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-58){\color[rgb]{0.278, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(18.5,-58){\color[rgb]{0.254, 0.385, 0.938}{\rule{4pt}{4pt}}}
\put(22.5,-58){\color[rgb]{0.342, 0.471, 0.943}{\rule{4pt}{4pt}}}
\put(26.5,-58){\color[rgb]{0.291, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(30.5,-58){\color[rgb]{0.363, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(34.5,-58){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(38.5,-58){\color[rgb]{0.321, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(42.5,-58){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(46.5,-58){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(50.5,-58){\color[rgb]{0.395, 0.516, 0.946}{\rule{4pt}{4pt}}}
\put(54.5,-58){\color[rgb]{0.484, 0.592, 0.952}{\rule{4pt}{4pt}}}
\put(58.5,-58){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(62.5,-58){\color[rgb]{0.432, 0.549, 0.949}{\rule{4pt}{4pt}}}
\put(66.5,-58){\color[rgb]{0.526, 0.626, 0.956}{\rule{4pt}{4pt}}}
\put(70.5,-58){\color[rgb]{0.327, 0.458, 0.942}{\rule{4pt}{4pt}}}
\put(74.5,-58){\color[rgb]{0.281, 0.412, 0.939}{\rule{4pt}{4pt}}}
\put(78.5,-58){\color[rgb]{0.325, 0.456, 0.942}{\rule{4pt}{4pt}}}
\put(82.5,-58){\color[rgb]{0.412, 0.531, 0.947}{\rule{4pt}{4pt}}}
\put(86.5,-58){\color[rgb]{0.377, 0.501, 0.945}{\rule{4pt}{4pt}}}
\put(90.5,-58){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(94.5,-58){\color[rgb]{0.344, 0.473, 0.943}{\rule{4pt}{4pt}}}
\put(98.5,-58){\color[rgb]{0.571, 0.663, 0.959}{\rule{4pt}{4pt}}}
\put(102.5,-58){\color[rgb]{0.346, 0.474, 0.943}{\rule{4pt}{4pt}}}
\put(106.5,-58){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(110.5,-58){\color[rgb]{0.485, 0.593, 0.953}{\rule{4pt}{4pt}}}
\put(114.5,-58){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(118.5,-58){\color[rgb]{0.367, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(122.5,-58){\color[rgb]{0.706, 0.77, 0.971}{\rule{4pt}{4pt}}}
\put(126.5,-58){\color[rgb]{0.606, 0.691, 0.962}{\rule{4pt}{4pt}}}
\put(130.5,-58){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(134.5,-58){\color[rgb]{0.429, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(138.5,-58){\color[rgb]{0.433, 0.549, 0.949}{\rule{4pt}{4pt}}}
\put(142.5,-58){\color[rgb]{0.218, 0.346, 0.936}{\rule{4pt}{4pt}}}
\put(146.5,-58){\color[rgb]{0.261, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(150.5,-58){\color[rgb]{0.607, 0.692, 0.962}{\rule{4pt}{4pt}}}
\put(154.5,-58){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(158.5,-58){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(162.5,-58){\color[rgb]{0.2, 0.327, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,-58){\color[rgb]{0.289, 0.421, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,-58){\color[rgb]{0.881, 0.554, 0.223}{\rule{4pt}{4pt}}}
\put(174.5,-58){\color[rgb]{0.295, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,-58){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-58){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(186.5,-58){\color[rgb]{0.421, 0.539, 0.948}{\rule{4pt}{4pt}}}
\put(6.5,-62){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-62){\color[rgb]{0.261, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-62){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-62){\color[rgb]{0.239, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(22.5,-62){\color[rgb]{0.337, 0.466, 0.943}{\rule{4pt}{4pt}}}
\put(26.5,-62){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(30.5,-62){\color[rgb]{0.293, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(34.5,-62){\color[rgb]{0.264, 0.394, 0.938}{\rule{4pt}{4pt}}}
\put(38.5,-62){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(42.5,-62){\color[rgb]{0.284, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(46.5,-62){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(50.5,-62){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(54.5,-62){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(58.5,-62){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(62.5,-62){\color[rgb]{0.461, 0.573, 0.951}{\rule{4pt}{4pt}}}
\put(66.5,-62){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(70.5,-62){\color[rgb]{0.714, 0.776, 0.972}{\rule{4pt}{4pt}}}
\put(74.5,-62){\color[rgb]{0.2, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(78.5,-62){\color[rgb]{0.408, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(82.5,-62){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(86.5,-62){\color[rgb]{0.297, 0.429, 0.94}{\rule{4pt}{4pt}}}
\put(90.5,-62){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(94.5,-62){\color[rgb]{0.263, 0.394, 0.938}{\rule{4pt}{4pt}}}
\put(98.5,-62){\color[rgb]{0.293, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,-62){\color[rgb]{0.788, 0.834, 0.979}{\rule{4pt}{4pt}}}
\put(106.5,-62){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(110.5,-62){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,-62){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(118.5,-62){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(122.5,-62){\color[rgb]{0.265, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(126.5,-62){\color[rgb]{0.467, 0.578, 0.951}{\rule{4pt}{4pt}}}
\put(130.5,-62){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(134.5,-62){\color[rgb]{0.617, 0.7, 0.963}{\rule{4pt}{4pt}}}
\put(138.5,-62){\color[rgb]{0.625, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(142.5,-62){\color[rgb]{0.709, 0.773, 0.972}{\rule{4pt}{4pt}}}
\put(146.5,-62){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,-62){\color[rgb]{0.219, 0.348, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,-62){\color[rgb]{0.362, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,-62){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-62){\color[rgb]{0.243, 0.373, 0.937}{\rule{4pt}{4pt}}}
\put(166.5,-62){\color[rgb]{0.919, 0.717, 0.254}{\rule{4pt}{4pt}}}
\put(170.5,-62){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(174.5,-62){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(178.5,-62){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(182.5,-62){\color[rgb]{0.258, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(186.5,-62){\color[rgb]{0.204, 0.332, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,-66){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-66){\color[rgb]{0.261, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-66){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(18.5,-66){\color[rgb]{0.239, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(22.5,-66){\color[rgb]{0.337, 0.466, 0.943}{\rule{4pt}{4pt}}}
\put(26.5,-66){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(30.5,-66){\color[rgb]{0.293, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(34.5,-66){\color[rgb]{0.264, 0.394, 0.938}{\rule{4pt}{4pt}}}
\put(38.5,-66){\color[rgb]{0.374, 0.498, 0.945}{\rule{4pt}{4pt}}}
\put(42.5,-66){\color[rgb]{0.284, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(46.5,-66){\color[rgb]{0.49, 0.597, 0.953}{\rule{4pt}{4pt}}}
\put(50.5,-66){\color[rgb]{0.303, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(54.5,-66){\color[rgb]{0.398, 0.519, 0.947}{\rule{4pt}{4pt}}}
\put(58.5,-66){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(62.5,-66){\color[rgb]{0.461, 0.573, 0.951}{\rule{4pt}{4pt}}}
\put(66.5,-66){\color[rgb]{0.424, 0.542, 0.948}{\rule{4pt}{4pt}}}
\put(70.5,-66){\color[rgb]{0.714, 0.776, 0.972}{\rule{4pt}{4pt}}}
\put(74.5,-66){\color[rgb]{0.2, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(78.5,-66){\color[rgb]{0.408, 0.528, 0.947}{\rule{4pt}{4pt}}}
\put(82.5,-66){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(86.5,-66){\color[rgb]{0.297, 0.429, 0.94}{\rule{4pt}{4pt}}}
\put(90.5,-66){\color[rgb]{0.355, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(94.5,-66){\color[rgb]{0.263, 0.394, 0.938}{\rule{4pt}{4pt}}}
\put(98.5,-66){\color[rgb]{0.293, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,-66){\color[rgb]{0.788, 0.834, 0.979}{\rule{4pt}{4pt}}}
\put(106.5,-66){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(110.5,-66){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,-66){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(118.5,-66){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(122.5,-66){\color[rgb]{0.265, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(126.5,-66){\color[rgb]{0.467, 0.578, 0.951}{\rule{4pt}{4pt}}}
\put(130.5,-66){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(134.5,-66){\color[rgb]{0.617, 0.7, 0.963}{\rule{4pt}{4pt}}}
\put(138.5,-66){\color[rgb]{0.625, 0.707, 0.964}{\rule{4pt}{4pt}}}
\put(142.5,-66){\color[rgb]{0.709, 0.773, 0.972}{\rule{4pt}{4pt}}}
\put(146.5,-66){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,-66){\color[rgb]{0.219, 0.348, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,-66){\color[rgb]{0.362, 0.488, 0.944}{\rule{4pt}{4pt}}}
\put(158.5,-66){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-66){\color[rgb]{0.243, 0.373, 0.937}{\rule{4pt}{4pt}}}
\put(166.5,-66){\color[rgb]{0.919, 0.717, 0.254}{\rule{4pt}{4pt}}}
\put(170.5,-66){\color[rgb]{0.315, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(174.5,-66){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(178.5,-66){\color[rgb]{0.453, 0.567, 0.95}{\rule{4pt}{4pt}}}
\put(182.5,-66){\color[rgb]{0.258, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(186.5,-66){\color[rgb]{0.204, 0.332, 0.935}{\rule{4pt}{4pt}}}
\put(6.5,-70){\color[rgb]{0.241, 0.371, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-70){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-70){\color[rgb]{0.272, 0.404, 0.939}{\rule{4pt}{4pt}}}
\put(18.5,-70){\color[rgb]{0.294, 0.426, 0.94}{\rule{4pt}{4pt}}}
\put(22.5,-70){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(26.5,-70){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(30.5,-70){\color[rgb]{0.217, 0.345, 0.936}{\rule{4pt}{4pt}}}
\put(34.5,-70){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(38.5,-70){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(42.5,-70){\color[rgb]{0.258, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(46.5,-70){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(50.5,-70){\color[rgb]{0.193, 0.32, 0.934}{\rule{4pt}{4pt}}}
\put(54.5,-70){\color[rgb]{0.206, 0.334, 0.935}{\rule{4pt}{4pt}}}
\put(58.5,-70){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(62.5,-70){\color[rgb]{0.266, 0.397, 0.938}{\rule{4pt}{4pt}}}
\put(66.5,-70){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(70.5,-70){\color[rgb]{0.356, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(74.5,-70){\color[rgb]{0.201, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(78.5,-70){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(82.5,-70){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(86.5,-70){\color[rgb]{0.217, 0.345, 0.936}{\rule{4pt}{4pt}}}
\put(90.5,-70){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(94.5,-70){\color[rgb]{0.295, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-70){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(102.5,-70){\color[rgb]{0.558, 0.652, 0.958}{\rule{4pt}{4pt}}}
\put(106.5,-70){\color[rgb]{0.208, 0.336, 0.935}{\rule{4pt}{4pt}}}
\put(110.5,-70){\color[rgb]{0.238, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(114.5,-70){\color[rgb]{0.372, 0.496, 0.945}{\rule{4pt}{4pt}}}
\put(118.5,-70){\color[rgb]{0.901, 0.924, 0.99}{\rule{4pt}{4pt}}}
\put(122.5,-70){\color[rgb]{0.213, 0.341, 0.935}{\rule{4pt}{4pt}}}
\put(126.5,-70){\color[rgb]{0.249, 0.379, 0.937}{\rule{4pt}{4pt}}}
\put(130.5,-70){\color[rgb]{0.268, 0.399, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,-70){\color[rgb]{0.281, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(138.5,-70){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(142.5,-70){\color[rgb]{0.515, 0.617, 0.955}{\rule{4pt}{4pt}}}
\put(146.5,-70){\color[rgb]{0.199, 0.327, 0.935}{\rule{4pt}{4pt}}}
\put(150.5,-70){\color[rgb]{0.22, 0.349, 0.936}{\rule{4pt}{4pt}}}
\put(154.5,-70){\color[rgb]{0.427, 0.544, 0.948}{\rule{4pt}{4pt}}}
\put(158.5,-70){\color[rgb]{0.2, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(162.5,-70){\color[rgb]{0.869, 0.498, 0.212}{\rule{4pt}{4pt}}}
\put(166.5,-70){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(170.5,-70){\color[rgb]{0.201, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(174.5,-70){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(178.5,-70){\color[rgb]{0.332, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(182.5,-70){\color[rgb]{0.205, 0.333, 0.935}{\rule{4pt}{4pt}}}
\put(186.5,-70){\color[rgb]{0.233, 0.362, 0.937}{\rule{4pt}{4pt}}}
\put(6.5,-74){\color[rgb]{0.238, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-74){\color[rgb]{0.253, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(14.5,-74){\color[rgb]{0.27, 0.401, 0.939}{\rule{4pt}{4pt}}}
\put(18.5,-74){\color[rgb]{0.278, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(22.5,-74){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(26.5,-74){\color[rgb]{0.334, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(30.5,-74){\color[rgb]{0.31, 0.443, 0.941}{\rule{4pt}{4pt}}}
\put(34.5,-74){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(38.5,-74){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(42.5,-74){\color[rgb]{0.215, 0.343, 0.936}{\rule{4pt}{4pt}}}
\put(46.5,-74){\color[rgb]{0.221, 0.35, 0.936}{\rule{4pt}{4pt}}}
\put(50.5,-74){\color[rgb]{0.229, 0.358, 0.936}{\rule{4pt}{4pt}}}
\put(54.5,-74){\color[rgb]{0.306, 0.439, 0.941}{\rule{4pt}{4pt}}}
\put(58.5,-74){\color[rgb]{0.296, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(62.5,-74){\color[rgb]{0.278, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(66.5,-74){\color[rgb]{0.302, 0.435, 0.941}{\rule{4pt}{4pt}}}
\put(70.5,-74){\color[rgb]{0.251, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(74.5,-74){\color[rgb]{0.213, 0.341, 0.935}{\rule{4pt}{4pt}}}
\put(78.5,-74){\color[rgb]{0.23, 0.36, 0.936}{\rule{4pt}{4pt}}}
\put(82.5,-74){\color[rgb]{0.542, 0.639, 0.957}{\rule{4pt}{4pt}}}
\put(86.5,-74){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(90.5,-74){\color[rgb]{0.31, 0.443, 0.941}{\rule{4pt}{4pt}}}
\put(94.5,-74){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-74){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,-74){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(106.5,-74){\color[rgb]{0.271, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(110.5,-74){\color[rgb]{0.365, 0.491, 0.944}{\rule{4pt}{4pt}}}
\put(114.5,-74){\color[rgb]{0.507, 0.611, 0.954}{\rule{4pt}{4pt}}}
\put(118.5,-74){\color[rgb]{0.261, 0.392, 0.938}{\rule{4pt}{4pt}}}
\put(122.5,-74){\color[rgb]{0.196, 0.324, 0.934}{\rule{4pt}{4pt}}}
\put(126.5,-74){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,-74){\color[rgb]{0.312, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(134.5,-74){\color[rgb]{0.309, 0.442, 0.941}{\rule{4pt}{4pt}}}
\put(138.5,-74){\color[rgb]{0.311, 0.444, 0.941}{\rule{4pt}{4pt}}}
\put(142.5,-74){\color[rgb]{0.199, 0.327, 0.935}{\rule{4pt}{4pt}}}
\put(146.5,-74){\color[rgb]{0.267, 0.398, 0.938}{\rule{4pt}{4pt}}}
\put(150.5,-74){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(154.5,-74){\color[rgb]{0.246, 0.376, 0.937}{\rule{4pt}{4pt}}}
\put(158.5,-74){\color[rgb]{0.897, 0.626, 0.236}{\rule{4pt}{4pt}}}
\put(162.5,-74){\color[rgb]{0.201, 0.329, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,-74){\color[rgb]{0.248, 0.378, 0.937}{\rule{4pt}{4pt}}}
\put(170.5,-74){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(174.5,-74){\color[rgb]{0.278, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(178.5,-74){\color[rgb]{0.228, 0.357, 0.936}{\rule{4pt}{4pt}}}
\put(182.5,-74){\color[rgb]{0.236, 0.365, 0.937}{\rule{4pt}{4pt}}}
\put(186.5,-74){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(6.5,-78){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-78){\color[rgb]{0.241, 0.371, 0.937}{\rule{4pt}{4pt}}}
\put(14.5,-78){\color[rgb]{0.256, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(18.5,-78){\color[rgb]{0.255, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(22.5,-78){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(26.5,-78){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(30.5,-78){\color[rgb]{0.281, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(34.5,-78){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(38.5,-78){\color[rgb]{0.295, 0.427, 0.94}{\rule{4pt}{4pt}}}
\put(42.5,-78){\color[rgb]{0.323, 0.454, 0.942}{\rule{4pt}{4pt}}}
\put(46.5,-78){\color[rgb]{0.37, 0.495, 0.945}{\rule{4pt}{4pt}}}
\put(50.5,-78){\color[rgb]{0.317, 0.449, 0.941}{\rule{4pt}{4pt}}}
\put(54.5,-78){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(58.5,-78){\color[rgb]{0.308, 0.441, 0.941}{\rule{4pt}{4pt}}}
\put(62.5,-78){\color[rgb]{0.461, 0.574, 0.951}{\rule{4pt}{4pt}}}
\put(66.5,-78){\color[rgb]{0.304, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(70.5,-78){\color[rgb]{0.335, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(74.5,-78){\color[rgb]{0.225, 0.354, 0.936}{\rule{4pt}{4pt}}}
\put(78.5,-78){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(82.5,-78){\color[rgb]{0.41, 0.529, 0.947}{\rule{4pt}{4pt}}}
\put(86.5,-78){\color[rgb]{0.304, 0.437, 0.941}{\rule{4pt}{4pt}}}
\put(90.5,-78){\color[rgb]{0.427, 0.544, 0.948}{\rule{4pt}{4pt}}}
\put(94.5,-78){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(98.5,-78){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(102.5,-78){\color[rgb]{0.42, 0.538, 0.948}{\rule{4pt}{4pt}}}
\put(106.5,-78){\color[rgb]{0.367, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(110.5,-78){\color[rgb]{0.258, 0.388, 0.938}{\rule{4pt}{4pt}}}
\put(114.5,-78){\color[rgb]{0.43, 0.546, 0.949}{\rule{4pt}{4pt}}}
\put(118.5,-78){\color[rgb]{0.318, 0.45, 0.942}{\rule{4pt}{4pt}}}
\put(122.5,-78){\color[rgb]{0.312, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(126.5,-78){\color[rgb]{0.541, 0.639, 0.957}{\rule{4pt}{4pt}}}
\put(130.5,-78){\color[rgb]{0.364, 0.49, 0.944}{\rule{4pt}{4pt}}}
\put(134.5,-78){\color[rgb]{0.265, 0.396, 0.938}{\rule{4pt}{4pt}}}
\put(138.5,-78){\color[rgb]{0.267, 0.398, 0.938}{\rule{4pt}{4pt}}}
\put(142.5,-78){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(146.5,-78){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(150.5,-78){\color[rgb]{0.322, 0.453, 0.942}{\rule{4pt}{4pt}}}
\put(154.5,-78){\color[rgb]{0.449, 0.563, 0.95}{\rule{4pt}{4pt}}}
\put(158.5,-78){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(162.5,-78){\color[rgb]{0.275, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(166.5,-78){\color[rgb]{0.36, 0.486, 0.944}{\rule{4pt}{4pt}}}
\put(170.5,-78){\color[rgb]{0.303, 0.435, 0.941}{\rule{4pt}{4pt}}}
\put(174.5,-78){\color[rgb]{0.891, 0.599, 0.231}{\rule{4pt}{4pt}}}
\put(178.5,-78){\color[rgb]{0.257, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(182.5,-78){\color[rgb]{0.269, 0.4, 0.939}{\rule{4pt}{4pt}}}
\put(186.5,-78){\color[rgb]{0.301, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(6.5,-82){\color[rgb]{0.233, 0.362, 0.937}{\rule{4pt}{4pt}}}
\put(10.5,-82){\color[rgb]{0.246, 0.376, 0.937}{\rule{4pt}{4pt}}}
\put(14.5,-82){\color[rgb]{0.256, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(18.5,-82){\color[rgb]{0.255, 0.386, 0.938}{\rule{4pt}{4pt}}}
\put(22.5,-82){\color[rgb]{0.314, 0.447, 0.941}{\rule{4pt}{4pt}}}
\put(26.5,-82){\color[rgb]{0.252, 0.383, 0.938}{\rule{4pt}{4pt}}}
\put(30.5,-82){\color[rgb]{0.272, 0.403, 0.939}{\rule{4pt}{4pt}}}
\put(34.5,-82){\color[rgb]{0.293, 0.425, 0.94}{\rule{4pt}{4pt}}}
\put(38.5,-82){\color[rgb]{0.313, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(42.5,-82){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(46.5,-82){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(50.5,-82){\color[rgb]{0.3, 0.433, 0.94}{\rule{4pt}{4pt}}}
\put(54.5,-82){\color[rgb]{0.358, 0.485, 0.944}{\rule{4pt}{4pt}}}
\put(58.5,-82){\color[rgb]{0.321, 0.452, 0.942}{\rule{4pt}{4pt}}}
\put(62.5,-82){\color[rgb]{0.433, 0.549, 0.949}{\rule{4pt}{4pt}}}
\put(66.5,-82){\color[rgb]{0.356, 0.482, 0.944}{\rule{4pt}{4pt}}}
\put(70.5,-82){\color[rgb]{0.275, 0.406, 0.939}{\rule{4pt}{4pt}}}
\put(74.5,-82){\color[rgb]{0.525, 0.625, 0.956}{\rule{4pt}{4pt}}}
\put(78.5,-82){\color[rgb]{0.232, 0.361, 0.937}{\rule{4pt}{4pt}}}
\put(82.5,-82){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(86.5,-82){\color[rgb]{0.393, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,-82){\color[rgb]{0.593, 0.68, 0.961}{\rule{4pt}{4pt}}}
\put(94.5,-82){\color[rgb]{0.339, 0.468, 0.943}{\rule{4pt}{4pt}}}
\put(98.5,-82){\color[rgb]{0.238, 0.368, 0.937}{\rule{4pt}{4pt}}}
\put(102.5,-82){\color[rgb]{0.304, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(106.5,-82){\color[rgb]{0.582, 0.672, 0.96}{\rule{4pt}{4pt}}}
\put(110.5,-82){\color[rgb]{0.21, 0.338, 0.935}{\rule{4pt}{4pt}}}
\put(114.5,-82){\color[rgb]{0.282, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(118.5,-82){\color[rgb]{0.282, 0.413, 0.939}{\rule{4pt}{4pt}}}
\put(122.5,-82){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(126.5,-82){\color[rgb]{0.442, 0.557, 0.949}{\rule{4pt}{4pt}}}
\put(130.5,-82){\color[rgb]{0.674, 0.745, 0.968}{\rule{4pt}{4pt}}}
\put(134.5,-82){\color[rgb]{0.244, 0.374, 0.937}{\rule{4pt}{4pt}}}
\put(138.5,-82){\color[rgb]{0.245, 0.375, 0.937}{\rule{4pt}{4pt}}}
\put(142.5,-82){\color[rgb]{0.317, 0.449, 0.941}{\rule{4pt}{4pt}}}
\put(146.5,-82){\color[rgb]{0.972, 0.916, 0.344}{\rule{4pt}{4pt}}}
\put(150.5,-82){\color[rgb]{0.324, 0.455, 0.942}{\rule{4pt}{4pt}}}
\put(154.5,-82){\color[rgb]{0.327, 0.457, 0.942}{\rule{4pt}{4pt}}}
\put(158.5,-82){\color[rgb]{0.25, 0.38, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-82){\color[rgb]{0.202, 0.33, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,-82){\color[rgb]{0.332, 0.462, 0.942}{\rule{4pt}{4pt}}}
\put(170.5,-82){\color[rgb]{0.278, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(174.5,-82){\color[rgb]{0.344, 0.472, 0.943}{\rule{4pt}{4pt}}}
\put(178.5,-82){\color[rgb]{0.204, 0.332, 0.935}{\rule{4pt}{4pt}}}
\put(182.5,-82){\color[rgb]{0.529, 0.628, 0.956}{\rule{4pt}{4pt}}}
\put(186.5,-82){\color[rgb]{0.304, 0.436, 0.941}{\rule{4pt}{4pt}}}
\put(6.5,-86){\color[rgb]{0.215, 0.344, 0.936}{\rule{4pt}{4pt}}}
\put(10.5,-86){\color[rgb]{0.229, 0.358, 0.936}{\rule{4pt}{4pt}}}
\put(14.5,-86){\color[rgb]{0.24, 0.369, 0.937}{\rule{4pt}{4pt}}}
\put(18.5,-86){\color[rgb]{0.241, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(22.5,-86){\color[rgb]{0.256, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(26.5,-86){\color[rgb]{0.236, 0.365, 0.937}{\rule{4pt}{4pt}}}
\put(30.5,-86){\color[rgb]{0.284, 0.416, 0.939}{\rule{4pt}{4pt}}}
\put(34.5,-86){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(38.5,-86){\color[rgb]{0.287, 0.419, 0.94}{\rule{4pt}{4pt}}}
\put(42.5,-86){\color[rgb]{0.21, 0.338, 0.935}{\rule{4pt}{4pt}}}
\put(46.5,-86){\color[rgb]{0.262, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(50.5,-86){\color[rgb]{0.224, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(54.5,-86){\color[rgb]{0.26, 0.391, 0.938}{\rule{4pt}{4pt}}}
\put(58.5,-86){\color[rgb]{0.271, 0.402, 0.939}{\rule{4pt}{4pt}}}
\put(62.5,-86){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(66.5,-86){\color[rgb]{0.3, 0.432, 0.94}{\rule{4pt}{4pt}}}
\put(70.5,-86){\color[rgb]{0.474, 0.584, 0.952}{\rule{4pt}{4pt}}}
\put(74.5,-86){\color[rgb]{0.215, 0.344, 0.936}{\rule{4pt}{4pt}}}
\put(78.5,-86){\color[rgb]{0.25, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(82.5,-86){\color[rgb]{0.299, 0.431, 0.94}{\rule{4pt}{4pt}}}
\put(86.5,-86){\color[rgb]{0.237, 0.366, 0.937}{\rule{4pt}{4pt}}}
\put(90.5,-86){\color[rgb]{0.367, 0.492, 0.945}{\rule{4pt}{4pt}}}
\put(94.5,-86){\color[rgb]{0.313, 0.446, 0.941}{\rule{4pt}{4pt}}}
\put(98.5,-86){\color[rgb]{0.334, 0.464, 0.942}{\rule{4pt}{4pt}}}
\put(102.5,-86){\color[rgb]{0.379, 0.502, 0.945}{\rule{4pt}{4pt}}}
\put(106.5,-86){\color[rgb]{0.265, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(110.5,-86){\color[rgb]{0.23, 0.359, 0.936}{\rule{4pt}{4pt}}}
\put(114.5,-86){\color[rgb]{0.292, 0.424, 0.94}{\rule{4pt}{4pt}}}
\put(118.5,-86){\color[rgb]{0.252, 0.382, 0.938}{\rule{4pt}{4pt}}}
\put(122.5,-86){\color[rgb]{0.219, 0.347, 0.936}{\rule{4pt}{4pt}}}
\put(126.5,-86){\color[rgb]{0.262, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(130.5,-86){\color[rgb]{0.335, 0.465, 0.943}{\rule{4pt}{4pt}}}
\put(134.5,-86){\color[rgb]{0.335, 0.464, 0.943}{\rule{4pt}{4pt}}}
\put(138.5,-86){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(142.5,-86){\color[rgb]{0.403, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(146.5,-86){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(150.5,-86){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(154.5,-86){\color[rgb]{0.286, 0.418, 0.94}{\rule{4pt}{4pt}}}
\put(158.5,-86){\color[rgb]{0.232, 0.361, 0.937}{\rule{4pt}{4pt}}}
\put(162.5,-86){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(166.5,-86){\color[rgb]{0.357, 0.484, 0.944}{\rule{4pt}{4pt}}}
\put(170.5,-86){\color[rgb]{0.262, 0.393, 0.938}{\rule{4pt}{4pt}}}
\put(174.5,-86){\color[rgb]{0.267, 0.398, 0.939}{\rule{4pt}{4pt}}}
\put(178.5,-86){\color[rgb]{0.959, 0.875, 0.297}{\rule{4pt}{4pt}}}
\put(182.5,-86){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(186.5,-86){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(6.5,-90){\color[rgb]{0.221, 0.349, 0.936}{\rule{4pt}{4pt}}}
\put(10.5,-90){\color[rgb]{0.231, 0.36, 0.936}{\rule{4pt}{4pt}}}
\put(14.5,-90){\color[rgb]{0.239, 0.369, 0.937}{\rule{4pt}{4pt}}}
\put(18.5,-90){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(22.5,-90){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(26.5,-90){\color[rgb]{0.24, 0.37, 0.937}{\rule{4pt}{4pt}}}
\put(30.5,-90){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(34.5,-90){\color[rgb]{0.279, 0.41, 0.939}{\rule{4pt}{4pt}}}
\put(38.5,-90){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(42.5,-90){\color[rgb]{0.297, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(46.5,-90){\color[rgb]{0.215, 0.344, 0.936}{\rule{4pt}{4pt}}}
\put(50.5,-90){\color[rgb]{0.296, 0.428, 0.94}{\rule{4pt}{4pt}}}
\put(54.5,-90){\color[rgb]{0.341, 0.47, 0.943}{\rule{4pt}{4pt}}}
\put(58.5,-90){\color[rgb]{0.354, 0.481, 0.944}{\rule{4pt}{4pt}}}
\put(62.5,-90){\color[rgb]{0.361, 0.487, 0.944}{\rule{4pt}{4pt}}}
\put(66.5,-90){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(70.5,-90){\color[rgb]{0.256, 0.387, 0.938}{\rule{4pt}{4pt}}}
\put(74.5,-90){\color[rgb]{0.457, 0.57, 0.95}{\rule{4pt}{4pt}}}
\put(78.5,-90){\color[rgb]{0.235, 0.364, 0.937}{\rule{4pt}{4pt}}}
\put(82.5,-90){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(86.5,-90){\color[rgb]{0.351, 0.479, 0.944}{\rule{4pt}{4pt}}}
\put(90.5,-90){\color[rgb]{0.479, 0.588, 0.952}{\rule{4pt}{4pt}}}
\put(94.5,-90){\color[rgb]{0.312, 0.445, 0.941}{\rule{4pt}{4pt}}}
\put(98.5,-90){\color[rgb]{0.259, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(102.5,-90){\color[rgb]{0.277, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(106.5,-90){\color[rgb]{0.386, 0.509, 0.946}{\rule{4pt}{4pt}}}
\put(110.5,-90){\color[rgb]{0.229, 0.358, 0.936}{\rule{4pt}{4pt}}}
\put(114.5,-90){\color[rgb]{0.333, 0.463, 0.942}{\rule{4pt}{4pt}}}
\put(118.5,-90){\color[rgb]{0.233, 0.362, 0.937}{\rule{4pt}{4pt}}}
\put(122.5,-90){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(126.5,-90){\color[rgb]{0.384, 0.507, 0.946}{\rule{4pt}{4pt}}}
\put(130.5,-90){\color[rgb]{0.694, 0.761, 0.97}{\rule{4pt}{4pt}}}
\put(134.5,-90){\color[rgb]{0.251, 0.381, 0.938}{\rule{4pt}{4pt}}}
\put(138.5,-90){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(142.5,-90){\color[rgb]{0.278, 0.409, 0.939}{\rule{4pt}{4pt}}}
\put(146.5,-90){\color[rgb]{0.443, 0.558, 0.949}{\rule{4pt}{4pt}}}
\put(150.5,-90){\color[rgb]{0.283, 0.415, 0.939}{\rule{4pt}{4pt}}}
\put(154.5,-90){\color[rgb]{0.347, 0.475, 0.943}{\rule{4pt}{4pt}}}
\put(158.5,-90){\color[rgb]{0.258, 0.389, 0.938}{\rule{4pt}{4pt}}}
\put(162.5,-90){\color[rgb]{0.205, 0.333, 0.935}{\rule{4pt}{4pt}}}
\put(166.5,-90){\color[rgb]{0.288, 0.42, 0.94}{\rule{4pt}{4pt}}}
\put(170.5,-90){\color[rgb]{0.29, 0.422, 0.94}{\rule{4pt}{4pt}}}
\put(174.5,-90){\color[rgb]{0.296, 0.429, 0.94}{\rule{4pt}{4pt}}}
\put(178.5,-90){\color[rgb]{0.301, 0.434, 0.94}{\rule{4pt}{4pt}}}
\put(182.5,-90){\color[rgb]{0.838, 0.292, 0.184}{\rule{4pt}{4pt}}}
\put(186.5,-90){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(6.5,-94){\color[rgb]{0.217, 0.346, 0.936}{\rule{4pt}{4pt}}}
\put(10.5,-94){\color[rgb]{0.231, 0.36, 0.936}{\rule{4pt}{4pt}}}
\put(14.5,-94){\color[rgb]{0.239, 0.369, 0.937}{\rule{4pt}{4pt}}}
\put(18.5,-94){\color[rgb]{0.225, 0.353, 0.936}{\rule{4pt}{4pt}}}
\put(22.5,-94){\color[rgb]{0.274, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(26.5,-94){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(30.5,-94){\color[rgb]{0.264, 0.395, 0.938}{\rule{4pt}{4pt}}}
\put(34.5,-94){\color[rgb]{0.273, 0.405, 0.939}{\rule{4pt}{4pt}}}
\put(38.5,-94){\color[rgb]{0.22, 0.349, 0.936}{\rule{4pt}{4pt}}}
\put(42.5,-94){\color[rgb]{0.336, 0.466, 0.943}{\rule{4pt}{4pt}}}
\put(46.5,-94){\color[rgb]{0.215, 0.344, 0.936}{\rule{4pt}{4pt}}}
\put(50.5,-94){\color[rgb]{0.382, 0.505, 0.946}{\rule{4pt}{4pt}}}
\put(54.5,-94){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(58.5,-94){\color[rgb]{0.316, 0.448, 0.941}{\rule{4pt}{4pt}}}
\put(62.5,-94){\color[rgb]{0.403, 0.524, 0.947}{\rule{4pt}{4pt}}}
\put(66.5,-94){\color[rgb]{0.379, 0.503, 0.945}{\rule{4pt}{4pt}}}
\put(70.5,-94){\color[rgb]{0.2, 0.328, 0.935}{\rule{4pt}{4pt}}}
\put(74.5,-94){\color[rgb]{0.338, 0.467, 0.943}{\rule{4pt}{4pt}}}
\put(78.5,-94){\color[rgb]{0.206, 0.334, 0.935}{\rule{4pt}{4pt}}}
\put(82.5,-94){\color[rgb]{0.298, 0.43, 0.94}{\rule{4pt}{4pt}}}
\put(86.5,-94){\color[rgb]{0.39, 0.512, 0.946}{\rule{4pt}{4pt}}}
\put(90.5,-94){\color[rgb]{0.386, 0.508, 0.946}{\rule{4pt}{4pt}}}
\put(94.5,-94){\color[rgb]{0.418, 0.536, 0.948}{\rule{4pt}{4pt}}}
\put(98.5,-94){\color[rgb]{0.276, 0.408, 0.939}{\rule{4pt}{4pt}}}
\put(102.5,-94){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(106.5,-94){\color[rgb]{0.364, 0.489, 0.944}{\rule{4pt}{4pt}}}
\put(110.5,-94){\color[rgb]{0.247, 0.377, 0.937}{\rule{4pt}{4pt}}}
\put(114.5,-94){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(118.5,-94){\color[rgb]{0.642, 0.721, 0.965}{\rule{4pt}{4pt}}}
\put(122.5,-94){\color[rgb]{0.718, 0.78, 0.973}{\rule{4pt}{4pt}}}
\put(126.5,-94){\color[rgb]{0.476, 0.585, 0.952}{\rule{4pt}{4pt}}}
\put(130.5,-94){\color[rgb]{0.284, 0.416, 0.939}{\rule{4pt}{4pt}}}
\put(134.5,-94){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(138.5,-94){\color[rgb]{0.203, 0.33, 0.935}{\rule{4pt}{4pt}}}
\put(142.5,-94){\color[rgb]{0.227, 0.356, 0.936}{\rule{4pt}{4pt}}}
\put(146.5,-94){\color[rgb]{0.341, 0.469, 0.943}{\rule{4pt}{4pt}}}
\put(150.5,-94){\color[rgb]{0.958, 0.968, 0.956}{\rule{4pt}{4pt}}}
\put(154.5,-94){\color[rgb]{0.381, 0.504, 0.946}{\rule{4pt}{4pt}}}
\put(158.5,-94){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(162.5,-94){\color[rgb]{0.26, 0.39, 0.938}{\rule{4pt}{4pt}}}
\put(166.5,-94){\color[rgb]{0.232, 0.361, 0.937}{\rule{4pt}{4pt}}}
\put(170.5,-94){\color[rgb]{0.393, 0.515, 0.946}{\rule{4pt}{4pt}}}
\put(174.5,-94){\color[rgb]{0.331, 0.461, 0.942}{\rule{4pt}{4pt}}}
\put(178.5,-94){\color[rgb]{0.179, 0.305, 0.934}{\rule{4pt}{4pt}}}
\put(182.5,-94){\color[rgb]{0.285, 0.417, 0.94}{\rule{4pt}{4pt}}}
\put(186.5,-94){\color[rgb]{0.879, 0.541, 0.22}{\rule{4pt}{4pt}}}

%crosshairs

%Mr_messieurs
\put(8.5,88){\color{green}\linethickness{1pt}\line(-1,0){2}\linethickness{1pt}\line(0,1){2}}

%Eliza_eliza
\put(12.5,84){\color{green}\linethickness{1pt}\line(-1,0){6}\linethickness{1pt}\line(0,1){6}}

%said_dira
\put(16.5,80){\color{green}\linethickness{1pt}\line(-1,0){10}\linethickness{1pt}\line(0,1){10}}

%Darcy_darcy
\put(20.5,76){\color{green}\linethickness{1pt}\line(-1,0){14}\linethickness{1pt}\line(0,1){14}}

%Mrs_mrs
\put(24.5,72){\color{green}\linethickness{1pt}\line(-1,0){18}\linethickness{1pt}\line(0,1){18}}

%Bennet_bennet
\put(32.5,68){\color{green}\linethickness{1pt}\line(-1,0){26}\linethickness{1pt}\line(0,1){22}}

%Bingley_bingley
\put(28.5,64){\color{green}\linethickness{1pt}\line(-1,0){22}\linethickness{1pt}\line(0,1){26}}

%miss_mademoiselle
\put(40.5,60){\color{green}\linethickness{1pt}\line(-1,0){34}\linethickness{1pt}\line(0,1){30}}

%Jane_jane
\put(36.5,56){\color{green}\linethickness{1pt}\line(-1,0){30}\linethickness{1pt}\line(0,1){34}}

%Wickham_wickham
\put(44.5,52){\color{green}\linethickness{1pt}\line(-1,0){38}\linethickness{1pt}\line(0,1){38}}

%Collins_colline
\put(48.5,48){\color{green}\linethickness{1pt}\line(-1,0){42}\linethickness{1pt}\line(0,1){42}}

%dear_cher
\put(56.5,44){\color{green}\linethickness{1pt}\line(-1,0){50}\linethickness{1pt}\line(0,1){46}}

%Lydia_lydia
\put(52.5,40){\color{green}\linethickness{1pt}\line(-1,0){46}\linethickness{1pt}\line(0,1){50}}

%maternal_maman
\put(68.5,36){\color{green}\linethickness{1pt}\line(-1,0){62}\linethickness{1pt}\line(0,1){54}}

%father_papa
\put(64.5,32){\color{green}\linethickness{1pt}\line(-1,0){58}\linethickness{1pt}\line(0,1){58}}

%letter_lettre
\put(60.5,28){\color{green}\linethickness{1pt}\line(-1,0){54}\linethickness{1pt}\line(0,1){62}}

%Catherine_catherine
\put(72.5,24){\color{green}\linethickness{1pt}\line(-1,0){66}\linethickness{1pt}\line(0,1){66}}

%Gardiner_gardiner
\put(76.5,20){\color{green}\linethickness{1pt}\line(-1,0){70}\linethickness{1pt}\line(0,1){70}}

%Lizzy_lizzy
\put(88.5,16){\color{green}\linethickness{1pt}\line(-1,0){82}\linethickness{1pt}\line(0,1){74}}

%write_écrirai
\put(96.5,12){\color{green}\linethickness{1pt}\line(-1,0){90}\linethickness{1pt}\line(0,1){78}}

%aunt_tante
\put(92.5,8){\color{green}\linethickness{1pt}\line(-1,0){86}\linethickness{1pt}\line(0,1){82}}

%Charlotte_charlotte
\put(80.5,4){\color{green}\linethickness{1pt}\line(-1,0){74}\linethickness{1pt}\line(0,1){86}}

%Lucas_lucas
\put(100.5,0){\color{green}\linethickness{1pt}\line(-1,0){94}\linethickness{1pt}\line(0,1){90}}

%brother_frère
\put(84.5,-4){\color{green}\linethickness{1pt}\line(-1,0){78}\linethickness{1pt}\line(0,1){94}}

%Netherfield_netherfield
\put(116.5,-8){\color{green}\linethickness{1pt}\line(-1,0){110}\linethickness{1pt}\line(0,1){98}}

%dance_danse
\put(112.5,-12){\color{green}\linethickness{1pt}\line(-1,0){106}\linethickness{1pt}\line(0,1){102}}

%uncle_oncle
\put(108.5,-16){\color{green}\linethickness{1pt}\line(-1,0){102}\linethickness{1pt}\line(0,1){106}}

%Kitty_kitty
\put(124.5,-20){\color{green}\linethickness{1pt}\line(-1,0){118}\linethickness{1pt}\line(0,1){110}}

%colonel_colonel
\put(120.5,-24){\color{green}\linethickness{1pt}\line(-1,0){114}\linethickness{1pt}\line(0,1){114}}

%cousin_cousin
\put(104.5,-28){\color{green}\linethickness{1pt}\line(-1,0){98}\linethickness{1pt}\line(0,1){118}}

%Meryton_meryton
\put(128.5,-32){\color{green}\linethickness{1pt}\line(-1,0){122}\linethickness{1pt}\line(0,1){122}}

%Pemberley_pemberley
\put(132.5,-36){\color{green}\linethickness{1pt}\line(-1,0){126}\linethickness{1pt}\line(0,1){126}}

%Rosings_rosings
\put(144.5,-40){\color{green}\linethickness{1pt}\line(-1,0){138}\linethickness{1pt}\line(0,1){130}}

%week_semaine
\put(156.5,-44){\color{green}\linethickness{1pt}\line(-1,0){150}\linethickness{1pt}\line(0,1){134}}

%William_sir
%\put(136.5,-48){\color{green}\linethickness{1pt}\line(-1,0){130}\linethickness{1pt}\line(0,1){138}}

%William_william
\put(140.5,-48){\color{green}\linethickness{1pt}\line(-1,0){134}\linethickness{1pt}\line(0,1){138}}

%Forster_forster
\put(152.5,-52){\color{green}\linethickness{1pt}\line(-1,0){146}\linethickness{1pt}\line(0,1){142}}

%Mary_mary
\put(172.5,-56){\color{green}\linethickness{1pt}\line(-1,0){166}\linethickness{1pt}\line(0,1){146}}

%Bourgh_bourgh
\put(168.5,-60){\color{green}\linethickness{1pt}\line(-1,0){162}\linethickness{1pt}\line(0,1){150}}

%de_bourgh
%\put(168.5,-64){\color{green}\linethickness{1pt}\line(-1,0){162}\linethickness{1pt}\line(0,1){154}}

%Fitzwilliam_fitzwilliam
\put(164.5,-68){\color{green}\linethickness{1pt}\line(-1,0){158}\linethickness{1pt}\line(0,1){158}}

%Hurst_hurst
\put(160.5,-72){\color{green}\linethickness{1pt}\line(-1,0){154}\linethickness{1pt}\line(0,1){162}}

%Phillip's_philips
\put(176.5,-76){\color{green}\linethickness{1pt}\line(-1,0){170}\linethickness{1pt}\line(0,1){166}}

%niece_nièce
\put(148.5,-80){\color{green}\linethickness{1pt}\line(-1,0){142}\linethickness{1pt}\line(0,1){170}}

%nephew_neveu
\put(180.5,-84){\color{green}\linethickness{1pt}\line(-1,0){174}\linethickness{1pt}\line(0,1){174}}

%Derbyshire_derbyshire
\put(184.5,-88){\color{green}\linethickness{1pt}\line(-1,0){178}\linethickness{1pt}\line(0,1){178}}

%Brighton_brighton
\put(188.5,-92){\color{green}\linethickness{1pt}\line(-1,0){182}\linethickness{1pt}\line(0,1){182}}
}
\end{picture}
\end{spacing}
\end{center}\end{minipage}\begin{minipage}{0.05\textwidth}\begin{picture}(120,10)(40,-47)

%TempRGB
\setlength{\unitlength}{8.75pt}

\put(3.5,0.){\color[rgb]{0.817, 0.134, 0.164}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.1){\color[rgb]{0.822, 0.172, 0.169}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.2){\color[rgb]{0.827, 0.21, 0.174}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.3){\color[rgb]{0.832, 0.248, 0.178}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.4){\color[rgb]{0.837, 0.286, 0.183}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.5){\color[rgb]{0.842, 0.324, 0.188}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.6){\color[rgb]{0.847, 0.362, 0.193}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.7){\color[rgb]{0.852, 0.399, 0.197}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.8){\color[rgb]{0.857, 0.437, 0.202}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-0.9){\color[rgb]{0.862, 0.467, 0.207}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.){\color[rgb]{0.868, 0.492, 0.211}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.1){\color[rgb]{0.873, 0.517, 0.216}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.2){\color[rgb]{0.879, 0.541, 0.22}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.3){\color[rgb]{0.884, 0.566, 0.225}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.4){\color[rgb]{0.89, 0.591, 0.23}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.5){\color[rgb]{0.895, 0.616, 0.234}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.6){\color[rgb]{0.901, 0.641, 0.239}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.7){\color[rgb]{0.906, 0.666, 0.243}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.8){\color[rgb]{0.913, 0.691, 0.248}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-1.9){\color[rgb]{0.919, 0.715, 0.253}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.){\color[rgb]{0.925, 0.74, 0.258}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.1){\color[rgb]{0.931, 0.765, 0.263}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.2){\color[rgb]{0.937, 0.789, 0.268}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.3){\color[rgb]{0.944, 0.814, 0.273}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.4){\color[rgb]{0.95, 0.839, 0.278}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.5){\color[rgb]{0.956, 0.863, 0.283}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.6){\color[rgb]{0.96, 0.878, 0.3}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.7){\color[rgb]{0.965, 0.893, 0.317}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.8){\color[rgb]{0.969, 0.907, 0.335}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-2.9){\color[rgb]{0.974, 0.922, 0.352}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.){\color[rgb]{0.978, 0.937, 0.369}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.1){\color[rgb]{0.982, 0.952, 0.386}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.2){\color[rgb]{0.987, 0.967, 0.403}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.3){\color[rgb]{0.991, 0.981, 0.42}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.4){\color[rgb]{0.993, 0.987, 0.45}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.5){\color[rgb]{0.993, 0.988, 0.486}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.6){\color[rgb]{0.993, 0.988, 0.522}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.7){\color[rgb]{0.994, 0.989, 0.558}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.8){\color[rgb]{0.994, 0.99, 0.595}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-3.9){\color[rgb]{0.994, 0.99, 0.631}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.){\color[rgb]{0.995, 0.991, 0.667}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.1){\color[rgb]{0.995, 0.992, 0.704}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.2){\color[rgb]{0.995, 0.992, 0.735}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.3){\color[rgb]{0.994, 0.992, 0.757}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.4){\color[rgb]{0.992, 0.991, 0.779}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.5){\color[rgb]{0.991, 0.99, 0.801}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.6){\color[rgb]{0.99, 0.99, 0.823}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.7){\color[rgb]{0.988, 0.989, 0.845}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.8){\color[rgb]{0.987, 0.989, 0.868}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-4.9){\color[rgb]{0.986, 0.988, 0.89}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.){\color[rgb]{0.984, 0.988, 0.912}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.1){\color[rgb]{0.978, 0.983, 0.921}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.2){\color[rgb]{0.973, 0.979, 0.931}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.3){\color[rgb]{0.967, 0.975, 0.941}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.4){\color[rgb]{0.961, 0.97, 0.951}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.5){\color[rgb]{0.955, 0.966, 0.961}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.6){\color[rgb]{0.949, 0.962, 0.971}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.7){\color[rgb]{0.943, 0.957, 0.981}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.8){\color[rgb]{0.938, 0.953, 0.99}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-5.9){\color[rgb]{0.926, 0.944, 0.993}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.){\color[rgb]{0.913, 0.933, 0.992}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.1){\color[rgb]{0.899, 0.922, 0.99}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.2){\color[rgb]{0.885, 0.911, 0.989}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.3){\color[rgb]{0.871, 0.9, 0.988}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.4){\color[rgb]{0.857, 0.889, 0.986}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.5){\color[rgb]{0.843, 0.878, 0.985}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.6){\color[rgb]{0.829, 0.867, 0.984}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.7){\color[rgb]{0.813, 0.854, 0.982}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.8){\color[rgb]{0.792, 0.837, 0.98}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-6.9){\color[rgb]{0.77, 0.82, 0.978}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.){\color[rgb]{0.749, 0.804, 0.976}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.1){\color[rgb]{0.728, 0.787, 0.973}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.2){\color[rgb]{0.706, 0.77, 0.971}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.3){\color[rgb]{0.685, 0.754, 0.969}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.4){\color[rgb]{0.664, 0.737, 0.967}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.5){\color[rgb]{0.642, 0.721, 0.965}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.6){\color[rgb]{0.62, 0.702, 0.963}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.7){\color[rgb]{0.597, 0.684, 0.961}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.8){\color[rgb]{0.574, 0.665, 0.96}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-7.9){\color[rgb]{0.552, 0.647, 0.958}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.){\color[rgb]{0.529, 0.628, 0.956}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.1){\color[rgb]{0.506, 0.61, 0.954}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.2){\color[rgb]{0.484, 0.592, 0.952}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.3){\color[rgb]{0.461, 0.573, 0.951}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.4){\color[rgb]{0.442, 0.557, 0.949}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.5){\color[rgb]{0.424, 0.542, 0.948}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.6){\color[rgb]{0.407, 0.527, 0.947}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.7){\color[rgb]{0.39, 0.512, 0.946}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.8){\color[rgb]{0.372, 0.497, 0.945}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-8.9){\color[rgb]{0.355, 0.482, 0.944}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.){\color[rgb]{0.338, 0.467, 0.943}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.1){\color[rgb]{0.32, 0.452, 0.942}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.2){\color[rgb]{0.304, 0.436, 0.941}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.3){\color[rgb]{0.288, 0.42, 0.94}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.4){\color[rgb]{0.272, 0.404, 0.939}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.5){\color[rgb]{0.257, 0.387, 0.938}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.6){\color[rgb]{0.241, 0.371, 0.937}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.7){\color[rgb]{0.226, 0.355, 0.936}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.8){\color[rgb]{0.21, 0.338, 0.935}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-9.9){\color[rgb]{0.195, 0.322, 0.934}{\rule{1.5\unitlength}{.1\unitlength}}}
\put(3.5,-10.){\color[rgb]{0.179, 0.305, 0.934}{\rule{1.5\unitlength}{.1\unitlength}}}

\put(4,-7){\begin{rotate}{90}{$_{s_R(\mathbf b_i^{\mathrm{en}},\mathbf b_j^{\mathrm{fr}})}$}\end{rotate}}

%scale
\linethickness{0.75pt}
\put(5,-10){\line(0,1){10}}
\multiput(5,-10)(0,2){6}{\line(1,0){.5}}
\multiput(5,-9)(0,1){9}{\line(1,0){0.25}}

\put(5.75,-10){$_0$}
\put(5.75,-8){$_{0.2}$}
\put(5.75,-6){$_{0.4}$}
\put(5.75,-4){$_{0.6}$}
\put(5.75,-2){$_{0.8}$}
\put(5.75,0){$_{1}$}

\end{picture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[xmin=-15,xmax=115,xlabel style={yshift=.2cm},xlabel={word count rank},ylabel={\raisebox{-3em}{Vector components} },small,height=4.5cm,width=4cm,ymin=0,ymax=.055
,  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},  minor y tick num=4,  minor x tick num=4
   ]
\addplot  [
draw=blue,thick] coordinates {(1,0.0427389)(2,0.0359008)(3,0.0344001)(4,0.0221444)(5,0.022023)(6,0.0212791)(7,0.0204973)(8,0.0197514)(9,0.0184413)(10,0.0187661)(11,0.0178566)(12,0.018584)(13,0.0177159)(14,0.0163394)(15,0.0170405)(16,0.016624)(17,0.0171587)(18,0.0138322)(19,0.0140903)(20,0.0153116)(21,0.0124126)(22,0.0109179)(23,0.0109114)(24,0.0112449)(25,0.0100791)(26,0.0101974)(27,0.0105117)(28,0.00983183)(29,0.0103186)(30,0.0102994)(31,0.0101538)(32,0.0102869)(33,0.00976647)(34,0.00979467)(35,0.00970741)(36,0.0102884)(37,0.00980244)(38,0.0090958)(39,0.00933501)(40,0.00872154)(41,0.00895465)(42,0.00912224)(43,0.00810448)(44,0.00800427)(45,0.00801203)(46,0.00777738)(47,0.00777499)(48,0.00743566)(49,0.00740558)(50,0.00739149)(51,0.00791287)(52,0.00805627)(53,0.00741824)(54,0.00703035)(55,0.00746581)(56,0.00738316)(57,0.00750157)(58,0.00725784)(59,0.00715617)(60,0.00643343)(61,0.00642784)(62,0.00689155)(63,0.00690134)(64,0.00611962)(65,0.00605191)(66,0.00617141)(67,0.00611567)(68,0.00574181)(69,0.00604926)(70,0.00599867)(71,0.00579992)(72,0.00653284)(73,0.00588162)(74,0.00555333)(75,0.00592227)(76,0.00562398)(77,0.00563289)(78,0.00551366)(79,0.00509879)(80,0.00547086)(81,0.00600555)(82,0.00538203)(83,0.00572786)(84,0.00536029)(85,0.00558624)(86,0.0054355)(87,0.00505704)(88,0.00513195)(89,0.00488509)(90,0.00509179)(91,0.00484907)(92,0.00526941)(93,0.00493628)(94,0.00488082)(95,0.0048342)(96,0.00500886)(97,0.00450342)(98,0.00514741)(99,0.00472459)(100,0.00491212)};
\addplot  [
draw=gray,ultra thick,densely dotted] coordinates
{(1,0.0436715)(2,0.0365041)(3,0.0339482)(4,0.0232248)(5,0.0218913)(6,0.0216135)(7,0.0208912)(8,0.0190577)(9,0.0186132)(10,0.0185021)(11,0.0179464)(12,0.0172797)(13,0.0170575)(14,0.0163907)(15,0.016224)(16,0.0161685)(17,0.0161129)(18,0.0148905)(19,0.0147794)(20,0.014446)(21,0.0122791)(22,0.0112235)(23,0.0111679)(24,0.0110568)(25,0.010779)(26,0.0105012)(27,0.0104456)(28,0.0102789)(29,0.0102234)(30,0.0101678)(31,0.0101678)(32,0.0100011)(33,0.00988999)(34,0.00961218)(35,0.00961218)(36,0.00955662)(37,0.00950106)(38,0.00933437)(39,0.00927881)(40,0.00922325)(41,0.00905656)(42,0.00894544)(43,0.00844538)(44,0.00822314)(45,0.00816757)(46,0.00805645)(47,0.00805645)(48,0.00794533)(49,0.00772308)(50,0.00766752)(51,0.00761196)(52,0.00750083)(53,0.00750083)(54,0.00750083)(55,0.00750083)(56,0.00738971)(57,0.00733415)(58,0.00705634)(59,0.00700078)(60,0.00672297)(61,0.00666741)(62,0.00666741)(63,0.00666741)(64,0.00633404)(65,0.00616735)(66,0.00616735)(67,0.00611179)(68,0.00600067)(69,0.00600067)(70,0.00594511)(71,0.00594511)(72,0.00594511)(73,0.00583398)(74,0.00577842)(75,0.00572286)(76,0.00561173)(77,0.00550061)(78,0.00538949)(79,0.00538949)(80,0.00533393)(81,0.00533393)(82,0.00533393)(83,0.00527836)(84,0.00527836)(85,0.00527836)(86,0.00527836)(87,0.0052228)(88,0.0052228)(89,0.00511168)(90,0.00511168)(91,0.00505612)(92,0.00505612)(93,0.00500056)(94,0.00500056)(95,0.00500056)(96,0.00494499)(97,0.00488943)(98,0.00488943)(99,0.00483387)(100,0.00477831)};
\legend{$\bm{ \pi}^{\phantom *} $,$\bm  \pi^*$};
\end{axis}\end{tikzpicture}
\end{minipage}\hspace{2.88em}\begin{minipage}{0.125\textwidth}
\vspace{-1.78em}

\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xmin=-15,xmax=115,xlabel style={yshift=.2cm},xlabel={word count rank},ylabel={ },small,height=4.5cm,width=4cm,ymin=0,ymax=.055
,  minor y tick num=4,  minor x tick num=4
   ]
\addplot  [
draw=orange!50!yellow, thick] coordinates {(1,0.0522628)(2,0.0409459)(3,0.0322103)(4,0.0282164)(5,0.0231394)(6,0.0213932)(7,0.0220212)(8,0.0204149)(9,0.0182338)(10,0.0175335)(11,0.0144878)(12,0.0152939)(13,0.0146347)(14,0.0149232)(15,0.0131883)(16,0.0129139)(17,0.0127911)(18,0.0129745)(19,0.0127895)(20,0.0131019)(21,0.0131095)(22,0.0119849)(23,0.0119315)(24,0.0110826)(25,0.0114894)(26,0.0115123)(27,0.0114444)(28,0.0112666)(29,0.0118277)(30,0.0100061)(31,0.0102105)(32,0.0098135)(33,0.00997629)(34,0.0100667)(35,0.00965687)(36,0.00988594)(37,0.00962646)(38,0.00932789)(39,0.00867846)(40,0.00913656)(41,0.00896959)(42,0.00833907)(43,0.00842374)(44,0.00853693)(45,0.00812219)(46,0.00820937)(47,0.00838039)(48,0.0079099)(49,0.00758392)(50,0.00748768)(51,0.00795627)(52,0.00725875)(53,0.00767766)(54,0.00798376)(55,0.00729151)(56,0.00732517)(57,0.00748998)(58,0.00700457)(59,0.0068084)(60,0.00712597)(61,0.00613509)(62,0.00634044)(63,0.00635578)(64,0.00645542)(65,0.00605167)(66,0.0060538)(67,0.00637394)(68,0.00575881)(69,0.00566761)(70,0.00612078)(71,0.00573155)(72,0.0057034)(73,0.0060549)(74,0.00574256)(75,0.0057162)(76,0.00535788)(77,0.00553131)(78,0.0053606)(79,0.00529348)(80,0.00547763)(81,0.00575235)(82,0.00534157)(83,0.00509728)(84,0.00520197)(85,0.00639203)(86,0.00547746)(87,0.00551742)(88,0.00519267)(89,0.00499136)(90,0.00484415)(91,0.00488661)(92,0.00471019)(93,0.00487604)(94,0.00460255)(95,0.00451485)(96,0.00453433)(97,0.00520391)(98,0.00443713)(99,0.00477974)(100,0.00497397)};
\addplot  [
draw=gray,ultra thick,densely dotted] coordinates
{(1,0.0524349)(2,0.0419829)(3,0.0329324)(4,0.0293705)(5,0.0237066)(6,0.0209039)(7,0.0202616)(8,0.0199112)(9,0.0169917)(10,0.0166998)(11,0.0148313)(12,0.0148313)(13,0.0145977)(14,0.0143057)(15,0.013605)(16,0.0134883)(17,0.0133131)(18,0.0132547)(19,0.0131963)(20,0.0131963)(21,0.0123788)(22,0.0122037)(23,0.0120869)(24,0.0117365)(25,0.0114446)(26,0.0113862)(27,0.0113278)(28,0.0112694)(29,0.0111526)(30,0.0104519)(31,0.0103936)(32,0.0103352)(33,0.0100432)(34,0.0100432)(35,0.00980965)(36,0.00969286)(37,0.00963447)(38,0.00910896)(39,0.00899218)(40,0.00899218)(41,0.00893378)(42,0.00870022)(43,0.00852505)(44,0.00852505)(45,0.00829149)(46,0.00805792)(47,0.00805792)(48,0.00799953)(49,0.00794114)(50,0.00782436)(51,0.00782436)(52,0.00776597)(53,0.00764919)(54,0.0075908)(55,0.00753241)(56,0.00729884)(57,0.00724045)(58,0.00712367)(59,0.00700689)(60,0.0069485)(61,0.00653976)(62,0.00653976)(63,0.0063062)(64,0.0063062)(65,0.00624781)(66,0.00624781)(67,0.00613103)(68,0.00607264)(69,0.00595586)(70,0.00589747)(71,0.00583908)(72,0.00583908)(73,0.00578068)(74,0.00572229)(75,0.00572229)(76,0.00560551)(77,0.00554712)(78,0.00543034)(79,0.00537195)(80,0.00537195)(81,0.00531356)(82,0.00531356)(83,0.00531356)(84,0.00531356)(85,0.00531356)(86,0.00519678)(87,0.00519678)(88,0.00496321)(89,0.00490482)(90,0.00490482)(91,0.00478804)(92,0.00478804)(93,0.00472965)(94,0.00472965)(95,0.00467126)(96,0.00467126)(97,0.00461287)(98,0.00455448)(99,0.00455448)(100,0.00455448)};
\legend{$\bm{ \pi}^{\phantom *} $,$\bm  \pi^*$};
\end{axis}\end{tikzpicture}
\end{minipage}\hspace{-1em}\begin{minipage}{0.125\textwidth}
\vspace{-1.78em}

\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xmin=-15,xmax=115,xlabel style={yshift=.2cm},xlabel={word count rank},ylabel={ },small,height=4.5cm,width=4cm,ymin=0,ymax=.055
,  minor y tick num=4,  minor x tick num=4
   ]
\addplot  [
draw=green, thick] coordinates {(1,0.0491085)(2,0.0403593)(3,0.0322514)(4,0.0293017)(5,0.02218)(6,0.0228964)(7,0.0206542)(8,0.0195239)(9,0.0168913)(10,0.0163486)(11,0.0152513)(12,0.0159586)(13,0.0144983)(14,0.0133948)(15,0.01337)(16,0.0140115)(17,0.0129495)(18,0.0123139)(19,0.0116593)(20,0.011704)(21,0.0118923)(22,0.0107301)(23,0.0109083)(24,0.0102978)(25,0.0101363)(26,0.00980707)(27,0.00972002)(28,0.00983933)(29,0.00984534)(30,0.009544)(31,0.00998735)(32,0.0093997)(33,0.0100086)(34,0.0102661)(35,0.00922706)(36,0.00950744)(37,0.0111703)(38,0.00873344)(39,0.00896157)(40,0.00883179)(41,0.00920684)(42,0.00887126)(43,0.00847218)(44,0.00883869)(45,0.00829216)(46,0.00861856)(47,0.008059)(48,0.00796791)(49,0.0080954)(50,0.00782698)(51,0.00773675)(52,0.00882366)(53,0.00761216)(54,0.00754491)(55,0.00694385)(56,0.00713372)(57,0.00703056)(58,0.00690301)(59,0.00701182)(60,0.00687013)(61,0.00747747)(62,0.00695735)(63,0.00679025)(64,0.00633655)(65,0.006369)(66,0.00642344)(67,0.00655515)(68,0.00626369)(69,0.00661002)(70,0.00619594)(71,0.00650981)(72,0.00621363)(73,0.00624334)(74,0.00618517)(75,0.00602107)(76,0.00636366)(77,0.00578167)(78,0.00598319)(79,0.00589539)(80,0.00566456)(81,0.00566568)(82,0.00581031)(83,0.00568159)(84,0.00546077)(85,0.00639339)(86,0.00565813)(87,0.0057607)(88,0.0055139)(89,0.0055663)(90,0.00566745)(91,0.00550983)(92,0.00537504)(93,0.00544992)(94,0.00559342)(95,0.00569189)(96,0.00537574)(97,0.00546561)(98,0.0053419)(99,0.00553853)(100,0.00533959)};
\addplot  [
draw=gray,ultra thick,densely dotted] coordinates
{(1,0.0496137)(2,0.0411244)(3,0.0326352)(4,0.0298394)(5,0.0220618)(6,0.0208418)(7,0.0203843)(8,0.0179443)(9,0.0171818)(10,0.0159618)(11,0.0157076)(12,0.0154026)(13,0.0150468)(14,0.0138268)(15,0.0134709)(16,0.0134709)(17,0.0130134)(18,0.0127084)(19,0.0119459)(20,0.0116409)(21,0.0113359)(22,0.0110309)(23,0.0109801)(24,0.0109292)(25,0.0104717)(26,0.0103192)(27,0.0100651)(28,0.0100651)(29,0.0100142)(30,0.00991257)(31,0.0096584)(32,0.00960756)(33,0.00960756)(34,0.00955673)(35,0.00925173)(36,0.00909923)(37,0.00909923)(38,0.00904839)(39,0.00899756)(40,0.00899756)(41,0.00899756)(42,0.00869256)(43,0.00864172)(44,0.00864172)(45,0.00848922)(46,0.00843839)(47,0.00818422)(48,0.00813339)(49,0.00813339)(50,0.00803172)(51,0.00798089)(52,0.00787922)(53,0.00772672)(54,0.00767588)(55,0.00721838)(56,0.00716755)(57,0.00716755)(58,0.00706588)(59,0.00701505)(60,0.00691338)(61,0.00691338)(62,0.00686255)(63,0.00681171)(64,0.00665921)(65,0.00665921)(66,0.00660838)(67,0.00660838)(68,0.00655754)(69,0.00655754)(70,0.00635421)(71,0.00635421)(72,0.00630338)(73,0.00630338)(74,0.00620171)(75,0.00620171)(76,0.00610004)(77,0.00604921)(78,0.00599837)(79,0.00589671)(80,0.00584587)(81,0.00579504)(82,0.0057442)(83,0.0057442)(84,0.0057442)(85,0.0057442)(86,0.00569337)(87,0.00569337)(88,0.00564254)(89,0.00564254)(90,0.00564254)(91,0.00564254)(92,0.0055917)(93,0.00554087)(94,0.00554087)(95,0.00554087)(96,0.00554087)(97,0.00549004)(98,0.0054392)(99,0.00533754)(100,0.00533754)};
\legend{$\bm{ \pi}^{\phantom *} $,$\bm  \pi^*$};
\end{axis}\end{tikzpicture}
\end{minipage}\hspace{-1em}\begin{minipage}{0.125\textwidth}
\vspace{-1.78em}

\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xmin=-15,xmax=115,xlabel style={yshift=.2cm},xlabel={word count rank},ylabel={ },small,height=4.5cm,width=4cm,ymin=0,ymax=.055
,  minor y tick num=4,  minor x tick num=4
   ]
\addplot  [
draw=red, thick] coordinates {(1,0.0436478)(2,0.0381381)(3,0.0292323)(4,0.0267428)(5,0.0262185)(6,0.0225923)(7,0.0194942)(8,0.0193118)(9,0.0186329)(10,0.0175622)(11,0.0184469)(12,0.018198)(13,0.0161305)(14,0.0155071)(15,0.0152171)(16,0.0154243)(17,0.015493)(18,0.014368)(19,0.0145542)(20,0.0127974)(21,0.0126003)(22,0.0120801)(23,0.0116307)(24,0.0119652)(25,0.0120413)(26,0.0118128)(27,0.0113375)(28,0.0118897)(29,0.0115768)(30,0.0112276)(31,0.0117948)(32,0.010837)(33,0.0109721)(34,0.0108095)(35,0.0102382)(36,0.00926583)(37,0.0102234)(38,0.00976988)(39,0.0089391)(40,0.0089825)(41,0.00875571)(42,0.00859877)(43,0.00916981)(44,0.00825353)(45,0.0092021)(46,0.00789441)(47,0.0084687)(48,0.00730555)(49,0.00747955)(50,0.0069902)(51,0.00720797)(52,0.00675654)(53,0.00688326)(54,0.00698714)(55,0.00710345)(56,0.00683773)(57,0.00678365)(58,0.007329)(59,0.00666263)(60,0.00654897)(61,0.0064671)(62,0.00636093)(63,0.00615393)(64,0.00653351)(65,0.00682843)(66,0.00648624)(67,0.00627237)(68,0.0060161)(69,0.00580035)(70,0.00556922)(71,0.00565559)(72,0.00567688)(73,0.00527083)(74,0.00515175)(75,0.00529578)(76,0.00520388)(77,0.0049135)(78,0.00503769)(79,0.00549806)(80,0.00511482)(81,0.00479642)(82,0.0051692)(83,0.00541788)(84,0.00499115)(85,0.00487932)(86,0.00498197)(87,0.00500327)(88,0.00491337)(89,0.00482511)(90,0.00468058)(91,0.00488219)(92,0.00449733)(93,0.00465429)(94,0.00443712)(95,0.00433663)(96,0.00447787)(97,0.00531816)(98,0.00431797)(99,0.00439214)(100,0.00479879)};
\addplot  [
draw=gray,ultra thick,densely dotted] coordinates
{(1,0.0431939)(2,0.0388693)(3,0.0297453)(4,0.0275302)(5,0.0267391)(6,0.0232583)(7,0.0207795)(8,0.0194083)(9,0.0187754)(10,0.0170877)(11,0.0169295)(12,0.0165076)(13,0.0163493)(14,0.0152418)(15,0.0151363)(16,0.0150836)(17,0.0150309)(18,0.0145562)(19,0.0138706)(20,0.013185)(21,0.0130795)(22,0.0124993)(23,0.0124466)(24,0.0122884)(25,0.0122356)(26,0.0119192)(27,0.0117082)(28,0.01155)(29,0.01155)(30,0.0112336)(31,0.0111808)(32,0.0109699)(33,0.0108117)(34,0.0107589)(35,0.0102843)(36,0.0102843)(37,0.00980961)(38,0.00975687)(39,0.00944043)(40,0.00922947)(41,0.00891303)(42,0.00875481)(43,0.00859659)(44,0.00849111)(45,0.00833289)(46,0.00775276)(47,0.00764728)(48,0.0075418)(49,0.00743632)(50,0.00717262)(51,0.00711988)(52,0.0070144)(53,0.0070144)(54,0.0070144)(55,0.0070144)(56,0.00690892)(57,0.00685618)(58,0.00685618)(59,0.00680344)(60,0.00669796)(61,0.00659248)(62,0.00659248)(63,0.00659248)(64,0.00653974)(65,0.006487)(66,0.00617056)(67,0.00606508)(68,0.0059596)(69,0.0059596)(70,0.0056959)(71,0.0056959)(72,0.00559042)(73,0.00532672)(74,0.00527398)(75,0.00522124)(76,0.0051685)(77,0.00511576)(78,0.00506302)(79,0.00501028)(80,0.00501028)(81,0.00501028)(82,0.00495754)(83,0.00495754)(84,0.0049048)(85,0.0049048)(86,0.0049048)(87,0.0049048)(88,0.00479932)(89,0.00479932)(90,0.00479932)(91,0.00474659)(92,0.00469385)(93,0.00464111)(94,0.00453563)(95,0.00453563)(96,0.00453563)(97,0.00453563)(98,0.00448289)(99,0.00448289)(100,0.00448289)};
\legend{$\bm{ \pi}^{\phantom *} $,$\bm  \pi^*$};
\end{axis}\end{tikzpicture}
\end{minipage}

\vspace{-.5em}
\begin{center}{\scriptsize\scriptsize\hspace{.6em}  (a)}\end{center}
\vspace{1.75em}

\hspace{-.5em}\begin{minipage}{0.125\textwidth}\vspace{-.732cm}
\begin{tikzpicture}[scale=.8]
\begin{semilogyaxis}[xmin=.5,xmax=5.5,xtick=data,xlabel style={yshift=.2cm},ylabel style={yshift=-.35cm},xlabel={$n$},ylabel={{$ r_n$} },small,height=3cm,width=4cm,ymin=0.000002,ymax=.2
,  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},  minor y tick num =3,legend style={font=\scriptsize},legend style={
legend columns=2,
cells={anchor=west},at={(1,-0.35)},
font=\tiny,legend style={row sep=-4.75pt},
%rounded corners=2pt,
}
   ]
\addplot  [
draw=blue,thick,mark=o,mark size=2pt] coordinates {(1,0.06913267664134)(2,0.00375515679879)(3,0.00035066203122)(4,0.0000372023656)(5,0.0000041419551)};
\end{semilogyaxis}\end{tikzpicture}

\end{minipage}\hspace{1em}\begin{minipage}{0.125\textwidth}\vspace{-.64cm}
\begin{tikzpicture}[scale=.8]
\begin{semilogyaxis}[xmin=.5,xmax=5.5,xtick=data,xlabel style={yshift=.2cm},xlabel={$n$},ylabel={ },small,height=3cm,width=4cm,ymin=0.000002,ymax=.2
,  yticklabels={
},  minor y tick num =3,legend style={font=\scriptsize},legend style={
legend columns=2,
cells={anchor=west},at={(1,-0.35)},
font=\tiny,legend style={row sep=-4.75pt},
%rounded corners=2pt,
}
   ]
\addplot  [
draw=orange!50!yellow,thick,mark=o,mark size=2pt] coordinates
{(1,0.07244072260401)(2,0.00423860781595)(3,0.00045132032522)(4,0.0000530568982)(5,0.0000063604116)};
\end{semilogyaxis}\end{tikzpicture}

\end{minipage}\hspace{-1em}\begin{minipage}{0.125\textwidth}\vspace{-.64cm}
\begin{tikzpicture}[scale=.8]
\begin{semilogyaxis}[xmin=.5,xmax=5.5,xtick=data,xlabel style={yshift=.2cm},xlabel={$n$},ylabel={ },small,height=3cm,width=4cm,ymin=0.000002,ymax=.2
,  yticklabels={
},  minor y tick num =3,legend style={font=\scriptsize},legend style={
legend columns=2,
cells={anchor=west},at={(1,-0.35)},
font=\tiny,legend style={row sep=-4.75pt},
%rounded corners=2pt,
}
   ]
\addplot  [
draw=green,thick,mark=o,mark size=2pt] coordinates
{(1,0.06581611214634)(2,0.00385637191009)(3,0.00041145081506)(4,0.0000496887858)(5,0.0000062374825)};
\end{semilogyaxis}\end{tikzpicture}

\end{minipage}\hspace{-1em}\begin{minipage}{0.125\textwidth}\vspace{-.64cm}
\begin{tikzpicture}[scale=.8]
\begin{semilogyaxis}[xmin=.5,xmax=5.5,xtick=data,xlabel style={yshift=.2cm},xlabel={$n$},ylabel={ },small,height=3cm,width=4cm,ymin=0.000002,ymax=.2
,  yticklabels={
},  minor y tick num =3,legend style={font=\scriptsize},legend style={
legend columns=2,
cells={anchor=west},at={(1,-0.35)},
font=\tiny,legend style={row sep=-4.75pt},
%rounded corners=2pt,
}
   ]
\addplot  [
draw=red,thick,mark=o,mark size=2pt] coordinates
{(1,0.06639795644623)(2,0.00362907311593)(3,0.00033393352996)(4,0.0000345378326)(5,0.0000036886590)};
\end{semilogyaxis}\end{tikzpicture}

\end{minipage}

\vspace{-.75em}
\begin{center}{\scriptsize\scriptsize\hspace{.6em}  (b)}\end{center}

\hspace{.75cm}\begin{tikzpicture}[scale=.8]
\begin{axis}[xmin=-7.5,xmax=0.2,xlabel={$\vphantom{\frac1\pi}\log|\lambda(\mathbf{ P})|$},xlabel style={yshift=.2cm},ylabel style={yshift=-.5cm},ylabel={{Cumul.  counts}},small,height=4cm,width=5.4cm,ymin=-5,ymax=105,    minor x tick num = 1
,    minor y tick num = 4
   ]
\addplot[const plot,
draw=blue,thin] plot coordinates {(-10.3149,0)(-9.31491,1)(-6.72018,2)(-6.72018,3)(-6.69434,4)(-6.22739,5)(-6.22739,6)(-6.14223,7)(-6.13175,8)(-6.13175,9)(-6.07994,10)(-6.06596,11)(-6.06596,12)(-5.9745,13)(-5.9745,14)(-5.76869,15)(-5.76869,16)(-5.68168,17)(-5.68168,18)(-5.55823,19)(-5.54728,20)(-5.54728,21)(-5.47956,22)(-5.47956,23)(-5.44847,24)(-5.44847,25)(-5.3591,26)(-5.3591,27)(-5.30743,28)(-5.30743,29)(-5.30339,30)(-5.30339,31)(-5.30085,32)(-5.30085,33)(-5.25251,34)(-5.25251,35)(-5.22664,36)(-5.21857,37)(-5.21857,38)(-5.19549,39)(-5.19549,40)(-5.15696,41)(-5.15696,42)(-5.09707,43)(-5.09707,44)(-5.06594,45)(-5.06594,46)(-5.05756,47)(-5.05756,48)(-5.05283,49)(-5.05283,50)(-5.01582,51)(-5.01582,52)(-4.98575,53)(-4.96812,54)(-4.96812,55)(-4.94292,56)(-4.94292,57)(-4.94053,58)(-4.94053,59)(-4.92058,60)(-4.92058,61)(-4.90983,62)(-4.90983,63)(-4.89451,64)(-4.89451,65)(-4.83475,66)(-4.83475,67)(-4.73438,68)(-4.73438,69)(-4.70402,70)(-4.70402,71)(-4.70346,72)(-4.70346,73)(-4.65477,74)(-4.65477,75)(-4.57758,76)(-4.57758,77)(-4.46215,78)(-4.46215,79)(-4.41222,80)(-4.21154,81)(-4.21154,82)(-4.12692,83)(-4.12692,84)(-3.83174,85)(-3.83174,86)(-3.78722,87)(-3.78722,88)(-3.7865,89)(-3.7865,90)(-3.36378,91)(-3.31734,92)(-3.31734,93)(-3.08773,94)(-3.08773,95)(-2.85641,96)(-2.636,97)(-2.30474,98)(-2.14537,99)(0.,100)(0.,100)};
\addplot[const plot,
draw=orange!50!yellow,thin] plot coordinates {(-10.7025,0)(-9.70254,1)(-6.97026,2)(-6.83086,3)(-6.17283,4)(-6.13546,5)(-6.05554,6)(-6.02619,7)(-6.02619,8)(-5.88851,9)(-5.88851,10)(-5.78722,11)(-5.78722,12)(-5.73496,13)(-5.73496,14)(-5.62732,15)(-5.62732,16)(-5.61596,17)(-5.61596,18)(-5.60439,19)(-5.60439,20)(-5.49642,21)(-5.49642,22)(-5.44225,23)(-5.44225,24)(-5.39887,25)(-5.39887,26)(-5.39739,27)(-5.39739,28)(-5.33575,29)(-5.33575,30)(-5.28906,31)(-5.21107,32)(-5.21107,33)(-5.15066,34)(-5.15066,35)(-5.14974,36)(-5.14974,37)(-5.14752,38)(-5.14752,39)(-5.13523,40)(-5.13523,41)(-5.13437,42)(-5.13184,43)(-5.13184,44)(-5.08877,45)(-5.08877,46)(-5.06909,47)(-5.06909,48)(-5.06067,49)(-5.06067,50)(-5.04885,51)(-5.04885,52)(-5.02879,53)(-5.02879,54)(-5.00133,55)(-5.00133,56)(-4.986,57)(-4.986,58)(-4.96484,59)(-4.96484,60)(-4.91339,61)(-4.83398,62)(-4.83398,63)(-4.80904,64)(-4.80904,65)(-4.80473,66)(-4.80473,67)(-4.75738,68)(-4.69589,69)(-4.64885,70)(-4.64885,71)(-4.62598,72)(-4.62598,73)(-4.62206,74)(-4.51145,75)(-4.51145,76)(-4.46195,77)(-4.44569,78)(-4.33745,79)(-4.29365,80)(-4.29365,81)(-4.09204,82)(-4.09204,83)(-4.08231,84)(-4.08231,85)(-3.81074,86)(-3.81074,87)(-3.801,88)(-3.60207,89)(-3.60207,90)(-3.40818,91)(-3.35394,92)(-3.35394,93)(-2.93705,94)(-2.90322,95)(-2.81764,96)(-2.53974,97)(-2.16768,98)(-2.08388,99)(0.,100)(0.,100)};
\addplot[const plot,
draw=green, thin] plot coordinates {(-8.79316,0)(-7.79316,1)(-6.75797,2)(-6.61022,3)(-6.61022,4)(-6.47272,5)(-6.47272,6)(-6.0236,7)(-5.96303,8)(-5.96303,9)(-5.9153,10)(-5.9153,11)(-5.83552,12)(-5.83552,13)(-5.81416,14)(-5.81416,15)(-5.80061,16)(-5.64156,17)(-5.64156,18)(-5.58745,19)(-5.564,20)(-5.564,21)(-5.55927,22)(-5.55927,23)(-5.55281,24)(-5.55281,25)(-5.52048,26)(-5.51195,27)(-5.51195,28)(-5.39437,29)(-5.39437,30)(-5.39236,31)(-5.39236,32)(-5.37015,33)(-5.33845,34)(-5.33845,35)(-5.32709,36)(-5.32709,37)(-5.31967,38)(-5.27754,39)(-5.27754,40)(-5.25642,41)(-5.25642,42)(-5.22265,43)(-5.22265,44)(-5.13865,45)(-5.13865,46)(-5.12128,47)(-5.12128,48)(-5.11585,49)(-5.11585,50)(-5.07714,51)(-5.07714,52)(-5.07597,53)(-5.07597,54)(-5.06297,55)(-5.06297,56)(-4.98985,57)(-4.98985,58)(-4.97372,59)(-4.97372,60)(-4.9733,61)(-4.9733,62)(-4.95968,63)(-4.95968,64)(-4.92635,65)(-4.92635,66)(-4.91569,67)(-4.91569,68)(-4.81722,69)(-4.81722,70)(-4.67325,71)(-4.67325,72)(-4.60852,73)(-4.60852,74)(-4.56349,75)(-4.56349,76)(-4.53975,77)(-4.53975,78)(-4.29814,79)(-4.29814,80)(-4.2556,81)(-4.2556,82)(-4.22271,83)(-4.20521,84)(-3.87155,85)(-3.87155,86)(-3.76321,87)(-3.76321,88)(-3.60627,89)(-3.60627,90)(-3.50899,91)(-3.50899,92)(-3.24141,93)(-2.98135,94)(-2.72734,95)(-2.61449,96)(-2.40471,97)(-2.20349,98)(-2.00457,99)(0.,100)(0.,100)};
\addplot[const plot,
draw=red, thin] plot coordinates {(-8.49982,0)(-7.49982,1)(-6.57468,2)(-6.28342,3)(-6.28342,4)(-6.24956,5)(-6.23781,6)(-6.23781,7)(-6.17079,8)(-6.17079,9)(-6.00582,10)(-5.97637,11)(-5.95739,12)(-5.95739,13)(-5.89074,14)(-5.89074,15)(-5.79846,16)(-5.79846,17)(-5.74913,18)(-5.66313,19)(-5.58688,20)(-5.58688,21)(-5.52443,22)(-5.52443,23)(-5.47175,24)(-5.47175,25)(-5.46655,26)(-5.46655,27)(-5.46028,28)(-5.46028,29)(-5.45181,30)(-5.45181,31)(-5.42404,32)(-5.42404,33)(-5.35064,34)(-5.35064,35)(-5.3378,36)(-5.3378,37)(-5.28818,38)(-5.28818,39)(-5.28699,40)(-5.28699,41)(-5.16263,42)(-5.11905,43)(-5.11905,44)(-5.09987,45)(-5.09987,46)(-5.08381,47)(-5.08381,48)(-5.06254,49)(-5.06254,50)(-5.04676,51)(-5.04676,52)(-5.0166,53)(-5.0166,54)(-4.99715,55)(-4.99715,56)(-4.9509,57)(-4.9509,58)(-4.8452,59)(-4.8452,60)(-4.84111,61)(-4.84111,62)(-4.71034,63)(-4.71034,64)(-4.69904,65)(-4.68231,66)(-4.68231,67)(-4.61467,68)(-4.61467,69)(-4.59982,70)(-4.54088,71)(-4.54088,72)(-4.424,73)(-4.40516,74)(-4.40516,75)(-4.34072,76)(-4.34072,77)(-4.32812,78)(-4.21948,79)(-4.21948,80)(-4.21022,81)(-4.21022,82)(-4.13705,83)(-4.13705,84)(-3.89213,85)(-3.89213,86)(-3.81539,87)(-3.69615,88)(-3.69615,89)(-3.6951,90)(-3.6951,91)(-3.52704,92)(-3.33434,93)(-3.13425,94)(-3.05051,95)(-3.03428,96)(-2.57797,97)(-2.26838,98)(-2.15911,99)(0.,100)(0.,100)};

\end{axis}
\end{tikzpicture}\hspace{-.75em}\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xlabel style={yshift=.2cm},xmin=-1.15,xmax=1.15,xlabel={$\frac{1}{\pi}\arg\lambda( \mathbf{ P})$},ylabel={},small,height=4cm,width=5.2cm,ymin=-5,ymax=105, minor x tick num = 4
,    minor y tick num = 4
   ]
\addplot[const plot,
draw=blue,thin] plot coordinates {(-1.15,0)(-0.963706,1)(-0.934376,2)(-0.880825,3)(-0.873687,4)(-0.849024,5)(-0.831468,6)(-0.809805,7)(-0.784649,8)(-0.771521,9)(-0.739142,10)(-0.728376,11)(-0.673156,12)(-0.671802,13)(-0.645224,14)(-0.620481,15)(-0.603292,16)(-0.567454,17)(-0.566797,18)(-0.458883,19)(-0.458568,20)(-0.445453,21)(-0.440311,22)(-0.353121,23)(-0.34569,24)(-0.326803,25)(-0.29618,26)(-0.26389,27)(-0.217563,28)(-0.177011,29)(-0.17257,30)(-0.14696,31)(-0.12813,32)(-0.0996587,33)(-0.0877745,34)(-0.0651159,35)(-0.0636758,36)(-0.0629742,37)(-0.0537465,38)(-0.0434412,39)(-0.0373555,40)(-0.02987,41)(-0.0257407,42)(-0.00991909,43)(0.,44)(0.,45)(0.,46)(0.,47)(0.,48)(0.,49)(0.,50)(0.,51)(0.,52)(0.00991909,53)(0.0257407,54)(0.02987,55)(0.0373555,56)(0.0434412,57)(0.0537465,58)(0.0629742,59)(0.0636758,60)(0.0651159,61)(0.0877745,62)(0.0996587,63)(0.12813,64)(0.14696,65)(0.17257,66)(0.177011,67)(0.217563,68)(0.26389,69)(0.29618,70)(0.326803,71)(0.34569,72)(0.353121,73)(0.440311,74)(0.445453,75)(0.458568,76)(0.458883,77)(0.566797,78)(0.567454,79)(0.603292,80)(0.620481,81)(0.645224,82)(0.671802,83)(0.673156,84)(0.728376,85)(0.739142,86)(0.771521,87)(0.784649,88)(0.809805,89)(0.831468,90)(0.849024,91)(0.873687,92)(0.880825,93)(0.934376,94)(0.963706,95)(1.,96)(1.,97)(1.,98)(1.,99)(1.,100)(1.5,100)};
\addplot[const plot,
draw=orange!50!yellow,thin] plot coordinates {(-1.15,0)(-0.916107,1)(-0.875047,2)(-0.858074,3)(-0.831626,4)(-0.823231,5)(-0.786729,6)(-0.762415,7)(-0.761265,8)(-0.714303,9)(-0.706217,10)(-0.701381,11)(-0.641877,12)(-0.612211,13)(-0.609151,14)(-0.608027,15)(-0.557074,16)(-0.537947,17)(-0.496309,18)(-0.436892,19)(-0.40743,20)(-0.390132,21)(-0.35458,22)(-0.339094,23)(-0.302773,24)(-0.293819,25)(-0.264424,26)(-0.217111,27)(-0.184558,28)(-0.146021,29)(-0.138377,30)(-0.123565,31)(-0.0868932,32)(-0.0862093,33)(-0.0848761,34)(-0.0507398,35)(-0.0406853,36)(-0.0293969,37)(-0.0287539,38)(0.,39)(0.,40)(0.,41)(0.,42)(0.,43)(0.,44)(0.,45)(0.,46)(0.,47)(0.,48)(0.,49)(0.,50)(0.,51)(0.,52)(0.,53)(0.0287539,54)(0.0293969,55)(0.0406853,56)(0.0507398,57)(0.0848761,58)(0.0862093,59)(0.0868932,60)(0.123565,61)(0.138377,62)(0.146021,63)(0.184558,64)(0.217111,65)(0.264424,66)(0.293819,67)(0.302773,68)(0.339094,69)(0.35458,70)(0.390132,71)(0.40743,72)(0.436892,73)(0.496309,74)(0.537947,75)(0.557074,76)(0.608027,77)(0.609151,78)(0.612211,79)(0.641877,80)(0.701381,81)(0.706217,82)(0.714303,83)(0.761265,84)(0.762415,85)(0.786729,86)(0.823231,87)(0.831626,88)(0.858074,89)(0.875047,90)(0.916107,91)(1.,92)(1.,93)(1.,94)(1.,95)(1.,96)(1.,97)(1.,98)(1.,99)(1.,100)(1.5,100)};
\addplot[const plot,
draw=green, thin] plot coordinates {(-1.15,0)(-0.973973,1)(-0.966248,2)(-0.940293,3)(-0.88305,4)(-0.879144,5)(-0.846465,6)(-0.83379,7)(-0.816525,8)(-0.802595,9)(-0.779956,10)(-0.754851,11)(-0.752593,12)(-0.735184,13)(-0.668978,14)(-0.6634,15)(-0.655112,16)(-0.638096,17)(-0.625817,18)(-0.553111,19)(-0.471373,20)(-0.460891,21)(-0.434716,22)(-0.38324,23)(-0.321649,24)(-0.309054,25)(-0.297643,26)(-0.256745,27)(-0.220319,28)(-0.201366,29)(-0.170479,30)(-0.165997,31)(-0.133734,32)(-0.117182,33)(-0.113244,34)(-0.092505,35)(-0.0594225,36)(-0.0502421,37)(-0.0336255,38)(-0.0324377,39)(-0.0085419,40)(-0.00745288,41)(0.,42)(0.,43)(0.,44)(0.,45)(0.,46)(0.,47)(0.,48)(0.,49)(0.,50)(0.,51)(0.,52)(0.,53)(0.,54)(0.,55)(0.00745288,56)(0.0085419,57)(0.0324377,58)(0.0336255,59)(0.0502421,60)(0.0594225,61)(0.092505,62)(0.113244,63)(0.117182,64)(0.133734,65)(0.165997,66)(0.170479,67)(0.201366,68)(0.220319,69)(0.256745,70)(0.297643,71)(0.309054,72)(0.321649,73)(0.38324,74)(0.434716,75)(0.460891,76)(0.471373,77)(0.553111,78)(0.625817,79)(0.638096,80)(0.655112,81)(0.6634,82)(0.668978,83)(0.735184,84)(0.752593,85)(0.754851,86)(0.779956,87)(0.802595,88)(0.816525,89)(0.83379,90)(0.846465,91)(0.879144,92)(0.88305,93)(0.940293,94)(0.966248,95)(0.973973,96)(1.,97)(1.,98)(1.,99)(1.,100)(1.5,100)};
\addplot[const plot,
draw=red, thin] plot coordinates {(-1.15,0)(-0.922254,1)(-0.894558,2)(-0.889973,3)(-0.852779,4)(-0.803671,5)(-0.773516,6)(-0.726911,7)(-0.726047,8)(-0.673779,9)(-0.646574,10)(-0.633939,11)(-0.617409,12)(-0.607102,13)(-0.582182,14)(-0.505499,15)(-0.504322,16)(-0.478052,17)(-0.407333,18)(-0.374949,19)(-0.353254,20)(-0.328746,21)(-0.303329,22)(-0.274091,23)(-0.244027,24)(-0.231052,25)(-0.187175,26)(-0.164664,27)(-0.163434,28)(-0.150895,29)(-0.144832,30)(-0.134646,31)(-0.11801,32)(-0.0880681,33)(-0.0632854,34)(-0.0578634,35)(-0.0468788,36)(-0.0318364,37)(-0.01984,38)(-0.0127808,39)(0.,40)(0.,41)(0.,42)(0.,43)(0.,44)(0.,45)(0.,46)(0.,47)(0.,48)(0.,49)(0.,50)(0.,51)(0.,52)(0.,53)(0.,54)(0.,55)(0.,56)(0.0127808,57)(0.01984,58)(0.0318364,59)(0.0468788,60)(0.0578634,61)(0.0632854,62)(0.0880681,63)(0.11801,64)(0.134646,65)(0.144832,66)(0.150895,67)(0.163434,68)(0.164664,69)(0.187175,70)(0.231052,71)(0.244027,72)(0.274091,73)(0.303329,74)(0.328746,75)(0.353254,76)(0.374949,77)(0.407333,78)(0.478052,79)(0.504322,80)(0.505499,81)(0.582182,82)(0.607102,83)(0.617409,84)(0.633939,85)(0.646574,86)(0.673779,87)(0.726047,88)(0.726911,89)(0.773516,90)(0.803671,91)(0.852779,92)(0.889973,93)(0.894558,94)(0.922254,95)(1.,96)(1.,97)(1.,98)(1.,99)(1.,100)(1.5,100)};

\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{picture}(55,25)(-5,-5)\put(.5,0){$^{0}$}
\put(.25,10){$^{\frac12}$}
\put(.5,20){$^{1}$}
\put(2,0){\line(1,0){46}}
\put(2,0){\line(0,1){25}}
\put(2,25){\line(1,0){46}}
\put(48,0){\line(0,1){25}}
\multiput(6,0)(10,0){5}{\line(0,1){1}}
\multiput(2,0)(2,0){24}{\line(0,1){0.5}}
\multiput(6,25)(10,0){5}{\line(0,-1){1}}
\multiput(2,25)(2,0){24}{\line(0,-1){0.5}}
\multiput(2,2)(0,2){10}{\line(1,0){0.5}}
\multiput(2,2)(0,10){3}{\line(1,0){1}}
\multiput(48,2)(0,2){10}{\line(-1,0){0.5}}
\multiput(48,2)(0,10){3}{\line(-1,0){1}}
\put(25,-4.2){$ _\ell$}
\put(4.5,-3.3){$^{5.5}$}
\put(14.5,-3.3){$^{6.0}$}
\put(24.5,-3.3){$^{6.5}$}
\put(34.5,-3.3){$^{7.0}$}
\put(44.5,-3.3){$^{7.5}$}
\textcolor[rgb]{0.5,0.5,0.5}{\put(37.236,2.43){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(36.276,2.496){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(35.41,2.565){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(35.23,2.584){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(34.598,2.628){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(34.228,2.653){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(33.996,2.668){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(33.65,2.702){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(32.971,2.782){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(32.755,2.823){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.88}}\circle{0.88}}
\put(32.62,2.848){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(32.333,2.884){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(31.955,2.943){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.857}}\circle{0.857}}
\put(31.833,2.965){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(31.7,3.005){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(31.688,3.012){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(31.425,3.071){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(31.412,3.083){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(31.386,3.093){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(31.363,3.104){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(31.132,3.127){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(30.948,3.165){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(30.869,3.18){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(30.859,3.193){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(30.625,3.226){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(30.542,3.253){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(30.432,3.267){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(30.43,3.279){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(30.401,3.316){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.733}}\circle{0.733}}
\put(30.349,3.329){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(30.325,3.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.913}}\circle{0.913}}
\put(30.253,3.367){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(30.228,3.395){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.788}}\circle{0.788}}
\put(29.996,3.426){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(29.976,3.433){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(29.93,3.464){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.767}}\circle{0.767}}
\put(29.863,3.48){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(29.822,3.495){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(29.818,3.522){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.796}}\circle{0.796}}
\put(29.777,3.536){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(29.772,3.544){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(29.75,3.667){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.377}}\circle{0.377}}
\put(29.739,3.679){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(29.57,3.708){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(29.563,3.719){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(29.456,3.782){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.565}}\circle{0.565}}
\put(29.246,3.846){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.682}}\circle{0.682}}
\put(29.165,3.879){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(29.14,3.892){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(29.139,3.899){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(28.986,3.916){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(28.915,3.948){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.891}}\circle{0.891}}
\put(28.893,3.975){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.953}}\circle{0.953}}
\put(28.786,4.002){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(28.784,4.01){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(28.747,4.233){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.276}}\circle{0.276}}
\put(28.724,4.248){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(28.663,4.266){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(28.659,4.277){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(28.645,4.626){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.222}}\circle{0.222}}
\put(28.644,4.667){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.636}}\circle{0.636}}
\put(28.589,4.682){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(28.58,4.7){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(28.497,4.731){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.913}}\circle{0.913}}
\put(28.354,4.763){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(28.315,4.785){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.937}}\circle{0.937}}
\put(28.294,4.793){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(28.066,4.871){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.688}}\circle{0.688}}
\put(28.054,4.945){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.503}}\circle{0.503}}
\put(28.031,4.98){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.714}}\circle{0.714}}
\put(28.025,5.056){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.472}}\circle{0.472}}
\put(27.971,5.076){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(27.963,5.085){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(27.886,5.103){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(27.844,5.118){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(27.791,5.173){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.568}}\circle{0.568}}
\put(27.752,5.184){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(27.74,5.215){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.739}}\circle{0.739}}
\put(27.705,5.225){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(27.624,5.258){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.842}}\circle{0.842}}
\put(27.577,5.269){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(27.538,5.294){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(27.528,5.351){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.542}}\circle{0.542}}
\put(27.496,5.388){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.718}}\circle{0.718}}
\put(27.426,5.436){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.722}}\circle{0.722}}
\put(27.397,5.447){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(27.392,5.51){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.516}}\circle{0.516}}
\put(27.352,5.723){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.282}}\circle{0.282}}
\put(27.348,5.732){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(27.33,5.775){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.7}}\circle{0.7}}
\put(27.316,5.804){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.769}}\circle{0.769}}
\put(27.307,5.815){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(27.283,5.831){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(27.199,5.888){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.64}}\circle{0.64}}
\put(27.16,5.907){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(27.12,5.94){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.781}}\circle{0.781}}
\put(27.116,5.95){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(27.113,5.972){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.147}}\circle{1.147}}
\put(27.107,6.021){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.605}}\circle{0.605}}
\put(27.059,6.033){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(27.046,6.174){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.345}}\circle{0.345}}
\put(27.031,6.313){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.348}}\circle{0.348}}
\put(27.016,6.369){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.556}}\circle{0.556}}
\put(27.008,6.412){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.62}}\circle{0.62}}
\put(27.005,6.421){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.978,6.441){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(26.945,6.484){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.7}}\circle{0.7}}
\put(26.922,6.509){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.836}}\circle{0.836}}
\put(26.906,6.528){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.945}}\circle{0.945}}
\put(26.808,6.577){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.735}}\circle{0.735}}
\put(26.801,6.593){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(26.791,6.602){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(26.791,6.617){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(26.787,6.635){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.967}}\circle{0.967}}
\put(26.773,6.649){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(26.741,6.67){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.925}}\circle{0.925}}
\put(26.731,6.678){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(26.7,6.712){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.714}}\circle{0.714}}
\put(26.684,6.726){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.085}}\circle{1.085}}
\put(26.662,6.748){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(26.622,6.801){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.614}}\circle{0.614}}
\put(26.579,6.817){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(26.533,6.872){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.563}}\circle{0.563}}
\put(26.533,6.901){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.767}}\circle{0.767}}
\put(26.531,6.975){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.476}}\circle{0.476}}
\put(26.491,6.989){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(26.394,7.018){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(26.385,7.03){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(26.369,7.049){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(26.344,7.105){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.546}}\circle{0.546}}
\put(26.281,7.144){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.752}}\circle{0.752}}
\put(26.28,7.158){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(26.275,7.171){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(26.275,7.181){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(26.234,7.201){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.147}}\circle{1.147}}
\put(26.23,7.21){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.214,7.239){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.772}}\circle{0.772}}
\put(26.199,7.25){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(26.167,7.258){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.146,7.27){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(26.108,7.284){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(26.103,7.292){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(26.09,7.306){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.035,7.326){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(26.015,7.342){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(25.972,7.428){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.445}}\circle{0.445}}
\put(25.967,7.438){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(25.923,7.465){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.851}}\circle{0.851}}
\put(25.917,7.474){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(25.904,7.484){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(25.868,7.502){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(25.846,7.514){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(25.838,7.539){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.819}}\circle{0.819}}
\put(25.835,7.55){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(25.788,7.605){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.583}}\circle{0.583}}
\put(25.728,7.63){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(25.728,7.652){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(25.721,7.66){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(25.681,7.678){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(25.609,7.712){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(25.589,7.723){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(25.586,7.73){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(25.584,7.745){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(25.513,7.797){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.772}}\circle{0.772}}
\put(25.471,7.823){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(25.394,7.842){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(25.366,7.856){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.147}}\circle{1.147}}
\put(25.356,7.872){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(25.343,7.881){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(25.327,7.891){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(25.3,7.937){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.619}}\circle{0.619}}
\put(25.283,8.142){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.286}}\circle{0.286}}
\put(25.243,8.272){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.364}}\circle{0.364}}
\put(25.238,8.283){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(25.226,8.299){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(25.216,8.308){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(25.207,8.316){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(25.204,8.329){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(25.198,8.346){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.}}\circle{1.}}
\put(25.194,8.358){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(25.187,8.368){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.176,8.376){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(25.173,8.431){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.556}}\circle{0.556}}
\put(25.162,8.454){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.867}}\circle{0.867}}
\put(25.118,8.477){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.937}}\circle{0.937}}
\put(25.108,8.697){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.276}}\circle{0.276}}
\put(25.106,8.705){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(25.096,8.716){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(25.077,8.801){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.461}}\circle{0.461}}
\put(25.056,9.059){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.258}}\circle{0.258}}
\put(25.023,9.069){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(25.012,9.146){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.467}}\circle{0.467}}
\put(24.994,9.159){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(24.983,9.197){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.668}}\circle{0.668}}
\put(24.969,9.287){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.432}}\circle{0.432}}
\put(24.913,9.304){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(24.87,9.318){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(24.854,9.43){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.391}}\circle{0.391}}
\put(24.847,9.46){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.743}}\circle{0.743}}
\put(24.838,9.487){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.88}}\circle{0.88}}
\put(24.829,9.796){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.233}}\circle{0.233}}
\put(24.782,9.856){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.543}}\circle{0.543}}
\put(24.753,10.098){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.269}}\circle{0.269}}
\put(24.715,10.113){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(24.714,10.127){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(24.64,10.153){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(24.599,10.178){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(24.592,10.352){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.312}}\circle{0.312}}
\put(24.557,10.366){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(24.533,10.447){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.456}}\circle{0.456}}
\put(24.487,10.464){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(24.481,10.584){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.376}}\circle{0.376}}
\put(24.473,10.647){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.524}}\circle{0.524}}
\put(24.469,10.669){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.867}}\circle{0.867}}
\put(24.456,10.861){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.298}}\circle{0.298}}
\put(24.429,10.87){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(24.427,11.033){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.321}}\circle{0.321}}
\put(24.42,11.636){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.167}}\circle{0.167}}
\put(24.411,11.646){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(24.394,11.726){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.479}}\circle{0.479}}
\put(24.393,11.982){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.256}}\circle{0.256}}
\put(24.381,12.018){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.685}}\circle{0.685}}
\put(24.381,12.079){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.525}}\circle{0.525}}
\put(24.369,12.108){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.765}}\circle{0.765}}
\put(24.357,12.117){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(24.357,12.311){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.294}}\circle{0.294}}
\put(24.354,12.354){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.627}}\circle{0.627}}
\put(24.294,12.383){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(24.276,12.435){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.614}}\circle{0.614}}
\put(24.233,12.454){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(24.211,12.467){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(24.209,12.474){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(24.196,12.575){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.416}}\circle{0.416}}
\put(24.196,12.591){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.026}}\circle{1.026}}
\put(24.178,12.598){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(24.127,13.206){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.169}}\circle{0.169}}
\put(24.114,13.237){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.842}}\circle{0.842}}
\put(24.105,13.245){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(24.089,13.273){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.772}}\circle{0.772}}
\put(24.078,13.282){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(24.011,13.341){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.593}}\circle{0.593}}
\put(24.004,13.434){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.424}}\circle{0.424}}
\put(23.956,13.462){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(23.934,13.474){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(23.913,13.494){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.941}}\circle{0.941}}
\put(23.907,13.512){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.99}}\circle{0.99}}
\put(23.878,13.532){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.962}}\circle{0.962}}
\put(23.842,14.222){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.157}}\circle{0.157}}
\put(23.818,14.321){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.412}}\circle{0.412}}
\put(23.786,14.395){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.478}}\circle{0.478}}
\put(23.782,14.415){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(23.78,14.436){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(23.746,14.465){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(23.694,14.573){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.403}}\circle{0.403}}
\put(23.675,14.598){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(23.642,14.681){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.456}}\circle{0.456}}
\put(23.64,14.69){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(23.604,15.407){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.153}}\circle{0.153}}
\put(23.537,15.435){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(23.527,15.567){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.361}}\circle{0.361}}
\put(23.509,15.587){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.962}}\circle{0.962}}
\put(23.491,15.614){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.778}}\circle{0.778}}
\put(23.489,15.626){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(23.449,15.667){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.739}}\circle{0.739}}
\put(23.435,15.718){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.574}}\circle{0.574}}
\put(23.378,15.743){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.887}}\circle{0.887}}
\put(23.373,15.773){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.806}}\circle{0.806}}
\put(23.355,15.809){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.682}}\circle{0.682}}
\put(23.353,15.981){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.312}}\circle{0.312}}
\put(23.347,15.995){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(23.343,16.003){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(23.326,16.066){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.536}}\circle{0.536}}
\put(23.315,16.386){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.229}}\circle{0.229}}
\put(23.268,16.438){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.584}}\circle{0.584}}
\put(23.262,16.457){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(23.23,16.538){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.462}}\circle{0.462}}
\put(23.191,16.578){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.707}}\circle{0.707}}
\put(23.133,16.619){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.674}}\circle{0.674}}
\put(23.124,16.656){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.702}}\circle{0.702}}
\put(23.121,16.951){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.238}}\circle{0.238}}
\put(23.113,16.96){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(23.026,16.996){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(23.013,17.014){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(23.012,17.025){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(22.905,17.052){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(22.901,17.059){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(22.796,17.081){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(22.738,17.105){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(22.719,17.137){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.745}}\circle{0.745}}
\put(22.702,17.155){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(22.675,17.246){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.447}}\circle{0.447}}
\put(22.612,17.256){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(22.569,17.273){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(22.52,17.288){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(22.511,17.342){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.56}}\circle{0.56}}
\put(22.5,17.397){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.601}}\circle{0.601}}
\put(22.493,17.468){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.487}}\circle{0.487}}
\put(22.46,17.475){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(22.399,17.494){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(22.391,17.505){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(22.358,17.579){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.536}}\circle{0.536}}
\put(22.352,17.622){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.711}}\circle{0.711}}
\put(22.222,17.703){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.512}}\circle{0.512}}
\put(22.204,17.724){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(22.19,17.773){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.585}}\circle{0.585}}
\put(22.157,17.804){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.758}}\circle{0.758}}
\put(22.145,17.831){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.788}}\circle{0.788}}
\put(22.134,17.839){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(22.123,17.853){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(22.052,17.887){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(22.01,17.905){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(21.978,17.92){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(21.963,17.946){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(21.914,17.966){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(21.895,18.019){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.561}}\circle{0.561}}
\put(21.885,18.063){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.676}}\circle{0.676}}
\put(21.856,18.083){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(21.83,18.094){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(21.765,18.115){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.933}}\circle{0.933}}
\put(21.754,18.225){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.4}}\circle{0.4}}
\put(21.702,18.262){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.75}}\circle{0.75}}
\put(21.675,18.271){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(21.675,18.28){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(21.665,18.291){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(21.59,18.316){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(21.469,18.325){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(21.46,18.361){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.687}}\circle{0.687}}
\put(21.425,18.369){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(21.42,18.381){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(21.418,18.51){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.361}}\circle{0.361}}
\put(21.37,18.536){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(21.336,18.639){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.41}}\circle{0.41}}
\put(21.32,18.649){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(21.259,18.674){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(21.191,18.699){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(21.166,18.723){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(21.151,18.744){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(21.145,18.752){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(21.12,18.787){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.695}}\circle{0.695}}
\put(21.074,18.801){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(21.017,18.813){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(21.01,18.826){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(20.998,18.836){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(20.991,18.865){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.762}}\circle{0.762}}
\put(20.985,18.884){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(20.949,18.931){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.636}}\circle{0.636}}
\put(20.946,18.939){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(20.933,18.956){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.}}\circle{1.}}
\put(20.893,18.979){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(20.887,19.005){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.839}}\circle{0.839}}
\put(20.886,19.016){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(20.876,19.024){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(20.851,19.063){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.747}}\circle{0.747}}
\put(20.825,19.074){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(20.824,19.082){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(20.72,19.098){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(20.638,19.112){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(20.616,19.135){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(20.599,19.143){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(20.544,19.156){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(20.537,19.168){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(20.478,19.187){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(20.4,19.211){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(20.378,19.227){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(20.321,19.252){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.937}}\circle{0.937}}
\put(20.318,19.282){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.758}}\circle{0.758}}
\put(20.289,19.301){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(20.264,19.308){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(20.233,19.329){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(20.231,19.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(20.218,19.36){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(20.093,19.41){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.72}}\circle{0.72}}
\put(20.037,19.426){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(19.931,19.482){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.59}}\circle{0.59}}
\put(19.91,19.497){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(19.836,19.555){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.574}}\circle{0.574}}
\put(19.753,19.594){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.854}}\circle{0.854}}
\put(19.723,19.609){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(19.702,19.637){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.851}}\circle{0.851}}
\put(19.656,19.652){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(19.597,19.666){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(19.597,19.681){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(19.582,19.695){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(19.512,19.73){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(19.46,19.805){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.49}}\circle{0.49}}
\put(19.412,19.825){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(19.201,19.869){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.026}}\circle{1.026}}
\put(19.12,19.896){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.}}\circle{1.}}
\put(19.073,19.916){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(19.009,19.929){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(19.001,19.936){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(18.986,19.949){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.147}}\circle{1.147}}
\put(18.986,19.997){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.591}}\circle{0.591}}
\put(18.982,20.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(18.951,20.02){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(18.868,20.308){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.244}}\circle{0.244}}
\put(18.85,20.325){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.015}}\circle{1.015}}
\put(18.846,20.341){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.015}}\circle{1.015}}
\put(18.844,20.35){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(18.577,20.378){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(18.483,20.41){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.898}}\circle{0.898}}
\put(18.424,20.48){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.517}}\circle{0.517}}
\put(18.341,20.504){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(18.279,20.518){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(18.215,20.532){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(18.208,20.541){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(18.172,20.556){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(18.151,20.566){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(18.091,20.94){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.214}}\circle{0.214}}
\put(18.015,20.977){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.716}}\circle{0.716}}
\put(17.238,21.066){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(17.085,21.107){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(17.081,21.122){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(16.783,21.164){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.026}}\circle{1.026}}
\put(16.468,21.204){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(16.413,21.241){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.791}}\circle{0.791}}
\put(16.291,21.259){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.25}}\circle{1.25}}
\put(15.761,21.315){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(15.57,21.358){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.684}}\circle{0.684}}
\put(15.549,21.366){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(15.527,21.374){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(15.436,21.396){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(15.432,21.405){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(15.426,21.417){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(15.33,21.439){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(15.067,21.46){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(14.819,21.498){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(14.628,21.511){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(14.599,21.545){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(14.044,21.581){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(13.958,21.596){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(13.687,21.625){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(13.251,21.657){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(11.396,21.724){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(7.901,21.842){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(7.686,21.853){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
}
\linethickness{1pt}
\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(71,-1){14.189}}}
\put(20.189,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(662,-221){0.599}}}
\put(20.788,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(85,-48){0.354}}}
\put(21.143,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(113,-89){0.254}}}
\put(21.396,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(207,-208){0.199}}}
\put(21.596,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(83,-101){0.164}}}
\put(21.76,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(125,-178){0.14}}}
\put(21.9,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(91,-148){0.123}}}
\put(22.023,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(176,-321){0.11}}}
\put(22.133,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(121,-244){0.099}}}
\put(22.232,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(44,-97){0.091}}}
\put(22.323,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(49,-117){0.084}}}
\put(22.407,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(83,-213){0.078}}}
\put(22.485,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(127,-348){0.073}}}
\put(22.558,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(463,-1347){0.069}}}
\put(22.626,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(95,-292){0.065}}}
\put(22.691,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(30,-97){0.062}}}
\put(22.753,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(103,-349){0.059}}}
\put(22.812,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(349,-1235){0.057}}}
\put(22.869,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(19,-70){0.054}}}
\put(22.923,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(143,-547){0.052}}}
\put(22.975,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(129,-511){0.05}}}
\put(23.026,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(97,-397){0.049}}}
\put(23.075,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(41,-173){0.047}}}
\put(23.122,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(79,-343){0.046}}}
\put(23.168,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(61,-272){0.045}}}
\put(23.213,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(348,-1591){0.044}}}
\put(23.257,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(153,-716){0.043}}}
\put(23.299,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(83,-397){0.042}}}
\put(23.341,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(93,-454){0.041}}}
\put(23.382,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(41,-204){0.04}}}
\put(23.422,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(77,-390){0.039}}}
\put(23.462,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(87,-448){0.039}}}
\put(23.501,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(48,-251){0.038}}}
\put(23.539,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(23,-122){0.038}}}
\put(23.577,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(403,-2166){0.037}}}
\put(23.614,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(84,-457){0.037}}}
\put(23.651,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(313,-1722){0.036}}}
\put(23.687,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(95,-528){0.036}}}
\put(23.723,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(105,-589){0.036}}}
\put(23.759,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(99,-560){0.035}}}
\put(23.794,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(83,-473){0.035}}}
\put(23.829,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(91,-522){0.035}}}
\put(23.864,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(13,-75){0.035}}}
\put(23.899,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(74,-429){0.034}}}
\put(23.933,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(67,-390){0.034}}}
\put(23.968,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(106,-619){0.034}}}
\put(24.002,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(41,-240){0.034}}}
\put(24.036,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(73,-428){0.034}}}
\put(24.07,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(121,-710){0.034}}}
\put(24.104,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(121,-710){0.034}}}
\put(24.138,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(73,-428){0.034}}}
\put(24.172,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(41,-240){0.034}}}
\put(24.207,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(106,-619){0.034}}}
\put(24.241,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(67,-390){0.034}}}
\put(24.275,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(74,-429){0.034}}}
\put(24.31,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(13,-75){0.035}}}
\put(24.344,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(91,-522){0.035}}}
\put(24.379,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(83,-473){0.035}}}
\put(24.414,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(99,-560){0.035}}}
\put(24.45,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(105,-589){0.036}}}
\put(24.485,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(95,-528){0.036}}}
\put(24.521,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(313,-1722){0.036}}}
\put(24.558,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(84,-457){0.037}}}
\put(24.594,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(403,-2166){0.037}}}
\put(24.632,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(23,-122){0.038}}}
\put(24.669,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(48,-251){0.038}}}
\put(24.708,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(87,-448){0.039}}}
\put(24.746,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(77,-390){0.039}}}
\put(24.786,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(41,-204){0.04}}}
\put(24.826,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(93,-454){0.041}}}
\put(24.867,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(83,-397){0.042}}}
\put(24.909,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(153,-716){0.043}}}
\put(24.952,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(348,-1591){0.044}}}
\put(24.995,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(61,-272){0.045}}}
\put(25.04,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(79,-343){0.046}}}
\put(25.086,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(41,-173){0.047}}}
\put(25.134,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(97,-397){0.049}}}
\put(25.182,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(129,-511){0.05}}}
\put(25.233,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(143,-547){0.052}}}
\put(25.285,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(19,-70){0.054}}}
\put(25.34,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(349,-1235){0.057}}}
\put(25.396,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(103,-349){0.059}}}
\put(25.455,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(30,-97){0.062}}}
\put(25.517,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(95,-292){0.065}}}
\put(25.582,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(463,-1347){0.069}}}
\put(25.651,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(127,-348){0.073}}}
\put(25.724,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(83,-213){0.078}}}
\put(25.802,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(49,-117){0.084}}}
\put(25.885,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(44,-97){0.091}}}
\put(25.976,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(121,-244){0.099}}}
\put(26.075,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(176,-321){0.11}}}
\put(26.185,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(91,-148){0.123}}}
\put(26.308,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(125,-178){0.14}}}
\put(26.448,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(83,-101){0.164}}}
\put(26.613,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(207,-208){0.199}}}
\put(26.812,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(113,-89){0.254}}}
\put(27.066,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(85,-48){0.354}}}
\put(27.42,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(662,-221){0.599}}}
\put(28.019,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(90,-1){17.981}}}
\put(31.613,8.){\color{magenta}\vector(-1,-1){5}}\put(30.613,8.5){\color{magenta}$\alpha_{12}$}\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(67,-1){13.382}}}
\put(19.382,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(112,-31){0.723}}}
\put(20.105,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(126,-59){0.427}}}
\put(20.532,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(49,-32){0.306}}}
\put(20.839,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(725,-604){0.24}}}
\put(21.079,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(111,-112){0.198}}}
\put(21.277,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(83,-98){0.169}}}
\put(21.446,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(66,-89){0.148}}}
\put(21.595,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(41,-62){0.132}}}
\put(21.727,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(125,-209){0.12}}}
\put(21.846,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(93,-170){0.109}}}
\put(21.956,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(99,-196){0.101}}}
\put(22.057,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(86,-183){0.094}}}
\put(22.151,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(114,-259){0.088}}}
\put(22.239,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(114,-275){0.083}}}
\put(22.322,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(175,-446){0.078}}}
\put(22.4,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(47,-126){0.075}}}
\put(22.475,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(21,-59){0.071}}}
\put(22.546,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(91,-267){0.068}}}
\put(22.614,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(73,-223){0.065}}}
\put(22.68,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(99,-314){0.063}}}
\put(22.743,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(116,-381){0.061}}}
\put(22.804,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(94,-319){0.059}}}
\put(22.863,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(361,-1263){0.057}}}
\put(22.92,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(5,-18){0.056}}}
\put(22.975,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(76,-281){0.054}}}
\put(23.029,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(43,-163){0.053}}}
\put(23.082,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(117,-454){0.052}}}
\put(23.134,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(88,-349){0.05}}}
\put(23.184,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(21,-85){0.049}}}
\put(23.234,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(191,-788){0.048}}}
\put(23.282,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(391,-1642){0.048}}}
\put(23.33,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(89,-380){0.047}}}
\put(23.376,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(131,-568){0.046}}}
\put(23.423,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(103,-453){0.045}}}
\put(23.468,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(46,-205){0.045}}}
\put(23.513,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(45,-203){0.044}}}
\put(23.557,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(73,-333){0.044}}}
\put(23.601,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(120,-553){0.043}}}
\put(23.645,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(43,-200){0.043}}}
\put(23.688,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(71,-333){0.043}}}
\put(23.73,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(131,-619){0.042}}}
\put(23.772,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(119,-566){0.042}}}
\put(23.815,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(97,-464){0.042}}}
\put(23.856,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(57,-274){0.042}}}
\put(23.898,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(121,-584){0.041}}}
\put(23.939,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(272,-1317){0.041}}}
\put(23.981,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(41,-199){0.041}}}
\put(24.022,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(101,-491){0.041}}}
\put(24.063,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(52,-253){0.041}}}
\put(24.104,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(52,-253){0.041}}}
\put(24.145,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(101,-491){0.041}}}
\put(24.186,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(41,-199){0.041}}}
\put(24.228,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(272,-1317){0.041}}}
\put(24.269,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(121,-584){0.041}}}
\put(24.31,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(57,-274){0.042}}}
\put(24.352,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(97,-464){0.042}}}
\put(24.394,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(119,-566){0.042}}}
\put(24.436,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(131,-619){0.042}}}
\put(24.478,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(71,-333){0.043}}}
\put(24.521,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(43,-200){0.043}}}
\put(24.564,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(120,-553){0.043}}}
\put(24.607,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(73,-333){0.044}}}
\put(24.651,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(45,-203){0.044}}}
\put(24.695,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(46,-205){0.045}}}
\put(24.74,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(103,-453){0.045}}}
\put(24.786,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(131,-568){0.046}}}
\put(24.832,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(89,-380){0.047}}}
\put(24.879,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(391,-1642){0.048}}}
\put(24.926,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(191,-788){0.048}}}
\put(24.975,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(21,-85){0.049}}}
\put(25.024,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(88,-349){0.05}}}
\put(25.075,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(117,-454){0.052}}}
\put(25.126,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(43,-163){0.053}}}
\put(25.179,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(76,-281){0.054}}}
\put(25.233,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(5,-18){0.056}}}
\put(25.289,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(361,-1263){0.057}}}
\put(25.346,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(94,-319){0.059}}}
\put(25.405,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(116,-381){0.061}}}
\put(25.466,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(99,-314){0.063}}}
\put(25.529,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(73,-223){0.065}}}
\put(25.594,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(91,-267){0.068}}}
\put(25.662,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(21,-59){0.071}}}
\put(25.733,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(47,-126){0.075}}}
\put(25.808,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(175,-446){0.078}}}
\put(25.887,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(114,-275){0.083}}}
\put(25.969,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(114,-259){0.088}}}
\put(26.057,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(86,-183){0.094}}}
\put(26.151,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(99,-196){0.101}}}
\put(26.252,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(93,-170){0.109}}}
\put(26.362,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(125,-209){0.12}}}
\put(26.482,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(41,-62){0.132}}}
\put(26.614,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(66,-89){0.148}}}
\put(26.762,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(83,-98){0.169}}}
\put(26.931,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(111,-112){0.198}}}
\put(27.13,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(725,-604){0.24}}}
\put(27.37,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(49,-32){0.306}}}
\put(27.676,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(126,-59){0.427}}}
\put(28.103,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(112,-31){0.723}}}
\put(28.826,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(86,-1){17.174}}}
\put(37.13,8.){\color{magenta}\vector(-2,-1){10}}\put(36.13,8.5){\color{magenta}$\alpha_{14}$}\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(43,-1){8.628}}}
\put(14.628,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(29,-4){1.45}}}
\put(16.078,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(30,-7){0.857}}}
\put(16.935,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(83,-27){0.615}}}
\put(17.55,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(53,-22){0.482}}}
\put(18.032,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(179,-90){0.398}}}
\put(18.43,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(17,-10){0.34}}}
\put(18.77,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(64,-43){0.298}}}
\put(19.067,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(73,-55){0.265}}}
\put(19.333,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(485,-404){0.24}}}
\put(19.573,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(56,-51){0.22}}}
\put(19.792,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(74,-73){0.203}}}
\put(19.995,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(83,-88){0.189}}}
\put(20.184,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(53,-60){0.177}}}
\put(20.36,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(104,-125){0.166}}}
\put(20.527,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(63,-80){0.158}}}
\put(20.684,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(134,-179){0.15}}}
\put(20.834,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(793,-1110){0.143}}}
\put(20.977,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(184,-269){0.137}}}
\put(21.114,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(113,-172){0.131}}}
\put(21.245,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(81,-128){0.127}}}
\put(21.372,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(443,-725){0.122}}}
\put(21.494,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(55,-93){0.118}}}
\put(21.612,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(74,-129){0.115}}}
\put(21.727,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(63,-113){0.112}}}
\put(21.838,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(19,-35){0.109}}}
\put(21.947,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(521,-984){0.106}}}
\put(22.053,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(15,-29){0.103}}}
\put(22.156,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(125,-247){0.101}}}
\put(22.258,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(60,-121){0.099}}}
\put(22.357,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(18,-37){0.097}}}
\put(22.454,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(119,-249){0.096}}}
\put(22.55,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(55,-117){0.094}}}
\put(22.644,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(106,-229){0.093}}}
\put(22.736,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(115,-252){0.091}}}
\put(22.828,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(127,-282){0.09}}}
\put(22.918,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(101,-227){0.089}}}
\put(23.007,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(656,-1491){0.088}}}
\put(23.095,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(152,-349){0.087}}}
\put(23.182,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(63,-146){0.086}}}
\put(23.268,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(95,-222){0.086}}}
\put(23.354,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(127,-299){0.085}}}
\put(23.438,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(73,-173){0.084}}}
\put(23.523,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(60,-143){0.084}}}
\put(23.607,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(81,-194){0.084}}}
\put(23.69,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(42,-101){0.083}}}
\put(23.773,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(80,-193){0.083}}}
\put(23.856,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(98,-237){0.083}}}
\put(23.939,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(45,-109){0.083}}}
\put(24.022,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(158,-383){0.083}}}
\put(24.104,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(158,-383){0.083}}}
\put(24.187,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(45,-109){0.083}}}
\put(24.269,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(98,-237){0.083}}}
\put(24.352,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(80,-193){0.083}}}
\put(24.435,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(42,-101){0.083}}}
\put(24.518,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(81,-194){0.084}}}
\put(24.602,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(60,-143){0.084}}}
\put(24.685,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(73,-173){0.084}}}
\put(24.77,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(127,-299){0.085}}}
\put(24.855,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(95,-222){0.086}}}
\put(24.94,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(63,-146){0.086}}}
\put(25.027,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(152,-349){0.087}}}
\put(25.114,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(656,-1491){0.088}}}
\put(25.202,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(101,-227){0.089}}}
\put(25.291,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(127,-282){0.09}}}
\put(25.381,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(115,-252){0.091}}}
\put(25.472,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(106,-229){0.093}}}
\put(25.565,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(55,-117){0.094}}}
\put(25.659,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(119,-249){0.096}}}
\put(25.754,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(18,-37){0.097}}}
\put(25.852,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(60,-121){0.099}}}
\put(25.951,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(125,-247){0.101}}}
\put(26.052,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(15,-29){0.103}}}
\put(26.155,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(521,-984){0.106}}}
\put(26.261,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(19,-35){0.109}}}
\put(26.37,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(63,-113){0.112}}}
\put(26.481,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(74,-129){0.115}}}
\put(26.596,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(55,-93){0.118}}}
\put(26.714,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(443,-725){0.122}}}
\put(26.837,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(81,-128){0.127}}}
\put(26.963,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(113,-172){0.131}}}
\put(27.095,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(184,-269){0.137}}}
\put(27.231,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(793,-1110){0.143}}}
\put(27.374,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(134,-179){0.15}}}
\put(27.524,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(63,-80){0.158}}}
\put(27.681,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(104,-125){0.166}}}
\put(27.848,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(53,-60){0.177}}}
\put(28.025,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(83,-88){0.189}}}
\put(28.213,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(74,-73){0.203}}}
\put(28.416,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(56,-51){0.22}}}
\put(28.636,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(485,-404){0.24}}}
\put(28.876,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(73,-55){0.265}}}
\put(29.141,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(64,-43){0.298}}}
\put(29.439,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(17,-10){0.34}}}
\put(29.779,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(179,-90){0.398}}}
\put(30.177,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(53,-22){0.482}}}
\put(30.658,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(83,-27){0.615}}}
\put(31.273,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(30,-7){0.857}}}
\put(32.13,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(29,-4){1.45}}}
\put(33.581,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(62,-1){12.419}}}
\put(45.177,8.){\color{magenta}\vector(-3,-1){15}}\put(42.177,8.5){\color{magenta}$\alpha_{13}$}\linethickness{0.5pt}
\put(19.46,19.805){\textcolor[rgb]{0.873, 0.516, 0.216}{\circle*{0.49}}\circle{0.49}}
\put(18.986,19.997){\textcolor[rgb]{0.868, 0.492, 0.211}{\circle*{0.591}}\circle{0.591}}
\put(28.786,4.002){\textcolor[rgb]{0.338, 0.467, 0.943}{\circle*{1.187}}\circle{1.187}}
\put(15.6,19.471){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_4$}}
\put(19.762,19.254){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_2$}}
\put(29.387,3.509){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_3$}}
\linethickness{1pt}
\put(-7,2.){\textcolor[rgb]{0.179, 0.305, 0.934}{\line(1,0){5}}}
\put(-7,2.2){\textcolor[rgb]{0.195, 0.322, 0.934}{\line(1,0){5}}}
\put(-7,2.4){\textcolor[rgb]{0.21, 0.338, 0.935}{\line(1,0){5}}}
\put(-7,2.6){\textcolor[rgb]{0.226, 0.355, 0.936}{\line(1,0){5}}}
\put(-7,2.8){\textcolor[rgb]{0.241, 0.371, 0.937}{\line(1,0){5}}}
\put(-7,3.){\textcolor[rgb]{0.257, 0.387, 0.938}{\line(1,0){5}}}
\put(-7,3.2){\textcolor[rgb]{0.272, 0.404, 0.939}{\line(1,0){5}}}
\put(-7,3.4){\textcolor[rgb]{0.288, 0.42, 0.94}{\line(1,0){5}}}
\put(-7,3.6){\textcolor[rgb]{0.304, 0.436, 0.941}{\line(1,0){5}}}
\put(-7,3.8){\textcolor[rgb]{0.32, 0.452, 0.942}{\line(1,0){5}}}
\put(-7,4.){\textcolor[rgb]{0.338, 0.467, 0.943}{\line(1,0){5}}}
\put(-7,4.2){\textcolor[rgb]{0.355, 0.482, 0.944}{\line(1,0){5}}}
\put(-7,4.4){\textcolor[rgb]{0.372, 0.497, 0.945}{\line(1,0){5}}}
\put(-7,4.6){\textcolor[rgb]{0.39, 0.512, 0.946}{\line(1,0){5}}}
\put(-7,4.8){\textcolor[rgb]{0.407, 0.527, 0.947}{\line(1,0){5}}}
\put(-7,5.){\textcolor[rgb]{0.424, 0.542, 0.948}{\line(1,0){5}}}
\put(-7,5.2){\textcolor[rgb]{0.442, 0.557, 0.949}{\line(1,0){5}}}
\put(-7,5.4){\textcolor[rgb]{0.461, 0.573, 0.951}{\line(1,0){5}}}
\put(-7,5.6){\textcolor[rgb]{0.484, 0.592, 0.952}{\line(1,0){5}}}
\put(-7,5.8){\textcolor[rgb]{0.506, 0.61, 0.954}{\line(1,0){5}}}
\put(-7,6.){\textcolor[rgb]{0.529, 0.628, 0.956}{\line(1,0){5}}}
\put(-7,6.2){\textcolor[rgb]{0.552, 0.647, 0.958}{\line(1,0){5}}}
\put(-7,6.4){\textcolor[rgb]{0.574, 0.665, 0.96}{\line(1,0){5}}}
\put(-7,6.6){\textcolor[rgb]{0.597, 0.684, 0.961}{\line(1,0){5}}}
\put(-7,6.8){\textcolor[rgb]{0.62, 0.702, 0.963}{\line(1,0){5}}}
\put(-7,7.){\textcolor[rgb]{0.642, 0.721, 0.965}{\line(1,0){5}}}
\put(-7,7.2){\textcolor[rgb]{0.664, 0.737, 0.967}{\line(1,0){5}}}
\put(-7,7.4){\textcolor[rgb]{0.685, 0.754, 0.969}{\line(1,0){5}}}
\put(-7,7.6){\textcolor[rgb]{0.706, 0.77, 0.971}{\line(1,0){5}}}
\put(-7,7.8){\textcolor[rgb]{0.728, 0.787, 0.973}{\line(1,0){5}}}
\put(-7,8.){\textcolor[rgb]{0.749, 0.804, 0.976}{\line(1,0){5}}}
\put(-7,8.2){\textcolor[rgb]{0.77, 0.82, 0.978}{\line(1,0){5}}}
\put(-7,8.4){\textcolor[rgb]{0.792, 0.837, 0.98}{\line(1,0){5}}}
\put(-7,8.6){\textcolor[rgb]{0.813, 0.854, 0.982}{\line(1,0){5}}}
\put(-7,8.8){\textcolor[rgb]{0.829, 0.867, 0.984}{\line(1,0){5}}}
\put(-7,9.){\textcolor[rgb]{0.843, 0.878, 0.985}{\line(1,0){5}}}
\put(-7,9.2){\textcolor[rgb]{0.857, 0.889, 0.986}{\line(1,0){5}}}
\put(-7,9.4){\textcolor[rgb]{0.871, 0.9, 0.988}{\line(1,0){5}}}
\put(-7,9.6){\textcolor[rgb]{0.885, 0.911, 0.989}{\line(1,0){5}}}
\put(-7,9.8){\textcolor[rgb]{0.899, 0.922, 0.99}{\line(1,0){5}}}
\put(-7,10.){\textcolor[rgb]{0.913, 0.933, 0.992}{\line(1,0){5}}}
\put(-7,10.2){\textcolor[rgb]{0.926, 0.944, 0.993}{\line(1,0){5}}}
\put(-7,10.4){\textcolor[rgb]{0.938, 0.953, 0.99}{\line(1,0){5}}}
\put(-7,10.6){\textcolor[rgb]{0.943, 0.957, 0.981}{\line(1,0){5}}}
\put(-7,10.8){\textcolor[rgb]{0.949, 0.962, 0.971}{\line(1,0){5}}}
\put(-7,11.){\textcolor[rgb]{0.955, 0.966, 0.961}{\line(1,0){5}}}
\put(-7,11.2){\textcolor[rgb]{0.961, 0.97, 0.951}{\line(1,0){5}}}
\put(-7,11.4){\textcolor[rgb]{0.967, 0.975, 0.941}{\line(1,0){5}}}
\put(-7,11.6){\textcolor[rgb]{0.973, 0.979, 0.931}{\line(1,0){5}}}
\put(-7,11.8){\textcolor[rgb]{0.978, 0.983, 0.921}{\line(1,0){5}}}
\put(-7,12.){\textcolor[rgb]{0.984, 0.988, 0.912}{\line(1,0){5}}}
\put(-7,12.2){\textcolor[rgb]{0.986, 0.988, 0.89}{\line(1,0){5}}}
\put(-7,12.4){\textcolor[rgb]{0.987, 0.989, 0.868}{\line(1,0){5}}}
\put(-7,12.6){\textcolor[rgb]{0.988, 0.989, 0.845}{\line(1,0){5}}}
\put(-7,12.8){\textcolor[rgb]{0.99, 0.99, 0.823}{\line(1,0){5}}}
\put(-7,13.){\textcolor[rgb]{0.991, 0.99, 0.801}{\line(1,0){5}}}
\put(-7,13.2){\textcolor[rgb]{0.992, 0.991, 0.779}{\line(1,0){5}}}
\put(-7,13.4){\textcolor[rgb]{0.994, 0.992, 0.757}{\line(1,0){5}}}
\put(-7,13.6){\textcolor[rgb]{0.995, 0.992, 0.735}{\line(1,0){5}}}
\put(-7,13.8){\textcolor[rgb]{0.995, 0.992, 0.704}{\line(1,0){5}}}
\put(-7,14.){\textcolor[rgb]{0.995, 0.991, 0.667}{\line(1,0){5}}}
\put(-7,14.2){\textcolor[rgb]{0.994, 0.99, 0.631}{\line(1,0){5}}}
\put(-7,14.4){\textcolor[rgb]{0.994, 0.99, 0.595}{\line(1,0){5}}}
\put(-7,14.6){\textcolor[rgb]{0.994, 0.989, 0.558}{\line(1,0){5}}}
\put(-7,14.8){\textcolor[rgb]{0.993, 0.988, 0.522}{\line(1,0){5}}}
\put(-7,15.){\textcolor[rgb]{0.993, 0.988, 0.486}{\line(1,0){5}}}
\put(-7,15.2){\textcolor[rgb]{0.993, 0.987, 0.45}{\line(1,0){5}}}
\put(-7,15.4){\textcolor[rgb]{0.991, 0.981, 0.42}{\line(1,0){5}}}
\put(-7,15.6){\textcolor[rgb]{0.987, 0.967, 0.403}{\line(1,0){5}}}
\put(-7,15.8){\textcolor[rgb]{0.982, 0.952, 0.386}{\line(1,0){5}}}
\put(-7,16.){\textcolor[rgb]{0.978, 0.937, 0.369}{\line(1,0){5}}}
\put(-7,16.2){\textcolor[rgb]{0.974, 0.922, 0.352}{\line(1,0){5}}}
\put(-7,16.4){\textcolor[rgb]{0.969, 0.907, 0.335}{\line(1,0){5}}}
\put(-7,16.6){\textcolor[rgb]{0.965, 0.893, 0.317}{\line(1,0){5}}}
\put(-7,16.8){\textcolor[rgb]{0.96, 0.878, 0.3}{\line(1,0){5}}}
\put(-7,17.){\textcolor[rgb]{0.956, 0.863, 0.283}{\line(1,0){5}}}
\put(-7,17.2){\textcolor[rgb]{0.95, 0.839, 0.278}{\line(1,0){5}}}
\put(-7,17.4){\textcolor[rgb]{0.944, 0.814, 0.273}{\line(1,0){5}}}
\put(-7,17.6){\textcolor[rgb]{0.937, 0.789, 0.268}{\line(1,0){5}}}
\put(-7,17.8){\textcolor[rgb]{0.931, 0.765, 0.263}{\line(1,0){5}}}
\put(-7,18.){\textcolor[rgb]{0.925, 0.74, 0.258}{\line(1,0){5}}}
\put(-7,18.2){\textcolor[rgb]{0.919, 0.715, 0.253}{\line(1,0){5}}}
\put(-7,18.4){\textcolor[rgb]{0.913, 0.691, 0.248}{\line(1,0){5}}}
\put(-7,18.6){\textcolor[rgb]{0.906, 0.666, 0.243}{\line(1,0){5}}}
\put(-7,18.8){\textcolor[rgb]{0.901, 0.641, 0.239}{\line(1,0){5}}}
\put(-7,19.){\textcolor[rgb]{0.895, 0.616, 0.234}{\line(1,0){5}}}
\put(-7,19.2){\textcolor[rgb]{0.89, 0.591, 0.23}{\line(1,0){5}}}
\put(-7,19.4){\textcolor[rgb]{0.884, 0.566, 0.225}{\line(1,0){5}}}
\put(-7,19.6){\textcolor[rgb]{0.879, 0.541, 0.22}{\line(1,0){5}}}
\put(-7,19.8){\textcolor[rgb]{0.873, 0.517, 0.216}{\line(1,0){5}}}
\put(-7,20.){\textcolor[rgb]{0.868, 0.492, 0.211}{\line(1,0){5}}}
\put(-7,20.2){\textcolor[rgb]{0.862, 0.467, 0.207}{\line(1,0){5}}}
\put(-7,20.4){\textcolor[rgb]{0.857, 0.437, 0.202}{\line(1,0){5}}}
\put(-7,20.6){\textcolor[rgb]{0.852, 0.399, 0.197}{\line(1,0){5}}}
\put(-7,20.8){\textcolor[rgb]{0.847, 0.362, 0.193}{\line(1,0){5}}}
\put(-7,21.){\textcolor[rgb]{0.842, 0.324, 0.188}{\line(1,0){5}}}
\put(-7,21.2){\textcolor[rgb]{0.837, 0.286, 0.183}{\line(1,0){5}}}
\put(-7,21.4){\textcolor[rgb]{0.832, 0.248, 0.178}{\line(1,0){5}}}
\put(-7,21.6){\textcolor[rgb]{0.827, 0.21, 0.174}{\line(1,0){5}}}
\put(-7,21.8){\textcolor[rgb]{0.822, 0.172, 0.169}{\line(1,0){5}}}
\put(-7,22.){\textcolor[rgb]{0.817, 0.134, 0.164}{\line(1,0){5}}}\put(-2.5,3){\begin{rotate}{90}{$ ^{\mathbb P(\langle \log  L_{ij}\rangle>\ell)}$}\end{rotate}}
\end{picture}
\end{minipage}\hspace{-.28em}\begin{minipage}{0.307\textwidth}
\setlength{\unitlength}{2.7pt}\begin{picture}(55,25)(-5,-5)
\put(2,0){\line(1,0){46}}
\put(2,0){\line(0,1){25}}
\put(2,25){\line(1,0){46}}
\put(48,0){\line(0,1){25}}
\multiput(6,0)(10,0){5}{\line(0,1){1}}
\multiput(2,0)(2,0){24}{\line(0,1){0.5}}
\multiput(6,25)(10,0){5}{\line(0,-1){1}}
\multiput(2,25)(2,0){24}{\line(0,-1){0.5}}
\multiput(2,2)(0,2){10}{\line(1,0){0.5}}
\multiput(2,2)(0,10){3}{\line(1,0){1}}
\multiput(48,2)(0,2){10}{\line(-1,0){0.5}}
\multiput(48,2)(0,10){3}{\line(-1,0){1}}
\put(25,-4.2){$ _\ell$}
\put(4.5,-3.3){$^{6.5}$}
\put(14.5,-3.3){$^{7.0}$}
\put(24.5,-3.3){$^{7.5}$}
\put(34.5,-3.3){$^{8.0}$}
\put(44.5,-3.3){$^{8.5}$}
\textcolor[rgb]{0.5,0.5,0.5}{\put(41.824,2.347){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(40.216,2.426){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.747}}\circle{0.747}}
\put(39.519,2.464){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.898}}\circle{0.898}}
\put(39.456,2.48){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(36.69,2.597){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(36.228,2.635){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(36.029,2.673){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.774}}\circle{0.774}}
\put(35.806,2.719){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.724}}\circle{0.724}}
\put(34.407,2.794){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(33.695,2.856){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(33.332,2.895){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(32.944,2.929){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(32.546,2.955){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(32.41,2.97){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(32.352,2.989){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(32.338,3.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(31.754,3.049){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(31.748,3.056){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(31.476,3.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.867}}\circle{0.867}}
\put(31.435,3.122){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.791}}\circle{0.791}}
\put(31.411,3.13){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(31.289,3.156){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(31.127,3.217){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.566}}\circle{0.566}}
\put(30.666,3.252){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(30.604,3.271){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(30.406,3.331){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.638}}\circle{0.638}}
\put(30.348,3.354){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.894}}\circle{0.894}}
\put(30.313,3.375){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.949}}\circle{0.949}}
\put(30.302,3.383){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(30.267,3.413){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.776}}\circle{0.776}}
\put(30.185,3.443){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.765}}\circle{0.765}}
\put(30.032,3.493){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(29.838,3.526){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(29.828,3.574){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.593}}\circle{0.593}}
\put(29.528,3.642){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.632}}\circle{0.632}}
\put(29.327,3.666){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(29.327,3.674){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(29.326,3.681){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(29.297,3.693){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(29.277,3.701){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(29.151,3.739){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.793}}\circle{0.793}}
\put(29.021,3.757){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(28.934,3.88){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.379}}\circle{0.379}}
\put(28.505,3.98){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.48}}\circle{0.48}}
\put(28.497,4.003){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(28.278,4.046){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(27.903,4.111){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.781}}\circle{0.781}}
\put(27.842,4.131){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(27.765,4.191){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.551}}\circle{0.551}}
\put(27.727,4.203){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(27.701,4.222){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(27.694,4.232){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(27.674,4.241){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(27.645,4.25){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(27.338,4.367){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.508}}\circle{0.508}}
\put(27.3,4.394){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(27.283,4.403){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(27.209,4.457){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.581}}\circle{0.581}}
\put(27.095,4.497){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(26.979,4.511){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(26.929,4.521){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.896,4.532){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(26.886,4.603){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.489}}\circle{0.489}}
\put(26.821,4.625){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(26.751,4.638){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.745,4.647){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(26.735,4.662){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(26.715,4.681){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(26.697,4.696){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(26.67,4.802){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.412}}\circle{0.412}}
\put(26.591,4.813){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(26.548,4.838){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.99}}\circle{0.99}}
\put(26.495,4.874){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.735}}\circle{0.735}}
\put(26.463,4.897){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(26.388,4.933){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.722}}\circle{0.722}}
\put(26.37,4.944){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(26.319,4.956){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(26.317,4.966){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(26.254,4.999){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.839}}\circle{0.839}}
\put(26.25,5.009){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(26.223,5.017){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(26.192,5.029){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(26.142,5.064){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.716}}\circle{0.716}}
\put(26.113,5.076){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(26.094,5.087){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(26.081,5.11){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.854}}\circle{0.854}}
\put(26.065,5.131){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(26.052,5.144){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.01,5.174){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.781}}\circle{0.781}}
\put(25.964,5.196){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.01}}\circle{1.01}}
\put(25.959,5.206){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(25.95,5.223){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.995}}\circle{0.995}}
\put(25.881,5.249){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(25.825,5.274){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(25.769,5.31){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.786}}\circle{0.786}}
\put(25.741,5.318){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(25.74,5.328){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(25.681,5.341){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(25.651,5.439){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.425}}\circle{0.425}}
\put(25.603,5.46){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(25.591,5.468){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(25.551,5.493){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.87}}\circle{0.87}}
\put(25.527,5.509){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.52,5.533){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.839}}\circle{0.839}}
\put(25.415,5.56){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.348,5.586){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(25.214,5.646){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.647}}\circle{0.647}}
\put(25.167,5.661){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(25.096,5.747){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.453}}\circle{0.453}}
\put(25.04,5.759){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(25.033,5.77){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(24.987,5.79){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(24.955,5.819){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(24.944,5.84){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(24.923,5.851){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(24.842,5.886){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.767}}\circle{0.767}}
\put(24.798,5.901){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(24.457,5.947){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(24.443,5.956){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(24.4,5.972){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(24.329,5.994){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(24.276,6.009){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(24.189,6.028){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(24.173,6.046){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(24.148,6.087){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.673}}\circle{0.673}}
\put(24.076,6.106){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(24.035,6.316){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.287}}\circle{0.287}}
\put(23.93,6.339){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(23.919,6.347){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(23.913,6.364){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(23.912,6.384){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(23.831,6.414){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(23.822,6.426){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(23.809,6.533){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.404}}\circle{0.404}}
\put(23.777,6.544){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(23.774,6.559){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(23.746,6.566){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(23.713,6.643){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.473}}\circle{0.473}}
\put(23.691,6.654){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(23.682,6.699){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.609}}\circle{0.609}}
\put(23.681,6.728){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.772}}\circle{0.772}}
\put(23.622,6.776){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.677}}\circle{0.677}}
\put(23.53,6.829){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.588}}\circle{0.588}}
\put(23.517,6.882){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.565}}\circle{0.565}}
\put(23.516,6.892){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(23.473,6.906){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.147}}\circle{1.147}}
\put(23.442,7.085){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.312}}\circle{0.312}}
\put(23.437,7.115){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.75}}\circle{0.75}}
\put(23.403,7.133){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.958}}\circle{0.958}}
\put(23.399,7.148){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(23.398,7.158){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(23.382,7.175){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.015}}\circle{1.015}}
\put(23.335,7.233){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.574}}\circle{0.574}}
\put(23.209,7.275){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.702}}\circle{0.702}}
\put(23.159,7.867){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.169}}\circle{0.169}}
\put(23.146,7.891){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.842}}\circle{0.842}}
\put(23.146,7.926){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.695}}\circle{0.695}}
\put(23.075,7.983){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.615}}\circle{0.615}}
\put(23.052,8.025){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.692}}\circle{0.692}}
\put(23.005,8.222){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.294}}\circle{0.294}}
\put(22.992,8.23){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(22.97,8.246){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(22.917,8.266){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(22.886,8.33){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.542}}\circle{0.542}}
\put(22.836,8.385){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.582}}\circle{0.582}}
\put(22.78,8.404){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(22.77,8.417){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(22.741,8.44){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(22.735,8.471){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.741}}\circle{0.741}}
\put(22.663,8.48){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(22.652,8.492){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(22.621,8.612){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.377}}\circle{0.377}}
\put(22.616,8.64){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.839}}\circle{0.839}}
\put(22.605,8.648){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(22.601,8.679){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.741}}\circle{0.741}}
\put(22.572,8.715){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.75}}\circle{0.75}}
\put(22.566,9.314){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.168}}\circle{0.168}}
\put(22.563,9.369){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.554}}\circle{0.554}}
\put(22.56,9.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.467}}\circle{0.467}}
\put(22.558,9.457){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(22.544,9.504){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.625}}\circle{0.625}}
\put(22.542,9.516){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(22.534,9.527){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(22.523,9.537){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(22.459,9.561){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(22.433,10.278){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.153}}\circle{0.153}}
\put(22.377,10.298){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(22.351,10.313){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(22.293,10.334){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(22.242,10.641){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.234}}\circle{0.234}}
\put(22.156,10.667){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(22.131,10.683){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.085}}\circle{1.085}}
\put(22.129,10.742){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.549}}\circle{0.549}}
\put(22.12,10.777){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.693}}\circle{0.693}}
\put(22.002,10.799){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(21.98,10.808){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(21.955,10.816){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(21.87,10.835){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(21.863,10.842){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(21.85,10.917){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.476}}\circle{0.476}}
\put(21.795,10.946){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(21.746,10.966){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(21.728,11.226){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.255}}\circle{0.255}}
\put(21.727,11.244){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.995}}\circle{0.995}}
\put(21.726,11.381){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.349}}\circle{0.349}}
\put(21.688,11.393){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(21.683,11.693){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.237}}\circle{0.237}}
\put(21.653,11.886){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.296}}\circle{0.296}}
\put(21.606,11.925){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.72}}\circle{0.72}}
\put(21.588,11.987){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.54}}\circle{0.54}}
\put(21.517,12.329){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.223}}\circle{0.223}}
\put(21.488,12.344){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(21.484,12.354){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(21.467,12.368){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(21.437,12.534){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.32}}\circle{0.32}}
\put(21.436,12.554){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.925}}\circle{0.925}}
\put(21.403,12.578){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.967}}\circle{0.967}}
\put(21.325,12.595){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(21.32,12.604){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(21.24,13.296){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.157}}\circle{0.157}}
\put(21.224,13.305){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(21.217,13.346){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.674}}\circle{0.674}}
\put(21.212,13.442){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.419}}\circle{0.419}}
\put(21.207,13.483){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.695}}\circle{0.695}}
\put(21.179,13.57){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.445}}\circle{0.445}}
\put(21.149,13.696){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.365}}\circle{0.365}}
\put(21.053,13.803){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.432}}\circle{0.432}}
\put(21.043,13.821){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(21.043,13.832){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(21.028,14.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.312}}\circle{0.312}}
\put(20.975,14.047){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.688}}\circle{0.688}}
\put(20.971,14.055){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(20.961,14.084){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.754}}\circle{0.754}}
\put(20.947,14.192){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.401}}\circle{0.401}}
\put(20.927,14.447){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.258}}\circle{0.258}}
\put(20.876,14.694){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.269}}\circle{0.269}}
\put(20.843,14.782){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.463}}\circle{0.463}}
\put(20.838,14.796){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(20.788,14.866){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.554}}\circle{0.554}}
\put(20.777,14.881){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(20.76,14.922){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.682}}\circle{0.682}}
\put(20.704,14.951){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.962}}\circle{0.962}}
\put(20.7,15.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.35}}\circle{0.35}}
\put(20.672,15.136){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.611}}\circle{0.611}}
\put(20.664,15.149){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(20.635,15.159){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(20.596,15.192){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.756}}\circle{0.756}}
\put(20.585,15.204){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(20.57,15.212){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(20.523,15.243){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.848}}\circle{0.848}}
\put(20.495,15.296){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.586}}\circle{0.586}}
\put(20.484,15.513){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.278}}\circle{0.278}}
\put(20.387,15.528){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(20.376,15.896){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.214}}\circle{0.214}}
\put(20.257,15.932){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(20.222,15.941){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(20.189,15.982){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.754}}\circle{0.754}}
\put(20.176,16.001){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(20.176,16.052){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.604}}\circle{0.604}}
\put(20.174,16.085){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.709}}\circle{0.709}}
\put(20.162,16.111){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.819}}\circle{0.819}}
\put(20.161,16.143){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.722}}\circle{0.722}}
\put(20.146,16.168){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.925}}\circle{0.925}}
\put(20.068,16.253){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.461}}\circle{0.461}}
\put(20.054,16.578){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.23}}\circle{0.23}}
\put(19.993,16.659){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.478}}\circle{0.478}}
\put(19.992,16.688){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.762}}\circle{0.762}}
\put(19.983,16.703){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(19.964,16.727){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.941}}\circle{0.941}}
\put(19.878,16.753){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(19.852,16.807){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.561}}\circle{0.561}}
\put(19.819,16.871){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.517}}\circle{0.517}}
\put(19.816,16.934){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.514}}\circle{0.514}}
\put(19.801,16.952){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(19.741,16.967){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(19.723,16.991){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.877}}\circle{0.877}}
\put(19.717,17.072){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.456}}\circle{0.456}}
\put(19.66,17.098){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(19.643,17.128){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.76}}\circle{0.76}}
\put(19.637,17.137){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(19.627,17.146){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(19.599,17.16){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.085}}\circle{1.085}}
\put(19.582,17.227){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.521}}\circle{0.521}}
\put(19.569,17.238){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(19.544,17.257){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(19.521,17.315){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.62}}\circle{0.62}}
\put(19.502,17.34){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(19.495,17.398){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.538}}\circle{0.538}}
\put(19.483,17.508){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.392}}\circle{0.392}}
\put(19.458,17.528){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(19.437,17.549){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.894}}\circle{0.894}}
\put(19.429,17.575){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.811}}\circle{0.811}}
\put(19.429,17.587){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(19.418,17.599){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(19.384,17.615){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(19.371,17.625){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(19.363,17.647){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.921}}\circle{0.921}}
\put(19.346,17.681){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.707}}\circle{0.707}}
\put(19.216,17.713){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(19.193,17.998){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.244}}\circle{0.244}}
\put(19.192,18.005){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(19.082,18.049){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.877}}\circle{0.877}}
\put(19.047,18.065){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(19.025,18.079){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(19.011,18.209){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.36}}\circle{0.36}}
\put(18.977,18.223){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(18.964,18.234){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(18.937,18.275){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.693}}\circle{0.693}}
\put(18.92,18.287){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(18.92,18.3){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(18.9,18.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.617}}\circle{0.617}}
\put(18.883,18.358){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(18.841,18.427){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.526}}\circle{0.526}}
\put(18.811,18.449){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.867}}\circle{0.867}}
\put(18.764,18.462){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(18.763,18.469){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(18.732,18.482){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(18.73,18.494){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(18.654,18.51){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(18.61,18.524){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(18.593,18.544){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.933}}\circle{0.933}}
\put(18.374,18.588){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.7}}\circle{0.7}}
\put(18.336,18.68){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.442}}\circle{0.442}}
\put(18.291,18.705){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(18.25,18.719){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(18.248,18.735){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(18.219,18.757){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(18.165,18.765){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(18.156,18.774){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(18.156,18.792){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(18.132,18.803){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(17.973,18.847){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(17.937,18.859){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(17.932,18.868){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(17.873,18.876){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(17.871,18.892){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(17.868,18.9){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(17.839,18.919){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.941}}\circle{0.941}}
\put(17.826,18.929){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(17.712,18.959){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.976}}\circle{0.976}}
\put(17.648,19.009){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.59}}\circle{0.59}}
\put(17.632,19.027){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(17.628,19.034){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(17.619,19.051){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(17.581,19.157){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.412}}\circle{0.412}}
\put(17.565,19.177){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.902}}\circle{0.902}}
\put(17.492,19.19){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(17.489,19.255){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.511}}\circle{0.511}}
\put(17.484,19.286){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.745}}\circle{0.745}}
\put(17.373,19.304){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(17.272,19.54){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.278}}\circle{0.278}}
\put(17.233,19.549){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(17.201,19.758){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.284}}\circle{0.284}}
\put(17.153,19.796){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.676}}\circle{0.676}}
\put(17.067,19.813){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(17.009,19.835){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(16.941,19.854){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(16.906,19.868){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(16.905,19.877){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(16.719,19.903){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(16.646,19.914){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(16.595,19.933){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(16.518,19.954){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(16.44,19.964){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(16.415,19.984){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(16.333,19.999){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(16.328,20.009){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(16.266,20.021){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(16.142,20.051){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(16.092,20.088){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.718}}\circle{0.718}}
\put(16.034,20.106){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(15.968,20.124){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(15.963,20.134){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(15.952,20.146){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(15.944,20.153){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(15.887,20.178){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(15.878,20.308){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.368}}\circle{0.368}}
\put(15.856,20.331){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.005}}\circle{1.005}}
\put(15.715,20.361){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.925}}\circle{0.925}}
\put(15.69,20.372){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(15.67,20.387){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(15.66,20.394){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(15.639,20.412){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(15.579,20.428){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(15.458,20.461){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(15.444,20.47){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(15.398,20.484){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(15.108,20.525){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(15.045,20.547){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(15.021,20.561){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(15.009,20.588){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.845}}\circle{0.845}}
\put(14.627,20.636){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(14.567,20.698){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.561}}\circle{0.561}}
\put(14.536,20.71){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(14.491,20.737){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.786}}\circle{0.786}}
\put(14.486,20.75){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(14.367,20.767){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(14.355,20.789){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.898}}\circle{0.898}}
\put(14.103,20.84){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(14.002,20.864){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(13.684,20.894){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(13.591,20.912){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(13.564,20.931){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(13.562,20.94){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(13.512,20.955){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(13.501,20.962){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(13.451,20.98){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.995}}\circle{0.995}}
\put(13.191,21.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(13.14,21.02){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(12.757,21.049){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(12.684,21.089){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.745}}\circle{0.745}}
\put(12.455,21.103){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(11.945,21.152){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(11.931,21.167){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(11.426,21.195){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(11.266,21.207){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(11.162,21.224){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(11.134,21.233){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(10.884,21.257){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(10.777,21.295){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.798}}\circle{0.798}}
\put(10.749,21.306){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(10.322,21.332){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(10.176,21.389){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.589}}\circle{0.589}}
\put(10.172,21.396){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(9.496,21.434){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(9.224,21.454){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(8.732,21.501){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(8.015,21.539){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(7.439,21.56){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(6.202,21.68){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.49}}\circle{0.49}}
\put(5.354,21.717){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
}
\linethickness{1pt}
\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(60,-1){11.97}}}
\put(17.97,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(106,-37){0.573}}}
\put(18.543,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(127,-75){0.339}}}
\put(18.881,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(210,-173){0.243}}}
\put(19.124,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(59,-62){0.19}}}
\put(19.314,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(11,-14){0.157}}}
\put(19.471,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(47,-70){0.134}}}
\put(19.606,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(107,-182){0.118}}}
\put(19.723,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(54,-103){0.105}}}
\put(19.828,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(55,-116){0.095}}}
\put(19.923,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(193,-445){0.087}}}
\put(20.01,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(183,-457){0.08}}}
\put(20.09,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(288,-773){0.075}}}
\put(20.164,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(82,-235){0.07}}}
\put(20.234,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(117,-356){0.066}}}
\put(20.3,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(163,-524){0.062}}}
\put(20.362,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(131,-443){0.059}}}
\put(20.421,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(57,-202){0.056}}}
\put(20.478,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(97,-359){0.054}}}
\put(20.532,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(75,-289){0.052}}}
\put(20.584,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(1552,-6209){0.05}}}
\put(20.634,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(468,-1939){0.048}}}
\put(20.682,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(57,-244){0.047}}}
\put(20.729,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(121,-534){0.045}}}
\put(20.774,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(61,-277){0.044}}}
\put(20.818,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(110,-513){0.043}}}
\put(20.861,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(87,-416){0.042}}}
\put(20.903,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(218,-1067){0.041}}}
\put(20.944,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(384,-1921){0.04}}}
\put(20.984,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(104,-531){0.039}}}
\put(21.023,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(103,-536){0.038}}}
\put(21.061,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(37,-196){0.038}}}
\put(21.099,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(70,-377){0.037}}}
\put(21.136,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(81,-443){0.037}}}
\put(21.173,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(115,-638){0.036}}}
\put(21.209,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(103,-579){0.036}}}
\put(21.244,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(71,-404){0.035}}}
\put(21.279,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(61,-351){0.035}}}
\put(21.314,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(123,-715){0.034}}}
\put(21.349,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(173,-1015){0.034}}}
\put(21.383,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(131,-775){0.034}}}
\put(21.416,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(126,-751){0.034}}}
\put(21.45,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(1975,-11849){0.033}}}
\put(21.483,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(59,-356){0.033}}}
\put(21.516,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(63,-382){0.033}}}
\put(21.549,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(91,-554){0.033}}}
\put(21.582,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(65,-397){0.033}}}
\put(21.615,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(139,-851){0.033}}}
\put(21.648,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(53,-325){0.033}}}
\put(21.68,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(73,-448){0.033}}}
\put(21.713,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(73,-448){0.033}}}
\put(21.745,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(53,-325){0.033}}}
\put(21.778,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(139,-851){0.033}}}
\put(21.811,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(65,-397){0.033}}}
\put(21.844,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(91,-554){0.033}}}
\put(21.876,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(63,-382){0.033}}}
\put(21.909,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(59,-356){0.033}}}
\put(21.943,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(1975,-11849){0.033}}}
\put(21.976,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(126,-751){0.034}}}
\put(22.009,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(131,-775){0.034}}}
\put(22.043,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(173,-1015){0.034}}}
\put(22.077,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(123,-715){0.034}}}
\put(22.112,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(61,-351){0.035}}}
\put(22.146,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(71,-404){0.035}}}
\put(22.182,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(103,-579){0.036}}}
\put(22.217,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(115,-638){0.036}}}
\put(22.253,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(81,-443){0.037}}}
\put(22.29,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(70,-377){0.037}}}
\put(22.327,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(37,-196){0.038}}}
\put(22.365,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(103,-536){0.038}}}
\put(22.403,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(104,-531){0.039}}}
\put(22.442,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(384,-1921){0.04}}}
\put(22.482,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(218,-1067){0.041}}}
\put(22.523,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(87,-416){0.042}}}
\put(22.565,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(110,-513){0.043}}}
\put(22.608,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(61,-277){0.044}}}
\put(22.652,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(121,-534){0.045}}}
\put(22.697,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(57,-244){0.047}}}
\put(22.744,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(468,-1939){0.048}}}
\put(22.792,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(1552,-6209){0.05}}}
\put(22.842,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(75,-289){0.052}}}
\put(22.894,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(97,-359){0.054}}}
\put(22.948,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(57,-202){0.056}}}
\put(23.005,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(131,-443){0.059}}}
\put(23.064,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(163,-524){0.062}}}
\put(23.126,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(117,-356){0.066}}}
\put(23.192,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(82,-235){0.07}}}
\put(23.261,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(288,-773){0.075}}}
\put(23.336,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(183,-457){0.08}}}
\put(23.416,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(193,-445){0.087}}}
\put(23.503,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(55,-116){0.095}}}
\put(23.598,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(54,-103){0.105}}}
\put(23.702,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(107,-182){0.118}}}
\put(23.82,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(47,-70){0.134}}}
\put(23.954,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(11,-14){0.157}}}
\put(24.111,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(59,-62){0.19}}}
\put(24.302,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(210,-173){0.243}}}
\put(24.545,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(127,-75){0.339}}}
\put(24.883,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(106,-37){0.573}}}
\put(25.456,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(102,-1){20.544}}}
\put(29.111,8.){\color{magenta}\vector(-1,-1){5}}\put(28.111,8.5){\color{magenta}$\alpha_{21}$}\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(101,-2){10.09}}}
\put(16.09,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(99,-23){0.861}}}
\put(16.951,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(89,-35){0.509}}}
\put(17.46,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(31,-17){0.365}}}
\put(17.824,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(243,-170){0.286}}}
\put(18.11,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(131,-111){0.236}}}
\put(18.346,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(118,-117){0.202}}}
\put(18.548,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(68,-77){0.177}}}
\put(18.725,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(100,-127){0.157}}}
\put(18.882,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(146,-205){0.142}}}
\put(19.024,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(114,-175){0.13}}}
\put(19.155,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(83,-138){0.12}}}
\put(19.275,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(61,-109){0.112}}}
\put(19.387,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(87,-166){0.105}}}
\put(19.492,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(116,-235){0.099}}}
\put(19.591,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(107,-229){0.093}}}
\put(19.684,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(163,-367){0.089}}}
\put(19.773,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(64,-151){0.085}}}
\put(19.858,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(125,-308){0.081}}}
\put(19.939,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(168,-431){0.078}}}
\put(20.017,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(104,-277){0.075}}}
\put(20.092,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(120,-331){0.073}}}
\put(20.164,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(20,-57){0.07}}}
\put(20.234,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(81,-238){0.068}}}
\put(20.303,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(43,-130){0.066}}}
\put(20.369,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(143,-444){0.064}}}
\put(20.433,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(109,-347){0.063}}}
\put(20.496,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(58,-189){0.061}}}
\put(20.557,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(118,-393){0.06}}}
\put(20.617,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(248,-843){0.059}}}
\put(20.676,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(99,-343){0.058}}}
\put(20.734,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(112,-395){0.057}}}
\put(20.791,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(70,-251){0.056}}}
\put(20.846,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(92,-335){0.055}}}
\put(20.901,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(62,-229){0.054}}}
\put(20.955,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(101,-378){0.053}}}
\put(21.009,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(137,-519){0.053}}}
\put(21.062,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(65,-249){0.052}}}
\put(21.114,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(77,-298){0.052}}}
\put(21.166,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(117,-457){0.051}}}
\put(21.217,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(49,-193){0.051}}}
\put(21.268,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(63,-250){0.05}}}
\put(21.318,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(174,-695){0.05}}}
\put(21.368,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(58,-233){0.05}}}
\put(21.418,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(136,-549){0.05}}}
\put(21.467,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(94,-381){0.049}}}
\put(21.517,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(136,-553){0.049}}}
\put(21.566,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(92,-375){0.049}}}
\put(21.615,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(109,-445){0.049}}}
\put(21.664,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(128,-523){0.049}}}
\put(21.713,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(128,-523){0.049}}}
\put(21.762,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(109,-445){0.049}}}
\put(21.811,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(92,-375){0.049}}}
\put(21.86,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(136,-553){0.049}}}
\put(21.909,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(94,-381){0.049}}}
\put(21.958,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(136,-549){0.05}}}
\put(22.008,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(58,-233){0.05}}}
\put(22.058,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(174,-695){0.05}}}
\put(22.108,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(63,-250){0.05}}}
\put(22.158,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(49,-193){0.051}}}
\put(22.209,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(117,-457){0.051}}}
\put(22.26,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(77,-298){0.052}}}
\put(22.312,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(65,-249){0.052}}}
\put(22.364,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(137,-519){0.053}}}
\put(22.417,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(101,-378){0.053}}}
\put(22.47,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(62,-229){0.054}}}
\put(22.524,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(92,-335){0.055}}}
\put(22.579,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(70,-251){0.056}}}
\put(22.635,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(112,-395){0.057}}}
\put(22.692,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(99,-343){0.058}}}
\put(22.75,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(248,-843){0.059}}}
\put(22.808,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(118,-393){0.06}}}
\put(22.869,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(58,-189){0.061}}}
\put(22.93,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(109,-347){0.063}}}
\put(22.993,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(143,-444){0.064}}}
\put(23.057,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(43,-130){0.066}}}
\put(23.123,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(81,-238){0.068}}}
\put(23.191,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(20,-57){0.07}}}
\put(23.262,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(120,-331){0.073}}}
\put(23.334,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(104,-277){0.075}}}
\put(23.409,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(168,-431){0.078}}}
\put(23.487,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(125,-308){0.081}}}
\put(23.568,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(64,-151){0.085}}}
\put(23.653,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(163,-367){0.089}}}
\put(23.742,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(107,-229){0.093}}}
\put(23.835,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(116,-235){0.099}}}
\put(23.934,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(87,-166){0.105}}}
\put(24.039,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(61,-109){0.112}}}
\put(24.151,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(83,-138){0.12}}}
\put(24.271,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(114,-175){0.13}}}
\put(24.401,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(146,-205){0.142}}}
\put(24.544,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(100,-127){0.157}}}
\put(24.701,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(68,-77){0.177}}}
\put(24.878,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(118,-117){0.202}}}
\put(25.08,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(131,-111){0.236}}}
\put(25.316,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(243,-170){0.286}}}
\put(25.601,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(31,-17){0.365}}}
\put(25.966,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(89,-35){0.509}}}
\put(26.475,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(99,-23){0.861}}}
\put(27.335,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(93,-1){18.665}}}
\put(35.316,8.){\color{magenta}\vector(-2,-1){10}}\put(34.316,8.5){\color{magenta}$\alpha_{24}$}\put(6.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(107,-5){4.289}}}
\put(10.289,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(35,-4){1.749}}}
\put(12.037,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(31,-6){1.034}}}
\put(13.071,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(63,-17){0.741}}}
\put(13.812,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(61,-21){0.581}}}
\put(14.393,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(199,-83){0.48}}}
\put(14.872,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(84,-41){0.41}}}
\put(15.282,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(61,-34){0.359}}}
\put(15.641,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(8,-5){0.32}}}
\put(15.961,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(123,-85){0.289}}}
\put(16.25,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(45,-34){0.265}}}
\put(16.515,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(11,-9){0.244}}}
\put(16.759,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(83,-73){0.227}}}
\put(16.987,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(82,-77){0.213}}}
\put(17.2,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(322,-321){0.201}}}
\put(17.4,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(75,-79){0.19}}}
\put(17.59,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(37,-41){0.18}}}
\put(17.771,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(211,-245){0.172}}}
\put(17.943,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(47,-57){0.165}}}
\put(18.108,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(80,-101){0.158}}}
\put(18.266,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(74,-97){0.153}}}
\put(18.419,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(165,-224){0.147}}}
\put(18.566,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(77,-108){0.143}}}
\put(18.709,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(74,-107){0.138}}}
\put(18.847,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(41,-61){0.134}}}
\put(18.982,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(89,-136){0.131}}}
\put(19.112,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(30,-47){0.128}}}
\put(19.24,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(53,-85){0.125}}}
\put(19.365,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(97,-159){0.122}}}
\put(19.487,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(107,-179){0.12}}}
\put(19.606,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(78,-133){0.117}}}
\put(19.724,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(87,-151){0.115}}}
\put(19.839,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(17,-30){0.113}}}
\put(19.952,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(101,-181){0.112}}}
\put(20.064,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(203,-369){0.11}}}
\put(20.174,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(215,-396){0.109}}}
\put(20.282,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(59,-110){0.107}}}
\put(20.39,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(96,-181){0.106}}}
\put(20.496,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(21,-40){0.105}}}
\put(20.601,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(103,-198){0.104}}}
\put(20.705,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(65,-126){0.103}}}
\put(20.808,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(85,-166){0.102}}}
\put(20.91,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(88,-173){0.102}}}
\put(21.012,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(87,-172){0.101}}}
\put(21.113,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(75,-149){0.101}}}
\put(21.214,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(189,-377){0.1}}}
\put(21.314,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(816,-1633){0.1}}}
\put(21.414,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(165,-331){0.1}}}
\put(21.514,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(107,-215){0.1}}}
\put(21.613,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(92,-185){0.099}}}
\put(21.713,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(92,-185){0.099}}}
\put(21.812,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(107,-215){0.1}}}
\put(21.912,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(165,-331){0.1}}}
\put(22.012,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(816,-1633){0.1}}}
\put(22.112,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(189,-377){0.1}}}
\put(22.212,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(75,-149){0.101}}}
\put(22.312,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(87,-172){0.101}}}
\put(22.414,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(88,-173){0.102}}}
\put(22.515,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(85,-166){0.102}}}
\put(22.618,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(65,-126){0.103}}}
\put(22.721,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(103,-198){0.104}}}
\put(22.825,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(21,-40){0.105}}}
\put(22.93,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(96,-181){0.106}}}
\put(23.036,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(59,-110){0.107}}}
\put(23.143,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(215,-396){0.109}}}
\put(23.252,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(203,-369){0.11}}}
\put(23.362,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(101,-181){0.112}}}
\put(23.474,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(17,-30){0.113}}}
\put(23.587,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(87,-151){0.115}}}
\put(23.702,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(78,-133){0.117}}}
\put(23.819,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(107,-179){0.12}}}
\put(23.939,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(97,-159){0.122}}}
\put(24.061,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(53,-85){0.125}}}
\put(24.186,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(30,-47){0.128}}}
\put(24.313,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(89,-136){0.131}}}
\put(24.444,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(41,-61){0.134}}}
\put(24.579,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(74,-107){0.138}}}
\put(24.717,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(77,-108){0.143}}}
\put(24.86,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(165,-224){0.147}}}
\put(25.007,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(74,-97){0.153}}}
\put(25.159,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(80,-101){0.158}}}
\put(25.318,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(47,-57){0.165}}}
\put(25.483,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(211,-245){0.172}}}
\put(25.655,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(37,-41){0.18}}}
\put(25.835,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(75,-79){0.19}}}
\put(26.025,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(322,-321){0.201}}}
\put(26.226,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(82,-77){0.213}}}
\put(26.439,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(83,-73){0.227}}}
\put(26.666,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(11,-9){0.244}}}
\put(26.911,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(45,-34){0.265}}}
\put(27.176,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(123,-85){0.289}}}
\put(27.465,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(8,-5){0.32}}}
\put(27.785,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(61,-34){0.359}}}
\put(28.144,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(84,-41){0.41}}}
\put(28.554,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(199,-83){0.48}}}
\put(29.033,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(61,-21){0.581}}}
\put(29.614,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(63,-17){0.741}}}
\put(30.355,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(31,-6){1.034}}}
\put(31.389,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(35,-4){1.749}}}
\put(33.137,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(64,-1){12.863}}}
\put(44.033,8.){\color{magenta}\vector(-3,-1){15}}\put(42.033,8.5){\color{magenta}$\alpha_{23}$}\linethickness{0.5pt}
\put(19.483,17.508){\textcolor[rgb]{0.94, 0.801, 0.271}{\circle*{0.392}}\circle{0.392}}
\put(23.53,6.829){\textcolor[rgb]{0.623, 0.705, 0.963}{\circle*{0.588}}\circle{0.588}}
\put(5.354,21.717){\textcolor[rgb]{0.824, 0.188, 0.171}{\circle*{1.195}}\circle{1.195}}
\put(4.354,19.215){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_3$}}
\put(16.5,16.965){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_1$}}
\put(24.032,6.444){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_4$}}
\end{picture}
\end{minipage}\hspace{-.28em}\begin{minipage}{0.307\textwidth}
\setlength{\unitlength}{2.7pt}\begin{picture}(55,25)(1,-5)
\put(8,0){\line(1,0){46}}
\put(8,0){\line(0,1){25}}
\put(8,25){\line(1,0){46}}
\put(54,0){\line(0,1){25}}
\multiput(6,0)(10,0){5}{\line(0,1){1}}
\multiput(8,0)(2,0){24}{\line(0,1){0.5}}
\multiput(6,25)(10,0){5}{\line(0,-1){1}}
\multiput(8,25)(2,0){24}{\line(0,-1){0.5}}
\multiput(8,2)(0,2){10}{\line(1,0){0.5}}
\multiput(8,2)(0,10){3}{\line(1,0){1}}
\multiput(54,2)(0,2){10}{\line(-1,0){0.5}}
\multiput(54,2)(0,10){3}{\line(-1,0){1}}
\put(30,-4.2){$ _\ell$}
%\put(4.5,-3.3){$^{8.0}$}
\put(14.5,-3.3){$^{8.5}$}
\put(24.5,-3.3){$^{9.0}$}
\put(34.5,-3.3){$^{9.5}$}
\put(43.2,-3.3){$^{10.0}$}
\textcolor[rgb]{0.5,0.5,0.5}{\put(41.142,2.43){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.894}}\circle{0.894}}
\put(40.359,2.489){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.747}}\circle{0.747}}
\put(40.345,2.5){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(39.206,2.567){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(38.154,2.634){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(37.964,2.647){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(37.943,2.658){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(37.912,2.668){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(37.817,2.678){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(37.407,2.729){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(36.931,2.759){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(36.85,2.811){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.582}}\circle{0.582}}
\put(36.786,2.838){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.793}}\circle{0.793}}
\put(36.303,2.885){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(36.181,2.9){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(36.093,2.916){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(35.953,2.947){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(35.895,2.955){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(35.657,3.003){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(35.638,3.013){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(35.464,3.072){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.72}}\circle{0.72}}
\put(35.329,3.094){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(34.95,3.144){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(34.555,3.196){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.99}}\circle{0.99}}
\put(34.366,3.234){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(33.998,3.315){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.962}}\circle{0.962}}
\put(33.954,3.335){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.06}}\circle{1.06}}
\put(33.933,3.36){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.867}}\circle{0.867}}
\put(33.864,3.385){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.874}}\circle{0.874}}
\put(33.863,3.392){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(33.801,3.407){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(33.682,3.432){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(33.57,3.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(33.553,3.461){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(33.542,3.486){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.848}}\circle{0.848}}
\put(33.32,3.519){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(33.262,3.554){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.781}}\circle{0.781}}
\put(33.189,3.575){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(33.165,3.642){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.506}}\circle{0.506}}
\put(33.155,3.654){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(33.023,3.673){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(32.999,3.685){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(32.865,3.734){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.765}}\circle{0.765}}
\put(32.833,3.748){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(32.826,3.76){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(32.824,3.773){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(32.725,3.824){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(32.696,3.839){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(32.63,3.871){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.762}}\circle{0.762}}
\put(32.592,3.882){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(32.341,3.918){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(32.252,3.936){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(32.167,3.957){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(32.139,4.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.638}}\circle{0.638}}
\put(32.113,4.091){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.464}}\circle{0.464}}
\put(32.086,4.168){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.474}}\circle{0.474}}
\put(32.045,4.194){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(32.036,4.229){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.705}}\circle{0.705}}
\put(32.017,4.248){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(32.,4.3){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.572}}\circle{0.572}}
\put(31.883,4.321){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(31.879,4.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.774}}\circle{0.774}}
\put(31.866,4.364){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(31.852,4.378){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(31.795,4.393){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(31.55,4.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(31.463,4.484){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(31.366,4.503){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(31.31,4.514){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(31.291,4.538){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.836}}\circle{0.836}}
\put(31.282,4.596){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.554}}\circle{0.554}}
\put(31.267,4.626){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.741}}\circle{0.741}}
\put(31.26,4.635){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(31.254,4.644){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(31.249,4.661){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(31.217,4.709){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.774}}\circle{0.774}}
\put(31.206,4.764){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.552}}\circle{0.552}}
\put(31.201,4.78){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(31.146,4.809){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.894}}\circle{0.894}}
\put(31.1,4.834){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(30.962,4.973){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.378}}\circle{0.378}}
\put(30.96,4.984){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(30.95,5.04){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.549}}\circle{0.549}}
\put(30.9,5.054){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(30.87,5.277){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.277}}\circle{0.277}}
\put(30.84,5.299){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(30.83,5.313){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(30.803,5.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.692}}\circle{0.692}}
\put(30.739,5.38){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(30.718,5.402){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(30.716,5.424){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.877}}\circle{0.877}}
\put(30.702,5.435){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(30.678,5.482){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.615}}\circle{0.615}}
\put(30.656,5.506){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.848}}\circle{0.848}}
\put(30.622,5.522){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(30.542,5.578){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.625}}\circle{0.625}}
\put(30.501,5.595){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(30.479,5.734){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.349}}\circle{0.349}}
\put(30.469,5.748){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(30.387,5.77){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(30.384,5.844){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.477}}\circle{0.477}}
\put(30.37,5.858){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(30.352,5.87){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(30.272,5.899){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.01}}\circle{1.01}}
\put(30.206,6.018){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.411}}\circle{0.411}}
\put(30.197,6.039){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(30.151,6.055){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(30.145,6.067){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(30.143,6.103){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.685}}\circle{0.685}}
\put(30.129,6.118){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(30.119,6.171){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.566}}\circle{0.566}}
\put(30.102,6.184){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(30.098,6.204){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(30.067,6.211){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(30.059,6.228){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.021}}\circle{1.021}}
\put(30.038,6.298){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.489}}\circle{0.489}}
\put(29.981,6.352){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.735}}\circle{0.735}}
\put(29.953,6.369){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(29.905,6.398){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(29.901,6.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.593}}\circle{0.593}}
\put(29.881,6.473){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.884}}\circle{0.884}}
\put(29.856,6.507){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.75}}\circle{0.75}}
\put(29.844,6.571){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.514}}\circle{0.514}}
\put(29.806,6.591){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(29.774,6.628){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.741}}\circle{0.741}}
\put(29.772,6.658){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.754}}\circle{0.754}}
\put(29.754,6.68){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(29.714,6.712){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.941}}\circle{0.941}}
\put(29.704,6.723){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(29.666,6.764){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.769}}\circle{0.769}}
\put(29.663,6.772){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(29.62,6.876){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.403}}\circle{0.403}}
\put(29.584,6.889){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(29.575,6.898){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(29.553,6.922){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.887}}\circle{0.887}}
\put(29.547,6.929){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(29.465,6.981){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.791}}\circle{0.791}}
\put(29.441,6.994){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(29.403,7.005){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(29.391,7.119){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.391}}\circle{0.391}}
\put(29.344,7.153){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.958}}\circle{0.958}}
\put(29.314,7.163){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(29.255,7.18){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(29.228,7.197){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.054}}\circle{1.054}}
\put(29.216,7.204){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(29.205,7.217){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(29.175,7.242){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(29.152,7.25){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(29.136,7.261){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(29.124,7.275){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(29.108,7.295){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(29.103,7.319){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.836}}\circle{0.836}}
\put(29.064,7.667){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.223}}\circle{0.223}}
\put(29.058,7.801){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.359}}\circle{0.359}}
\put(29.052,7.821){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(29.046,7.871){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.579}}\circle{0.579}}
\put(29.044,7.904){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.711}}\circle{0.711}}
\put(29.034,7.923){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.945}}\circle{0.945}}
\put(29.005,8.13){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.287}}\circle{0.287}}
\put(29.003,8.146){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(29.001,8.164){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(28.937,8.192){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(28.916,8.21){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.037}}\circle{1.037}}
\put(28.913,8.283){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.479}}\circle{0.479}}
\put(28.909,8.295){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(28.899,8.32){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.83}}\circle{0.83}}
\put(28.884,8.363){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.677}}\circle{0.677}}
\put(28.851,8.388){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(28.826,8.422){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.769}}\circle{0.769}}
\put(28.782,8.606){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.312}}\circle{0.312}}
\put(28.777,8.623){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(28.763,8.632){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(28.707,8.675){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.692}}\circle{0.692}}
\put(28.703,9.36){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.157}}\circle{0.157}}
\put(28.677,9.394){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.7}}\circle{0.7}}
\put(28.66,9.405){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(28.651,9.417){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(28.626,9.43){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(28.601,9.444){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(28.57,9.454){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(28.559,9.466){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(28.551,9.499){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.716}}\circle{0.716}}
\put(28.526,9.518){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(28.48,9.576){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.541}}\circle{0.541}}
\put(28.478,9.657){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.457}}\circle{0.457}}
\put(28.473,9.666){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(28.406,9.68){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(28.373,9.709){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.874}}\circle{0.874}}
\put(28.356,9.909){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.293}}\circle{0.293}}
\put(28.337,9.928){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(28.328,10.025){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.417}}\circle{0.417}}
\put(28.288,10.042){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(28.257,10.057){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(28.251,10.088){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.758}}\circle{0.758}}
\put(28.245,10.125){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.676}}\circle{0.676}}
\put(28.236,10.151){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.803}}\circle{0.803}}
\put(28.221,10.291){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.346}}\circle{0.346}}
\put(28.194,10.308){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(28.193,10.326){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.967}}\circle{0.967}}
\put(28.19,10.337){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(28.182,10.349){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(28.176,10.393){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.618}}\circle{0.618}}
\put(28.158,11.107){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.153}}\circle{0.153}}
\put(28.153,11.119){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(28.147,11.156){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.671}}\circle{0.671}}
\put(28.146,11.164){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(28.14,11.186){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.864}}\circle{0.864}}
\put(28.116,11.2){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(28.102,11.254){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.559}}\circle{0.559}}
\put(28.1,11.276){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.877}}\circle{0.877}}
\put(28.085,11.398){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.377}}\circle{0.377}}
\put(28.065,11.428){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.781}}\circle{0.781}}
\put(28.061,11.439){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(28.023,11.453){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(28.013,11.467){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(27.995,11.481){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(27.995,11.494){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(27.981,12.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.168}}\circle{0.168}}
\put(27.978,12.098){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(27.966,12.35){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.258}}\circle{0.258}}
\put(27.952,12.424){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.476}}\circle{0.476}}
\put(27.937,12.472){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.609}}\circle{0.609}}
\put(27.927,12.707){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.267}}\circle{0.267}}
\put(27.922,12.807){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.411}}\circle{0.411}}
\put(27.919,12.825){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.985}}\circle{0.985}}
\put(27.882,12.836){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.474}}\circle{1.474}}
\put(27.882,13.143){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.233}}\circle{0.233}}
\put(27.791,13.171){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.816}}\circle{0.816}}
\put(27.739,13.189){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(27.733,13.201){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(27.696,13.218){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(27.684,13.228){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(27.683,13.269){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.643}}\circle{0.643}}
\put(27.678,13.276){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(27.655,13.319){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.68}}\circle{0.68}}
\put(27.621,13.328){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(27.618,13.337){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(27.598,13.353){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(27.58,13.433){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.463}}\circle{0.463}}
\put(27.565,13.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(27.543,13.574){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.365}}\circle{0.365}}
\put(27.519,13.592){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(27.497,13.607){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(27.495,13.688){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.456}}\circle{0.456}}
\put(27.493,13.715){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.783}}\circle{0.783}}
\put(27.477,13.751){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.709}}\circle{0.709}}
\put(27.474,13.793){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.629}}\circle{0.629}}
\put(27.452,13.812){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(27.416,13.827){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(27.394,14.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.255}}\circle{0.255}}
\put(27.287,14.478){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.213}}\circle{0.213}}
\put(27.283,14.488){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(27.238,14.512){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(27.236,14.831){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.229}}\circle{0.229}}
\put(27.234,14.891){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.526}}\circle{0.526}}
\put(27.227,14.906){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(27.215,14.927){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.953}}\circle{0.953}}
\put(27.209,14.935){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(27.194,14.948){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.17}}\circle{1.17}}
\put(27.179,14.957){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(27.158,14.969){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(27.137,15.004){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.695}}\circle{0.695}}
\put(27.098,15.022){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(27.046,15.614){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.169}}\circle{0.169}}
\put(27.045,15.628){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(27.024,15.683){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.588}}\circle{0.588}}
\put(26.992,15.697){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(26.98,15.715){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(26.966,15.881){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.32}}\circle{0.32}}
\put(26.956,15.891){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(26.878,15.971){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.517}}\circle{0.517}}
\put(26.875,16.006){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.693}}\circle{0.693}}
\put(26.869,16.048){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.674}}\circle{0.674}}
\put(26.849,16.07){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.891}}\circle{0.891}}
\put(26.848,16.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(26.847,16.101){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(26.835,16.124){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.848}}\circle{0.848}}
\put(26.82,16.173){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.585}}\circle{0.585}}
\put(26.781,16.185){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(26.766,16.196){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.24}}\circle{1.24}}
\put(26.762,16.255){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.535}}\circle{0.535}}
\put(26.73,16.285){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.87}}\circle{0.87}}
\put(26.71,16.326){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.714}}\circle{0.714}}
\put(26.681,16.341){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(26.676,16.372){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.733}}\circle{0.733}}
\put(26.608,16.385){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(26.605,16.412){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.788}}\circle{0.788}}
\put(26.572,16.425){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(26.568,16.458){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.718}}\circle{0.718}}
\put(26.529,16.53){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.52}}\circle{0.52}}
\put(26.495,16.544){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(26.481,16.606){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.539}}\circle{0.539}}
\put(26.463,16.914){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.235}}\circle{0.235}}
\put(26.452,16.933){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(26.452,17.022){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.433}}\circle{0.433}}
\put(26.396,17.09){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.551}}\circle{0.551}}
\put(26.39,17.104){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(26.386,17.122){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.104}}\circle{1.104}}
\put(26.353,17.142){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.928}}\circle{0.928}}
\put(26.287,17.165){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(26.27,17.182){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.118}}\circle{1.118}}
\put(26.26,17.355){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.311}}\circle{0.311}}
\put(26.239,17.437){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.453}}\circle{0.453}}
\put(26.169,17.473){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.313}}\circle{1.313}}
\put(26.162,17.502){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.754}}\circle{0.754}}
\put(26.155,17.511){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(26.117,17.519){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(26.113,17.612){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.423}}\circle{0.423}}
\put(26.096,17.698){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.443}}\circle{0.443}}
\put(25.99,17.716){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(25.948,17.731){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(25.927,17.739){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(25.925,17.746){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(25.859,17.759){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(25.834,17.769){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.809,17.791){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.125}}\circle{1.125}}
\put(25.805,17.801){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.8,17.816){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.048}}\circle{1.048}}
\put(25.798,17.828){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(25.777,18.113){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.243}}\circle{0.243}}
\put(25.774,18.124){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(25.759,18.136){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(25.756,18.144){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(25.741,18.152){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(25.683,18.179){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.066}}\circle{1.066}}
\put(25.676,18.199){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.01}}\circle{1.01}}
\put(25.669,18.209){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.554,18.239){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.078}}\circle{1.078}}
\put(25.553,18.303){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.509}}\circle{0.509}}
\put(25.546,18.391){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.438}}\circle{0.438}}
\put(25.525,18.406){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(25.52,18.416){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.481,18.446){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.762}}\circle{0.762}}
\put(25.419,18.457){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.325}}\circle{1.325}}
\put(25.416,18.47){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.155}}\circle{1.155}}
\put(25.331,18.501){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(25.305,18.509){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(25.282,18.519){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.336}}\circle{1.336}}
\put(25.266,18.575){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.559}}\circle{0.559}}
\put(25.232,18.6){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.459}}\circle{1.459}}
\put(25.227,18.63){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.745}}\circle{0.745}}
\put(25.208,18.64){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.374}}\circle{1.374}}
\put(25.191,18.663){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.917}}\circle{0.917}}
\put(25.138,18.676){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(25.125,18.725){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.587}}\circle{0.587}}
\put(25.12,18.742){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.99}}\circle{0.99}}
\put(25.092,18.795){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.588}}\circle{0.588}}
\put(25.089,18.806){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(25.085,18.821){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(25.078,18.841){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.981}}\circle{0.981}}
\put(25.056,18.866){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.839}}\circle{0.839}}
\put(25.03,18.918){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.613}}\circle{0.613}}
\put(24.893,18.954){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(24.882,18.966){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.222}}\circle{1.222}}
\put(24.858,18.977){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.291}}\circle{1.291}}
\put(24.851,18.986){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.525}}\circle{1.525}}
\put(24.754,19.02){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(24.682,19.036){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(24.639,19.045){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(24.589,19.066){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(24.58,19.191){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.367}}\circle{0.367}}
\put(24.567,19.2){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(24.518,19.227){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.99}}\circle{0.99}}
\put(24.516,19.234){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(24.501,19.286){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.598}}\circle{0.598}}
\put(24.376,19.318){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.231}}\circle{1.231}}
\put(24.371,19.389){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.49}}\circle{0.49}}
\put(24.343,19.404){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.25}}\circle{1.25}}
\put(24.269,19.428){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(24.262,19.442){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.085}}\circle{1.085}}
\put(24.213,19.471){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.27}}\circle{1.27}}
\put(24.208,19.492){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.891}}\circle{0.891}}
\put(24.147,19.518){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.098}}\circle{1.098}}
\put(24.09,19.743){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.278}}\circle{0.278}}
\put(24.063,19.781){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.67}}\circle{0.67}}
\put(24.063,19.797){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.031}}\circle{1.031}}
\put(24.026,19.811){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(24.022,19.821){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.28}}\circle{1.28}}
\put(23.998,19.834){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(23.974,19.846){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(23.847,19.906){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.692}}\circle{0.692}}
\put(23.825,19.965){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.601}}\circle{0.601}}
\put(23.774,19.983){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(23.722,19.992){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.414}}\circle{1.414}}
\put(23.616,20.014){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(23.562,20.025){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.348}}\circle{1.348}}
\put(23.548,20.079){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.565}}\circle{0.565}}
\put(23.327,20.134){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.933}}\circle{0.933}}
\put(23.308,20.239){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.4}}\circle{0.4}}
\put(23.248,20.273){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.76}}\circle{0.76}}
\put(23.178,20.28){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.543}}\circle{1.543}}
\put(23.17,20.291){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(23.142,20.3){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(23.121,20.315){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(23.059,20.335){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(22.943,20.35){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(22.942,20.358){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.491}}\circle{1.491}}
\put(22.927,20.375){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(22.871,20.39){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.072}}\circle{1.072}}
\put(22.866,20.598){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.284}}\circle{0.284}}
\put(22.797,20.798){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.294}}\circle{0.294}}
\put(22.619,20.847){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.72}}\circle{0.72}}
\put(22.562,20.901){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.586}}\circle{0.586}}
\put(22.377,20.939){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.204}}\circle{1.204}}
\put(22.168,20.959){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.26}}\circle{1.26}}
\put(22.146,20.978){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.976}}\circle{0.976}}
\put(22.093,20.994){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.043}}\circle{1.043}}
\put(21.948,21.013){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
\put(21.94,21.043){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.743}}\circle{0.743}}
\put(21.93,21.061){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.111}}\circle{1.111}}
\put(21.923,21.074){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.14}}\circle{1.14}}
\put(21.818,21.089){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.361}}\circle{1.361}}
\put(21.642,21.123){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.085}}\circle{1.085}}
\put(21.401,21.152){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.162}}\circle{1.162}}
\put(21.39,21.171){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.937}}\circle{0.937}}
\put(21.151,21.188){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.508}}\circle{1.508}}
\put(21.141,21.198){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.302}}\circle{1.302}}
\put(20.674,21.25){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.213}}\circle{1.213}}
\put(20.657,21.269){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.132}}\circle{1.132}}
\put(20.566,21.279){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.429}}\circle{1.429}}
\put(20.455,21.303){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(20.159,21.355){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{0.971}}\circle{0.971}}
\put(20.099,21.369){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.091}}\circle{1.091}}
\put(19.95,21.387){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.562}}\circle{1.562}}
\put(19.79,21.405){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(19.627,21.42){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.187}}\circle{1.187}}
\put(18.524,21.505){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.4}}\circle{1.4}}
\put(18.321,21.52){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.179}}\circle{1.179}}
\put(17.648,21.569){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.195}}\circle{1.195}}
\put(16.65,21.648){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(16.536,21.659){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.581}}\circle{1.581}}
\put(16.315,21.68){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.387}}\circle{1.387}}
\put(15.679,21.711){\textcolor[rgb]{0.7,0.7,0.7}{\circle*{1.443}}\circle{1.443}}
}
\linethickness{1pt}
\put(10.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(91,-1){14.173}}}
\put(24.173,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(313,-104){0.602}}}
\put(24.775,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(169,-95){0.356}}}
\put(25.13,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(139,-109){0.255}}}
\put(25.385,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(2059,-2060){0.2}}}
\put(25.585,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(52,-63){0.165}}}
\put(25.75,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(67,-95){0.141}}}
\put(25.891,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(176,-285){0.124}}}
\put(26.015,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(163,-296){0.11}}}
\put(26.125,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(128,-257){0.1}}}
\put(26.225,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(118,-259){0.091}}}
\put(26.316,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(53,-126){0.084}}}
\put(26.4,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(281,-718){0.078}}}
\put(26.478,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(92,-251){0.073}}}
\put(26.551,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(242,-701){0.069}}}
\put(26.62,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(116,-355){0.065}}}
\put(26.686,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(114,-367){0.062}}}
\put(26.748,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(91,-307){0.059}}}
\put(26.807,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(86,-303){0.057}}}
\put(26.864,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(196,-719){0.055}}}
\put(26.919,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(47,-179){0.053}}}
\put(26.971,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(161,-635){0.051}}}
\put(27.022,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(133,-542){0.049}}}
\put(27.071,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(139,-584){0.048}}}
\put(27.118,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(96,-415){0.046}}}
\put(27.165,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(166,-737){0.045}}}
\put(27.21,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(96,-437){0.044}}}
\put(27.254,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(47,-219){0.043}}}
\put(27.297,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(80,-381){0.042}}}
\put(27.339,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(122,-593){0.041}}}
\put(27.38,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(87,-431){0.04}}}
\put(27.42,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(70,-353){0.04}}}
\put(27.46,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(118,-605){0.039}}}
\put(27.499,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(92,-479){0.038}}}
\put(27.537,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(167,-882){0.038}}}
\put(27.575,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(128,-685){0.037}}}
\put(27.612,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(235,-1273){0.037}}}
\put(27.649,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(90,-493){0.037}}}
\put(27.686,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(118,-653){0.036}}}
\put(27.722,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(41,-229){0.036}}}
\put(27.758,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(106,-597){0.036}}}
\put(27.793,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(89,-505){0.035}}}
\put(27.829,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(52,-297){0.035}}}
\put(27.864,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(43,-247){0.035}}}
\put(27.898,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(101,-583){0.035}}}
\put(27.933,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(93,-539){0.035}}}
\put(27.968,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(70,-407){0.034}}}
\put(28.002,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(134,-781){0.034}}}
\put(28.036,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(37,-216){0.034}}}
\put(28.071,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(127,-742){0.034}}}
\put(28.105,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(127,-742){0.034}}}
\put(28.139,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(37,-216){0.034}}}
\put(28.173,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(134,-781){0.034}}}
\put(28.208,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(70,-407){0.034}}}
\put(28.242,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(93,-539){0.035}}}
\put(28.276,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(101,-583){0.035}}}
\put(28.311,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(43,-247){0.035}}}
\put(28.346,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(52,-297){0.035}}}
\put(28.381,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(89,-505){0.035}}}
\put(28.416,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(106,-597){0.036}}}
\put(28.452,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(41,-229){0.036}}}
\put(28.488,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(118,-653){0.036}}}
\put(28.524,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(90,-493){0.037}}}
\put(28.56,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(235,-1273){0.037}}}
\put(28.597,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(128,-685){0.037}}}
\put(28.634,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(167,-882){0.038}}}
\put(28.672,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(92,-479){0.038}}}
\put(28.711,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(118,-605){0.039}}}
\put(28.75,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(70,-353){0.04}}}
\put(28.789,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(87,-431){0.04}}}
\put(28.83,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(122,-593){0.041}}}
\put(28.871,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(80,-381){0.042}}}
\put(28.913,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(47,-219){0.043}}}
\put(28.956,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(96,-437){0.044}}}
\put(29.,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(166,-737){0.045}}}
\put(29.045,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(96,-415){0.046}}}
\put(29.091,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(139,-584){0.048}}}
\put(29.139,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(133,-542){0.049}}}
\put(29.188,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(161,-635){0.051}}}
\put(29.238,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(47,-179){0.053}}}
\put(29.291,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(196,-719){0.055}}}
\put(29.346,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(86,-303){0.057}}}
\put(29.402,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(91,-307){0.059}}}
\put(29.462,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(114,-367){0.062}}}
\put(29.524,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(116,-355){0.065}}}
\put(29.589,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(242,-701){0.069}}}
\put(29.658,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(92,-251){0.073}}}
\put(29.731,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(281,-718){0.078}}}
\put(29.81,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(53,-126){0.084}}}
\put(29.894,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(118,-259){0.091}}}
\put(29.985,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(128,-257){0.1}}}
\put(30.085,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(163,-296){0.11}}}
\put(30.195,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(176,-285){0.124}}}
\put(30.318,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(67,-95){0.141}}}
\put(30.459,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(52,-63){0.165}}}
\put(30.624,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(2059,-2060){0.2}}}
\put(30.824,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(139,-109){0.255}}}
\put(31.079,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(169,-95){0.356}}}
\put(31.435,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(313,-104){0.602}}}
\put(32.037,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(70,-1){13.963}}}
\put(35.624,8.){\color{magenta}\vector(-1,-1){5}}\put(33.624,8.5){\color{magenta}$\alpha_{32}$}\put(10.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(94,-1){14.969}}}
\put(24.969,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(12,-5){0.48}}}
\put(25.449,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(61,-43){0.284}}}
\put(25.732,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(60,-59){0.203}}}
\put(25.936,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(55,-69){0.159}}}
\put(26.095,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(52,-79){0.132}}}
\put(26.227,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(9,-16){0.113}}}
\put(26.339,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(33,-67){0.099}}}
\put(26.438,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(65,-148){0.088}}}
\put(26.526,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(114,-287){0.079}}}
\put(26.605,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(113,-311){0.073}}}
\put(26.678,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(105,-313){0.067}}}
\put(26.745,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(103,-330){0.062}}}
\put(26.807,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(183,-626){0.058}}}
\put(26.866,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(125,-454){0.055}}}
\put(26.921,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(43,-165){0.052}}}
\put(26.973,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(82,-331){0.05}}}
\put(27.023,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(100,-423){0.047}}}
\put(27.07,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(79,-349){0.045}}}
\put(27.115,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(317,-1458){0.043}}}
\put(27.159,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(89,-425){0.042}}}
\put(27.201,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(55,-272){0.04}}}
\put(27.241,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(73,-373){0.039}}}
\put(27.28,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(56,-295){0.038}}}
\put(27.318,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(69,-374){0.037}}}
\put(27.355,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(187,-1041){0.036}}}
\put(27.391,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(106,-605){0.035}}}
\put(27.426,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(165,-964){0.034}}}
\put(27.46,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(139,-830){0.033}}}
\put(27.494,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(53,-323){0.033}}}
\put(27.527,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(85,-528){0.032}}}
\put(27.559,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(65,-411){0.032}}}
\put(27.59,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(7,-45){0.031}}}
\put(27.621,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(53,-346){0.031}}}
\put(27.652,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(82,-543){0.03}}}
\put(27.682,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(100,-671){0.03}}}
\put(27.712,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(101,-686){0.029}}}
\put(27.742,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(129,-886){0.029}}}
\put(27.771,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(114,-791){0.029}}}
\put(27.799,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(326,-2283){0.029}}}
\put(27.828,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(81,-572){0.028}}}
\put(27.856,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(131,-932){0.028}}}
\put(27.884,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(31,-222){0.028}}}
\put(27.912,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(84,-605){0.028}}}
\put(27.94,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(80,-579){0.028}}}
\put(27.968,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(281,-2042){0.028}}}
\put(27.995,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(31,-226){0.027}}}
\put(28.023,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(302,-2207){0.027}}}
\put(28.05,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(97,-710){0.027}}}
\put(28.077,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(126,-923){0.027}}}
\put(28.105,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(126,-923){0.027}}}
\put(28.132,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(97,-710){0.027}}}
\put(28.159,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(302,-2207){0.027}}}
\put(28.187,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(31,-226){0.027}}}
\put(28.214,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(281,-2042){0.028}}}
\put(28.242,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(80,-579){0.028}}}
\put(28.269,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(84,-605){0.028}}}
\put(28.297,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(31,-222){0.028}}}
\put(28.325,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(131,-932){0.028}}}
\put(28.353,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(81,-572){0.028}}}
\put(28.381,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(326,-2283){0.029}}}
\put(28.41,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(114,-791){0.029}}}
\put(28.439,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(129,-886){0.029}}}
\put(28.468,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(101,-686){0.029}}}
\put(28.497,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(100,-671){0.03}}}
\put(28.527,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(82,-543){0.03}}}
\put(28.557,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(53,-346){0.031}}}
\put(28.588,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(7,-45){0.031}}}
\put(28.619,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(65,-411){0.032}}}
\put(28.651,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(85,-528){0.032}}}
\put(28.683,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(53,-323){0.033}}}
\put(28.716,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(139,-830){0.033}}}
\put(28.749,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(165,-964){0.034}}}
\put(28.784,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(106,-605){0.035}}}
\put(28.819,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(187,-1041){0.036}}}
\put(28.855,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(69,-374){0.037}}}
\put(28.891,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(56,-295){0.038}}}
\put(28.929,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(73,-373){0.039}}}
\put(28.969,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(55,-272){0.04}}}
\put(29.009,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(89,-425){0.042}}}
\put(29.051,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(317,-1458){0.043}}}
\put(29.094,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(79,-349){0.045}}}
\put(29.14,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(100,-423){0.047}}}
\put(29.187,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(82,-331){0.05}}}
\put(29.236,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(43,-165){0.052}}}
\put(29.289,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(125,-454){0.055}}}
\put(29.344,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(183,-626){0.058}}}
\put(29.402,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(103,-330){0.062}}}
\put(29.465,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(105,-313){0.067}}}
\put(29.532,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(113,-311){0.073}}}
\put(29.604,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(114,-287){0.079}}}
\put(29.684,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(65,-148){0.088}}}
\put(29.772,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(33,-67){0.099}}}
\put(29.87,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(9,-16){0.113}}}
\put(29.983,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(52,-79){0.132}}}
\put(30.114,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(55,-69){0.159}}}
\put(30.274,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(60,-59){0.203}}}
\put(30.477,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(61,-43){0.284}}}
\put(30.761,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(12,-5){0.48}}}
\put(31.241,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(74,-1){14.759}}}
\put(40.114,8.){\color{magenta}\vector(-2,-1){10}}\put(39.114,8.5){\color{magenta}$\alpha_{31}$}\put(10.,22.){\textcolor[rgb]{0.82, 0.153, 0.167}{\line(87,-1){13.387}}}
\put(23.387,21.8){\textcolor[rgb]{0.825, 0.191, 0.171}{\line(65,-18){0.722}}}
\put(24.109,21.6){\textcolor[rgb]{0.83, 0.229, 0.176}{\line(175,-82){0.427}}}
\put(24.536,21.4){\textcolor[rgb]{0.835, 0.267, 0.181}{\line(127,-83){0.306}}}
\put(24.842,21.2){\textcolor[rgb]{0.84, 0.305, 0.185}{\line(259,-216){0.24}}}
\put(25.082,21.){\textcolor[rgb]{0.844, 0.343, 0.19}{\line(101,-102){0.198}}}
\put(25.28,20.8){\textcolor[rgb]{0.849, 0.38, 0.195}{\line(11,-13){0.169}}}
\put(25.449,20.6){\textcolor[rgb]{0.854, 0.418, 0.2}{\line(123,-166){0.148}}}
\put(25.597,20.4){\textcolor[rgb]{0.859, 0.454, 0.204}{\line(37,-56){0.132}}}
\put(25.729,20.2){\textcolor[rgb]{0.865, 0.479, 0.209}{\line(49,-82){0.12}}}
\put(25.849,20.){\textcolor[rgb]{0.87, 0.504, 0.214}{\line(88,-161){0.109}}}
\put(25.958,19.8){\textcolor[rgb]{0.876, 0.529, 0.218}{\line(54,-107){0.101}}}
\put(26.059,19.6){\textcolor[rgb]{0.881, 0.554, 0.223}{\line(131,-279){0.094}}}
\put(26.153,19.4){\textcolor[rgb]{0.887, 0.579, 0.227}{\line(73,-166){0.088}}}
\put(26.241,19.2){\textcolor[rgb]{0.892, 0.604, 0.232}{\line(70,-169){0.083}}}
\put(26.324,19.){\textcolor[rgb]{0.898, 0.629, 0.236}{\line(69,-176){0.078}}}
\put(26.402,18.8){\textcolor[rgb]{0.903, 0.654, 0.241}{\line(60,-161){0.075}}}
\put(26.477,18.6){\textcolor[rgb]{0.909, 0.679, 0.246}{\line(101,-284){0.071}}}
\put(26.548,18.4){\textcolor[rgb]{0.916, 0.703, 0.251}{\line(79,-232){0.068}}}
\put(26.616,18.2){\textcolor[rgb]{0.922, 0.728, 0.256}{\line(87,-266){0.065}}}
\put(26.682,18.){\textcolor[rgb]{0.928, 0.752, 0.261}{\line(86,-273){0.063}}}
\put(26.745,17.8){\textcolor[rgb]{0.934, 0.777, 0.266}{\line(80,-263){0.061}}}
\put(26.805,17.6){\textcolor[rgb]{0.94, 0.802, 0.271}{\line(58,-197){0.059}}}
\put(26.864,17.4){\textcolor[rgb]{0.947, 0.826, 0.276}{\line(269,-942){0.057}}}
\put(26.921,17.2){\textcolor[rgb]{0.953, 0.851, 0.281}{\line(63,-227){0.056}}}
\put(26.977,17.){\textcolor[rgb]{0.958, 0.871, 0.292}{\line(157,-581){0.054}}}
\put(27.031,16.8){\textcolor[rgb]{0.963, 0.885, 0.309}{\line(34,-129){0.053}}}
\put(27.084,16.6){\textcolor[rgb]{0.967, 0.9, 0.326}{\line(43,-167){0.051}}}
\put(27.135,16.4){\textcolor[rgb]{0.971, 0.915, 0.343}{\line(98,-389){0.05}}}
\put(27.186,16.2){\textcolor[rgb]{0.976, 0.93, 0.36}{\line(39,-158){0.049}}}
\put(27.235,16.){\textcolor[rgb]{0.98, 0.944, 0.377}{\line(116,-479){0.048}}}
\put(27.283,15.8){\textcolor[rgb]{0.984, 0.959, 0.394}{\line(123,-517){0.048}}}
\put(27.331,15.6){\textcolor[rgb]{0.989, 0.974, 0.411}{\line(117,-500){0.047}}}
\put(27.378,15.4){\textcolor[rgb]{0.993, 0.986, 0.431}{\line(53,-230){0.046}}}
\put(27.424,15.2){\textcolor[rgb]{0.993, 0.987, 0.468}{\line(97,-427){0.045}}}
\put(27.469,15.){\textcolor[rgb]{0.993, 0.988, 0.504}{\line(76,-339){0.045}}}
\put(27.514,14.8){\textcolor[rgb]{0.994, 0.989, 0.54}{\line(167,-754){0.044}}}
\put(27.558,14.6){\textcolor[rgb]{0.994, 0.989, 0.577}{\line(99,-452){0.044}}}
\put(27.602,14.4){\textcolor[rgb]{0.994, 0.99, 0.613}{\line(80,-369){0.043}}}
\put(27.646,14.2){\textcolor[rgb]{0.995, 0.991, 0.649}{\line(177,-824){0.043}}}
\put(27.688,14.){\textcolor[rgb]{0.995, 0.991, 0.686}{\line(121,-568){0.043}}}
\put(27.731,13.8){\textcolor[rgb]{0.995, 0.992, 0.722}{\line(85,-402){0.042}}}
\put(27.773,13.6){\textcolor[rgb]{0.994, 0.992, 0.746}{\line(71,-338){0.042}}}
\put(27.815,13.4){\textcolor[rgb]{0.993, 0.991, 0.768}{\line(33,-158){0.042}}}
\put(27.857,13.2){\textcolor[rgb]{0.992, 0.991, 0.79}{\line(90,-433){0.042}}}
\put(27.899,13.){\textcolor[rgb]{0.99, 0.99, 0.812}{\line(124,-599){0.041}}}
\put(27.94,12.8){\textcolor[rgb]{0.989, 0.99, 0.834}{\line(13,-63){0.041}}}
\put(27.981,12.6){\textcolor[rgb]{0.988, 0.989, 0.857}{\line(169,-821){0.041}}}
\put(28.023,12.4){\textcolor[rgb]{0.986, 0.989, 0.879}{\line(67,-326){0.041}}}
\put(28.064,12.2){\textcolor[rgb]{0.985, 0.988, 0.901}{\line(23,-112){0.041}}}
\put(28.105,12.){\textcolor[rgb]{0.981, 0.986, 0.917}{\line(23,-112){0.041}}}
\put(28.146,11.8){\textcolor[rgb]{0.975, 0.981, 0.926}{\line(67,-326){0.041}}}
\put(28.187,11.6){\textcolor[rgb]{0.97, 0.977, 0.936}{\line(169,-821){0.041}}}
\put(28.228,11.4){\textcolor[rgb]{0.964, 0.973, 0.946}{\line(13,-63){0.041}}}
\put(28.269,11.2){\textcolor[rgb]{0.958, 0.968, 0.956}{\line(124,-599){0.041}}}
\put(28.311,11.){\textcolor[rgb]{0.952, 0.964, 0.966}{\line(90,-433){0.042}}}
\put(28.352,10.8){\textcolor[rgb]{0.946, 0.96, 0.976}{\line(33,-158){0.042}}}
\put(28.394,10.6){\textcolor[rgb]{0.941, 0.955, 0.986}{\line(71,-338){0.042}}}
\put(28.436,10.4){\textcolor[rgb]{0.933, 0.95, 0.994}{\line(85,-402){0.042}}}
\put(28.478,10.2){\textcolor[rgb]{0.919, 0.939, 0.992}{\line(121,-568){0.043}}}
\put(28.521,10.){\textcolor[rgb]{0.906, 0.928, 0.991}{\line(177,-824){0.043}}}
\put(28.564,9.8){\textcolor[rgb]{0.892, 0.917, 0.99}{\line(80,-369){0.043}}}
\put(28.607,9.6){\textcolor[rgb]{0.878, 0.905, 0.988}{\line(99,-452){0.044}}}
\put(28.651,9.4){\textcolor[rgb]{0.864, 0.894, 0.987}{\line(167,-754){0.044}}}
\put(28.695,9.2){\textcolor[rgb]{0.85, 0.883, 0.986}{\line(76,-339){0.045}}}
\put(28.74,9.){\textcolor[rgb]{0.836, 0.872, 0.984}{\line(97,-427){0.045}}}
\put(28.786,8.8){\textcolor[rgb]{0.822, 0.861, 0.983}{\line(53,-230){0.046}}}
\put(28.832,8.6){\textcolor[rgb]{0.802, 0.845, 0.981}{\line(117,-500){0.047}}}
\put(28.879,8.4){\textcolor[rgb]{0.781, 0.829, 0.979}{\line(123,-517){0.048}}}
\put(28.926,8.2){\textcolor[rgb]{0.76, 0.812, 0.977}{\line(116,-479){0.048}}}
\put(28.975,8.){\textcolor[rgb]{0.738, 0.795, 0.975}{\line(39,-158){0.049}}}
\put(29.024,7.8){\textcolor[rgb]{0.717, 0.779, 0.972}{\line(98,-389){0.05}}}
\put(29.074,7.6){\textcolor[rgb]{0.696, 0.762, 0.97}{\line(43,-167){0.051}}}
\put(29.126,7.4){\textcolor[rgb]{0.674, 0.746, 0.968}{\line(34,-129){0.053}}}
\put(29.179,7.2){\textcolor[rgb]{0.653, 0.729, 0.966}{\line(157,-581){0.054}}}
\put(29.233,7.){\textcolor[rgb]{0.631, 0.711, 0.964}{\line(63,-227){0.056}}}
\put(29.288,6.8){\textcolor[rgb]{0.608, 0.693, 0.962}{\line(269,-942){0.057}}}
\put(29.345,6.6){\textcolor[rgb]{0.586, 0.674, 0.961}{\line(58,-197){0.059}}}
\put(29.404,6.4){\textcolor[rgb]{0.563, 0.656, 0.959}{\line(80,-263){0.061}}}
\put(29.465,6.2){\textcolor[rgb]{0.54, 0.638, 0.957}{\line(86,-273){0.063}}}
\put(29.528,6.){\textcolor[rgb]{0.518, 0.619, 0.955}{\line(87,-266){0.065}}}
\put(29.593,5.8){\textcolor[rgb]{0.495, 0.601, 0.953}{\line(79,-232){0.068}}}
\put(29.661,5.6){\textcolor[rgb]{0.472, 0.582, 0.952}{\line(101,-284){0.071}}}
\put(29.733,5.4){\textcolor[rgb]{0.45, 0.565, 0.95}{\line(60,-161){0.075}}}
\put(29.807,5.2){\textcolor[rgb]{0.433, 0.55, 0.949}{\line(69,-176){0.078}}}
\put(29.886,5.){\textcolor[rgb]{0.416, 0.535, 0.948}{\line(70,-169){0.083}}}
\put(29.968,4.8){\textcolor[rgb]{0.398, 0.519, 0.947}{\line(73,-166){0.088}}}
\put(30.056,4.6){\textcolor[rgb]{0.381, 0.504, 0.946}{\line(131,-279){0.094}}}
\put(30.15,4.4){\textcolor[rgb]{0.364, 0.489, 0.944}{\line(54,-107){0.101}}}
\put(30.251,4.2){\textcolor[rgb]{0.346, 0.474, 0.943}{\line(88,-161){0.109}}}
\put(30.361,4.){\textcolor[rgb]{0.329, 0.459, 0.942}{\line(49,-82){0.12}}}
\put(30.48,3.8){\textcolor[rgb]{0.312, 0.444, 0.941}{\line(37,-56){0.132}}}
\put(30.612,3.6){\textcolor[rgb]{0.296, 0.428, 0.94}{\line(123,-166){0.148}}}
\put(30.76,3.4){\textcolor[rgb]{0.28, 0.412, 0.939}{\line(11,-13){0.169}}}
\put(30.93,3.2){\textcolor[rgb]{0.265, 0.395, 0.938}{\line(101,-102){0.198}}}
\put(31.128,3.){\textcolor[rgb]{0.249, 0.379, 0.937}{\line(259,-216){0.24}}}
\put(31.367,2.8){\textcolor[rgb]{0.233, 0.363, 0.937}{\line(127,-83){0.306}}}
\put(31.673,2.6){\textcolor[rgb]{0.218, 0.346, 0.936}{\line(175,-82){0.427}}}
\put(32.1,2.4){\textcolor[rgb]{0.202, 0.33, 0.935}{\line(65,-18){0.722}}}
\put(32.822,2.2){\textcolor[rgb]{0.187, 0.314, 0.934}{\line(66,-1){13.178}}}
\put(46.128,8.){\color{magenta}\vector(-3,-1){15}}\put(44.928,8.5){\color{magenta}$\alpha_{34}$}\linethickness{0.5pt}
\put(24.371,19.389){\textcolor[rgb]{0.885, 0.569, 0.226}{\circle*{0.49}}\circle{0.49}}
\put(29.391,7.119){\textcolor[rgb]{0.658, 0.733, 0.967}{\circle*{0.391}}\circle{0.391}}
\put(27.024,15.683){\textcolor[rgb]{0.985, 0.959, 0.394}{\circle*{0.588}}\circle{0.588}}
\put(23.75,15.176){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_4$}}

\put(29.893,6.619){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_1$}}
\put(20.973,18.844){\fontsize{0.165cm}{1em}\selectfont{$\mathsf W_2$}}
\end{picture}

==> (inline-4) <==
\begin{picture}(79.275,33.641)(-355,-145){\textbf{\put(-22.679,-3.789){\textcolor[rgb]{0.858, 0.139, 0.134}{
\setlength{\unitlength}{0.227cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
}}}
\put(-22.679,-9.679){\textcolor[rgb]{0.869, 0.224, 0.148}{
\setlength{\unitlength}{0.177cm}{
\BC{0}{0.}{1}{1.}{F}
\BC{1}{0.}{2}{0.38}{E}
\BC{1}{0.38}{2}{0.62}{EE}
\BC{3}{0.}{1}{1.}{L}
\BC{4}{0.}{1}{0.38}{T}
\BC{4}{0.38}{1}{0.471}{I}
\BC{5}{0.38}{1}{0.471}{N}
\BC{6}{0.38}{1}{0.471}{G}
\BC{7}{0.38}{1}{0.327}{S}
}}}
\put(17.608,-12.526){\textcolor[rgb]{0.861, 0.159, 0.137}{
\setlength{\unitlength}{0.262cm}{
\BC{0}{0.}{1}{1.}{M}
\BC{1}{0.}{1}{0.185}{E}
\BC{1}{0.185}{1}{0.815}{A}
\BC{2}{0.}{1}{1.}{N}
}}}
\put(-14.791,-13.89){\textcolor[rgb]{0.858, 0.139, 0.134}{
\setlength{\unitlength}{0.126cm}{
\BC{0}{0.}{7}{1.}{WICKHAM}
\BC{7}{0.}{1}{0.165}{'}
\BC{8}{0.}{1}{0.165}{S}
}}}
\put(17.608,-16.398){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.116cm}{
\BC{0}{0.}{5}{1.}{PLEAS}
\BC{5}{0.}{1}{0.229}{I}
\BC{5}{0.229}{1}{0.552}{E}
\BC{5}{0.781}{1}{0.219}{A}
\BC{6}{0.}{1}{0.229}{N}
\BC{6}{0.229}{1}{0.406}{D}
\BC{6}{0.781}{1}{0.219}{N}
\BC{7}{0.}{1}{0.229}{G}
\BC{7}{0.781}{1}{0.219}{T}
}}}
\put(0.136,-17.296){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.102cm}{
\BC{0}{0.}{2}{1.}{PR}
\BC{2}{0.}{2}{0.319}{OU}
\BC{2}{0.319}{2}{0.681}{I}
\BC{4}{0.}{1}{1.}{D}
\BC{5}{0.319}{1}{0.681}{E}
}}}
\put(-18.597,-17.02){\textcolor[rgb]{0.902, 0.481, 0.197}{
\setlength{\unitlength}{0.094cm}{
\BC{0}{0.}{2}{1.}{CH}
\BC{2}{0.}{2}{0.364}{O}
\BC{2}{0.364}{2}{0.409}{OO}
\BC{2}{0.773}{2}{0.227}{O}
\BC{4}{0.}{1}{0.773}{S}
\BC{4}{0.773}{1}{0.227}{I}
\BC{5}{0.}{1}{0.773}{E}
\BC{5}{0.773}{1}{0.227}{C}
\BC{6}{0.}{1}{0.121}{N}
\BC{6}{0.364}{1}{0.121}{S}
\BC{6}{0.773}{1}{0.227}{E}
}}}
\put(-22.12,-19.386){\textcolor[rgb]{0.862, 0.166, 0.138}{
\setlength{\unitlength}{0.071cm}{
\BC{0}{0.}{11}{1.}{NETHERFIELD}
}}}
\put(0.136,-19.859){\textcolor[rgb]{0.892, 0.38, 0.178}{
\setlength{\unitlength}{0.077cm}{
\BC{0}{0.}{6}{1.}{FORTUN}
\BC{6}{0.}{1}{0.722}{E}
\BC{6}{0.722}{1}{0.278}{A}
\BC{7}{0.722}{1}{0.278}{T}
\BC{8}{0.722}{1}{0.278}{E}
}}}
\put(-17.87,-22.019){\textcolor[rgb]{0.867, 0.203, 0.145}{
\setlength{\unitlength}{0.079cm}{
\BC{0}{0.}{6}{1.}{PEOPLE}
}}}
\put(0.136,-21.961){\textcolor[rgb]{0.878, 0.289, 0.16}{
\setlength{\unitlength}{0.063cm}{
\BC{0}{0.}{8}{1.}{INTEREST}
\BC{8}{0.}{1}{0.292}{I}
\BC{8}{0.292}{1}{0.167}{E}
\BC{9}{0.}{1}{0.292}{N}
\BC{9}{0.292}{1}{0.167}{D}
\BC{10}{0.}{1}{0.292}{G}
}}}
\put(0.136,-24.45){\textcolor[rgb]{0.858, 0.133, 0.133}{
\setlength{\unitlength}{0.075cm}{
\BC{0}{0.}{4}{1.}{PAIN}
\BC{4}{0.087}{1}{0.304}{F}
\BC{5}{0.087}{1}{0.304}{U}
\BC{6}{0.087}{1}{0.304}{L}
}}}
\put(-15.477,-24.047){\textcolor[rgb]{0.859, 0.142, 0.134}{
\setlength{\unitlength}{0.061cm}{
\BC{0}{0.}{1}{1.}{V}
\BC{1}{0.}{2}{0.5}{A}
\BC{1}{0.5}{2}{0.5}{AI}
\BC{3}{0.}{1}{1.}{N}
\BC{4}{0.}{1}{0.5}{I}
\BC{5}{0.}{1}{0.45}{T}
\BC{6}{0.}{1}{0.45}{Y}
}}}
\put(15.034,-23.869){\textcolor[rgb]{0.87, 0.233, 0.15}{
\setlength{\unitlength}{0.057cm}{
\BC{0}{0.}{8}{1.}{HANDSOME}
}}}
\put(19.857,-19.513){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.066cm}{
\BC{0}{0.}{7}{1.}{AMIABLE}
}}}
\put(-14.865,-25.997){\textcolor[rgb]{0.858, 0.134, 0.133}{
\setlength{\unitlength}{0.058cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(0.136,-27.345){\textcolor[rgb]{0.858, 0.138, 0.133}{
\setlength{\unitlength}{0.087cm}{
\BC{0}{0.}{4}{1.}{SORT}
}}}
\put(10.035,-26.451){\textcolor[rgb]{0.872, 0.248, 0.153}{
\setlength{\unitlength}{0.06cm}{
\BC{0}{0.}{7}{1.}{DISLIKE}
}}}
\put(10.035,-28.448){\textcolor[rgb]{0.878, 0.295, 0.161}{
\setlength{\unitlength}{0.06cm}{
\BC{0}{0.}{7}{1.}{SOCIETY}
}}}
\put(-10.861,-28.14){\textcolor[rgb]{0.86, 0.152, 0.136}{
\setlength{\unitlength}{0.064cm}{
\BC{0}{0.}{5}{1.}{CAUSE}
\BC{5}{0.}{1}{0.208}{S}
}}}
\put(19.906,-21.942){\textcolor[rgb]{0.864, 0.183, 0.141}{
\setlength{\unitlength}{0.062cm}{
\BC{0}{0.}{6}{1.}{TEMPER}
}}}
\put(22.679,-3.789){\textcolor[rgb]{0.885, 0.337, 0.169}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{7}{1.}{REFLECT}
\BC{7}{0.}{1}{0.704}{I}
\BC{8}{0.}{1}{0.704}{O}
\BC{9}{0.}{1}{0.704}{N}
\BC{10}{0.}{1}{0.333}{S}
}}}
\put(22.679,-2.26){\textcolor[rgb]{0.889, 0.367, 0.175}{
\setlength{\unitlength}{0.048cm}{
\BC{0}{0.}{5}{1.}{OFFEN}
\BC{5}{0.}{1}{0.32}{S}
\BC{5}{0.32}{1}{0.6}{D}
\BC{6}{0.08}{1}{0.24}{E}
\BC{6}{0.44}{1}{0.36}{E}
\BC{7}{0.44}{1}{0.36}{D}
}}}
\put(-12.527,-29.621){\textcolor[rgb]{0.864, 0.181, 0.141}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{10}{1.}{DERBYSHIRE}
}}}
\put(10.035,-29.908){\textcolor[rgb]{0.891, 0.38, 0.178}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{8}{1.}{PHILLIPS}
}}}
}}\end{picture}\end{spacing}\end{minipage}\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(92.179,30.604)(170,-145){\textbf{\put(-27.261,-2.899){\textcolor[rgb]{0.872, 0.243, 0.152}{
\setlength{\unitlength}{0.174cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.06}{'}
\BC{10}{0.}{1}{0.06}{S}
}}}
\put(-27.261,-8.34){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.163cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
}}}
\put(5.304,-7.866){\textcolor[rgb]{0.903, 0.474, 0.196}{
\setlength{\unitlength}{0.149cm}{
\BC{0}{0.}{2}{1.}{KN}
\BC{2}{0.}{1}{0.847}{O}
\BC{2}{0.847}{1}{0.153}{E}
\BC{3}{0.}{1}{1.}{W}
\BC{4}{0.}{1}{0.15}{N}
\BC{4}{0.15}{1}{0.071}{I}
\BC{5}{0.15}{1}{0.071}{N}
\BC{6}{0.15}{1}{0.071}{G}
}}}
\put(5.304,-13.599){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.172cm}{
\BC{0}{0.}{4}{1.}{MISS}
}}}
\put(-20.101,-11.641){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.099cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.}{1}{0.16}{'}
\BC{8}{0.}{1}{0.16}{S}
}}}
\put(-16.266,-15.245){\textcolor[rgb]{0.858, 0.138, 0.133}{
\setlength{\unitlength}{0.108cm}{
\BC{0}{0.}{4}{1.}{LOOK}
\BC{4}{0.07}{1}{0.169}{I}
\BC{4}{0.238}{1}{0.43}{E}
\BC{5}{0.07}{1}{0.169}{N}
\BC{5}{0.238}{1}{0.43}{D}
\BC{6}{0.07}{1}{0.169}{G}
}}}
\put(5.304,-16.803){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.096cm}{
\BC{0}{0.}{2}{1.}{SP}
\BC{2}{0.}{2}{0.373}{O}
\BC{2}{0.373}{2}{0.627}{EA}
\BC{4}{0.}{1}{1.}{K}
\BC{5}{0.}{1}{0.373}{E}
\BC{5}{0.373}{1}{0.209}{I}
\BC{6}{0.373}{1}{0.209}{N}
\BC{7}{0.373}{1}{0.209}{G}
}}}
\put(-14.072,-18.482){\textcolor[rgb]{0.902, 0.517, 0.204}{
\setlength{\unitlength}{0.097cm}{
\BC{0}{0.}{4}{1.}{MEAN}
\BC{4}{0.}{1}{0.211}{T}
\BC{4}{0.211}{1}{0.429}{S}
\BC{4}{0.639}{1}{0.105}{I}
\BC{5}{0.639}{1}{0.105}{N}
\BC{6}{0.639}{1}{0.105}{G}
}}}
\put(5.304,-20.235){\textcolor[rgb]{0.866, 0.196, 0.143}{
\setlength{\unitlength}{0.103cm}{
\BC{0}{0.}{4}{1.}{ROOM}
}}}
\put(-13.227,-21.192){\textcolor[rgb]{0.896, 0.408, 0.183}{
\setlength{\unitlength}{0.081cm}{
\BC{0}{0.}{5}{1.}{PLEAS}
\BC{5}{0.}{1}{0.229}{I}
\BC{5}{0.229}{1}{0.552}{E}
\BC{5}{0.781}{1}{0.219}{A}
\BC{6}{0.}{1}{0.229}{N}
\BC{6}{0.229}{1}{0.406}{D}
\BC{6}{0.781}{1}{0.219}{N}
\BC{7}{0.}{1}{0.229}{G}
\BC{7}{0.781}{1}{0.219}{T}
}}}
\put(5.304,-22.216){\textcolor[rgb]{0.862, 0.166, 0.138}{
\setlength{\unitlength}{0.059cm}{
\BC{0}{0.}{6}{1.}{GENTLE}
\BC{6}{0.}{1}{0.943}{M}
\BC{7}{0.}{1}{0.391}{E}
\BC{7}{0.391}{1}{0.552}{A}
\BC{8}{0.}{1}{0.943}{N}
}}}
\put(-9.866,-23.726){\textcolor[rgb]{0.902, 0.507, 0.202}{
\setlength{\unitlength}{0.076cm}{
\BC{0}{0.}{4}{1.}{TURN}
\BC{4}{0.}{1}{0.157}{I}
\BC{4}{0.157}{1}{0.518}{E}
\BC{5}{0.}{1}{0.157}{N}
\BC{5}{0.157}{1}{0.518}{D}
\BC{6}{0.}{1}{0.157}{G}
}}}
\put(5.304,-25.249){\textcolor[rgb]{0.859, 0.142, 0.134}{
\setlength{\unitlength}{0.091cm}{
\BC{0}{0.}{3}{1.}{EYE}
\BC{3}{0.}{1}{0.776}{S}
}}}
\put(-7.231,-26.17){\textcolor[rgb]{0.902, 0.496, 0.2}{
\setlength{\unitlength}{0.073cm}{
\BC{0}{0.}{3}{1.}{EAS}
\BC{3}{0.}{1}{0.353}{Y}
\BC{3}{0.353}{1}{0.397}{I}
\BC{3}{0.75}{1}{0.25}{E}
\BC{4}{0.353}{1}{0.397}{L}
\BC{5}{0.353}{1}{0.397}{Y}
}}}
\put(5.304,-27.355){\textcolor[rgb]{0.903, 0.458, 0.193}{
\setlength{\unitlength}{0.063cm}{
\BC{0}{0.}{7}{1.}{EVENING}
}}}
\put(-9.7,-28.12){\textcolor[rgb]{0.867, 0.206, 0.145}{
\setlength{\unitlength}{0.058cm}{
\BC{0}{0.}{7}{1.}{BROTHER}
\BC{7}{0.}{1}{0.173}{'}
\BC{8}{0.}{1}{0.173}{S}
}}}
\put(-25.829,-22.889){\textcolor[rgb]{0.869, 0.22, 0.148}{
\setlength{\unitlength}{0.051cm}{
\BC{0}{0.}{8}{1.}{DIFFEREN}
\BC{8}{0.}{1}{0.811}{T}
}}}
\put(-22.015,-25.455){\textcolor[rgb]{0.888, 0.354, 0.172}{
\setlength{\unitlength}{0.052cm}{
\BC{0}{0.}{5}{1.}{RESOL}
\BC{5}{0.}{1}{0.633}{V}
\BC{5}{0.633}{1}{0.367}{U}
\BC{6}{0.117}{1}{0.517}{E}
\BC{6}{0.633}{1}{0.367}{T}
\BC{7}{0.117}{1}{0.517}{D}
\BC{7}{0.633}{1}{0.317}{I}
\BC{8}{0.633}{1}{0.317}{O}
\BC{9}{0.633}{1}{0.317}{N}
}}}
\put(5.304,-29.47){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.063cm}{
\BC{0}{0.}{2}{1.}{PR}
\BC{2}{0.}{2}{0.319}{OU}
\BC{2}{0.319}{2}{0.681}{I}
\BC{4}{0.}{1}{1.}{D}
\BC{5}{0.319}{1}{0.681}{E}
}}}
\put(-26.23,-17.023){\textcolor[rgb]{0.871, 0.236, 0.15}{
\setlength{\unitlength}{0.053cm}{
\BC{0}{0.}{6}{1.}{PEOPLE}
}}}
\put(-25.193,-20.232){\textcolor[rgb]{0.876, 0.279, 0.158}{
\setlength{\unitlength}{0.052cm}{
\BC{0}{0.}{5}{1.}{POWER}
}}}
\put(-7.879,-29.661){\textcolor[rgb]{0.87, 0.229, 0.149}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{7}{1.}{CIVILIT}
\BC{7}{0.}{1}{0.857}{Y}
}}}
\put(15.676,-23.732){\textcolor[rgb]{0.903, 0.47, 0.195}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{8}{1.}{AGREEABL}
\BC{8}{0.064}{1}{0.936}{E}
}}}
\put(-26.032,-18.421){\textcolor[rgb]{0.896, 0.412, 0.184}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{8}{1.}{HANDSOME}
}}}
\put(-25.854,-13.243){\textcolor[rgb]{0.861, 0.162, 0.137}{
\setlength{\unitlength}{0.048cm}{
\BC{0}{0.}{7}{1.}{COUNTRY}
}}}
\put(-27.109,-14.652){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(5.304,-30.864){\textcolor[rgb]{0.876, 0.278, 0.158}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{1}{1.}{V}
\BC{1}{0.}{2}{0.5}{A}
\BC{1}{0.5}{2}{0.5}{AI}
\BC{3}{0.}{1}{1.}{N}
\BC{4}{0.}{1}{0.5}{I}
\BC{5}{0.}{1}{0.45}{T}
\BC{6}{0.}{1}{0.45}{Y}
}}}
\put(-21.109,-27.383){\textcolor[rgb]{0.902, 0.515, 0.204}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{4}{1.}{APPL}
\BC{4}{0.2}{1}{0.8}{I}
\BC{5}{0.2}{1}{0.4}{E}
\BC{5}{0.6}{1}{0.4}{C}
\BC{6}{0.2}{1}{0.4}{D}
\BC{6}{0.6}{1}{0.4}{A}
\BC{7}{0.6}{1}{0.4}{T}
\BC{8}{0.6}{1}{0.4}{I}
\BC{9}{0.6}{1}{0.4}{O}
\BC{10}{0.6}{1}{0.4}{N}
}}}
\put(-4.343,-31.072){\textcolor[rgb]{0.872, 0.244, 0.152}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{4}{1.}{FANC}
\BC{4}{0.}{1}{0.767}{Y}
}}}
\put(-13.703,-31.03){\textcolor[rgb]{0.863, 0.175, 0.14}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{7}{1.}{DISLIKE}
}}}
\put(-19.317,-29.234){\textcolor[rgb]{0.886, 0.345, 0.171}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{8}{1.}{INTRODUC}
\BC{8}{0.}{1}{0.314}{T}
\BC{8}{0.429}{1}{0.571}{E}
\BC{9}{0.}{1}{0.314}{I}
\BC{10}{0.}{1}{0.314}{O}
\BC{11}{0.}{1}{0.314}{N}
}}}
\put(5.304,-32.746){\textcolor[rgb]{0.895, 0.404, 0.182}{
\setlength{\unitlength}{0.056cm}{
\BC{0}{0.}{4}{1.}{SORT}
}}}
\put(-1.793,-32.732){\textcolor[rgb]{0.902, 0.498, 0.2}{
\setlength{\unitlength}{0.05cm}{
\BC{0}{0.}{4}{1.}{BALL}
}}}
\put(15.676,-25.209){\textcolor[rgb]{0.865, 0.187, 0.142}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{6}{1.}{PRETTY}
}}}
\put(-9.909,-32.428){\textcolor[rgb]{0.859, 0.142, 0.134}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{4}{1.}{PAUS}
\BC{4}{0.08}{1}{0.92}{E}
}}}
\put(19.975,-17.875){\textcolor[rgb]{0.862, 0.17, 0.139}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{4}{1.}{PLAY}
}}}
\put(19.975,-18.913){\textcolor[rgb]{0.892, 0.383, 0.178}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{7}{1.}{EVIDENT}
}}}
}}\end{picture}\end{spacing}\end{minipage}
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(64.7,33.884)(-119.5,-180){\textbf{\put(-32.52,-3.458){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.207cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.06}{'}
\BC{10}{0.}{1}{0.06}{S}
}}}
\put(-32.52,-9.295){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.175cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
}}}
\put(2.417,-10.041){\textcolor[rgb]{0.859, 0.145, 0.135}{
\setlength{\unitlength}{0.197cm}{
\BC{0}{0.}{4}{1.}{MISS}
}}}
\put(-26.006,-12.989){\textcolor[rgb]{0.859, 0.141, 0.134}{
\setlength{\unitlength}{0.111cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.}{1}{0.16}{'}
\BC{8}{0.}{1}{0.16}{S}
}}}
\put(2.417,-14.151){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.123cm}{
\BC{0}{0.}{4}{1.}{LOOK}
\BC{4}{0.07}{1}{0.169}{I}
\BC{4}{0.238}{1}{0.43}{E}
\BC{5}{0.07}{1}{0.169}{N}
\BC{5}{0.238}{1}{0.43}{D}
\BC{6}{0.07}{1}{0.169}{G}
}}}
\put(-15.029,-17.07){\textcolor[rgb]{0.861, 0.161, 0.137}{
\setlength{\unitlength}{0.122cm}{
\BC{0}{0.}{4}{1.}{ROOM}
}}}
\put(2.417,-17.371){\textcolor[rgb]{0.878, 0.295, 0.161}{
\setlength{\unitlength}{0.097cm}{
\BC{0}{0.}{4}{1.}{WALK}
\BC{4}{0.}{1}{0.215}{I}
\BC{4}{0.215}{1}{0.364}{E}
\BC{5}{0.}{1}{0.215}{N}
\BC{5}{0.215}{1}{0.364}{D}
\BC{6}{0.}{1}{0.215}{G}
}}}
\put(-22.479,-19.31){\textcolor[rgb]{0.871, 0.239, 0.151}{
\setlength{\unitlength}{0.067cm}{
\BC{0}{0.}{6}{1.}{GENTLE}
\BC{6}{0.}{1}{0.943}{M}
\BC{7}{0.}{1}{0.391}{E}
\BC{7}{0.391}{1}{0.552}{A}
\BC{8}{0.}{1}{0.943}{N}
}}}
\put(2.417,-20.51){\textcolor[rgb]{0.886, 0.342, 0.17}{
\setlength{\unitlength}{0.094cm}{
\BC{0}{0.}{3}{1.}{ASK}
\BC{3}{0.}{1}{0.163}{I}
\BC{3}{0.163}{1}{0.465}{E}
\BC{4}{0.}{1}{0.163}{N}
\BC{4}{0.163}{1}{0.465}{D}
\BC{5}{0.}{1}{0.163}{G}
}}}
\put(-18.938,-21.391){\textcolor[rgb]{0.858, 0.139, 0.133}{
\setlength{\unitlength}{0.062cm}{
\BC{0}{0.}{7}{1.}{DELIGHT}
\BC{7}{0.}{1}{0.324}{F}
\BC{7}{0.324}{1}{0.324}{E}
\BC{8}{0.}{1}{0.324}{U}
\BC{8}{0.324}{1}{0.324}{D}
\BC{9}{0.}{1}{0.324}{L}
}}}
\put(2.417,-23.17){\textcolor[rgb]{0.859, 0.143, 0.134}{
\setlength{\unitlength}{0.08cm}{
\BC{0}{0.}{1}{1.}{S}
\BC{1}{0.}{1}{0.479}{I}
\BC{1}{0.479}{1}{0.521}{A}
\BC{2}{0.}{1}{1.}{T}
\BC{3}{0.}{1}{0.274}{T}
\BC{4}{0.}{1}{0.274}{I}
\BC{5}{0.}{1}{0.274}{N}
\BC{6}{0.}{1}{0.274}{G}
}}}
\put(-15.234,-23.685){\textcolor[rgb]{0.89, 0.368, 0.175}{
\setlength{\unitlength}{0.069cm}{
\BC{0}{0.}{4}{1.}{CARR}
\BC{4}{0.134}{1}{0.866}{I}
\BC{5}{0.254}{1}{0.746}{A}
\BC{6}{0.254}{1}{0.746}{G}
\BC{7}{0.254}{1}{0.746}{E}
}}}
\put(2.417,-25.876){\textcolor[rgb]{0.861, 0.156, 0.137}{
\setlength{\unitlength}{0.081cm}{
\BC{0}{0.}{4}{1.}{AUNT}
}}}
\put(-14.568,-25.893){\textcolor[rgb]{0.902, 0.449, 0.191}{
\setlength{\unitlength}{0.066cm}{
\BC{0}{0.}{7}{1.}{COLLINS}
}}}
\put(-31.923,-14.785){\textcolor[rgb]{0.861, 0.161, 0.137}{
\setlength{\unitlength}{0.054cm}{
\BC{0}{0.}{9}{1.}{CATHERINE}
}}}
\put(-30.026,-16.539){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.053cm}{
\BC{0}{0.}{7}{1.}{CIVILIT}
\BC{7}{0.}{1}{0.857}{Y}
}}}
\put(2.417,-27.768){\textcolor[rgb]{0.897, 0.413, 0.184}{
\setlength{\unitlength}{0.057cm}{
\BC{0}{0.}{4}{1.}{ANXI}
\BC{4}{0.}{2}{0.578}{OU}
\BC{4}{0.578}{2}{0.422}{E}
\BC{6}{0.}{1}{0.578}{S}
\BC{6}{0.578}{1}{0.422}{T}
\BC{7}{0.578}{1}{0.422}{Y}
}}}
\put(-7.728,-28.266){\textcolor[rgb]{0.863, 0.173, 0.14}{
\setlength{\unitlength}{0.071cm}{
\BC{0}{0.}{4}{1.}{DOOR}
\BC{4}{0.}{1}{0.2}{S}
}}}
\put(-19.112,-27.557){\textcolor[rgb]{0.86, 0.15, 0.135}{
\setlength{\unitlength}{0.05cm}{
\BC{0}{0.}{5}{1.}{LAUGH}
\BC{5}{0.}{1}{0.256}{I}
\BC{5}{0.256}{1}{0.282}{E}
\BC{6}{0.}{1}{0.256}{N}
\BC{6}{0.256}{1}{0.282}{D}
\BC{7}{0.}{1}{0.256}{G}
}}}
\put(-23.96,-23.432){\textcolor[rgb]{0.875, 0.266, 0.156}{
\setlength{\unitlength}{0.061cm}{
\BC{0}{0.}{4}{1.}{FACE}
}}}
\put(2.417,-29.311){\textcolor[rgb]{0.861, 0.158, 0.137}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{7}{1.}{DISLIKE}
}}}
\put(-7.2,-29.873){\textcolor[rgb]{0.882, 0.319, 0.166}{
\setlength{\unitlength}{0.048cm}{
\BC{0}{0.}{1}{1.}{R}
\BC{1}{0.}{1}{0.618}{U}
\BC{1}{0.618}{1}{0.382}{A}
\BC{2}{0.}{1}{1.}{N}
\BC{3}{0.}{1}{0.294}{N}
\BC{4}{0.}{1}{0.294}{I}
\BC{5}{0.}{1}{0.294}{N}
\BC{6}{0.}{1}{0.294}{G}
}}}
\put(-17.909,-29.045){\textcolor[rgb]{0.903, 0.459, 0.193}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{1}{1.}{M}
\BC{1}{0.}{1}{0.231}{I}
\BC{1}{0.231}{1}{0.769}{A}
\BC{2}{0.}{2}{1.}{ST}
\BC{4}{0.}{1}{0.231}{R}
\BC{4}{0.231}{1}{0.769}{E}
\BC{5}{0.}{1}{0.231}{E}
\BC{5}{0.231}{1}{0.769}{R}
\BC{6}{0.}{1}{0.282}{S}
\BC{7}{0.}{1}{0.231}{S}
}}}
\put(-26.314,-24.934){\textcolor[rgb]{0.858, 0.133, 0.133}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{4}{1.}{PLAY}
}}}
\put(2.417,-30.813){\textcolor[rgb]{0.881, 0.31, 0.164}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{6}{1.}{WINDOW}
\BC{6}{0.}{1}{0.273}{S}
}}}
\put(-14.122,-30.915){\textcolor[rgb]{0.895, 0.403, 0.182}{
\setlength{\unitlength}{0.056cm}{
\BC{0}{0.}{4}{1.}{MARY}
}}}
\put(-27.686,-20.447){\textcolor[rgb]{0.903, 0.474, 0.196}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{7}{1.}{PURPOSE}
}}}
}}\end{picture}\end{spacing}\end{minipage}

\vspace{-6.4em}

\vspace{-2em}
\hspace{4.5em}\hspace{-5.4em}\begin{minipage}{0.297\textwidth}\begin{tikzpicture}[scale=.8]
\begin{axis}[xmin=-0.5,xmax=9.5,xlabel style={yshift=.2cm},xlabel={$-\log|\lambda(\mathbf{ R}^{[i]})|$},ylabel={\raisebox{-3em}{Cumul. counts}},ylabel style={yshift=-.2cm},small,height=4.5cm,width=7.05cm,ymin=0,ymax=50
,    minor y tick num = 4,    minor x tick num = 1
   ]
\addplot[const plot,thin,draw=blue,densely dashed] plot coordinates {(0,0)(0.32220795295265,1)(1.56877450953151,2)(2.05343577065995,3)(2.61911591176899,4)(2.78144473392766,5)(2.78144473392766,6)(3.11707459762707,7)(3.11707459762707,8)(3.25995308658605,9)(3.35237510365735,10)(3.76374692832456,11)(3.76374692832456,12)(4.00703628694193,13)(4.00703628694193,14)(4.15641192195518,15)(4.15641192195518,16)(4.24435241361338,17)(4.24435241361338,18)(4.47969541700018,19)(4.47969541700018,20)(4.53617709320394,21)(4.54884684145921,22)(4.54884684145921,23)(5.28429991388079,24)(5.45839630641384,25)(7.41424594439814,26)};

\addplot[const plot,thin,draw=yellow!50!orange,densely dashed] plot coordinates {(0,0)(0.42468705544310,1)(1.91388684511641,2)(2.29733030100358,3)(2.66301554498268,4)(2.66301554498268,5)(3.09409423954336,6)(3.48046820854723,7)(3.80322578694118,8)(3.80322578694118,9)(3.85068167367354,10)(3.87569656670043,11)(3.87569656670043,12)(4.40793959315427,13)(4.40793959315427,14)(4.42646434780309,15)(4.42646434780309,16)(4.43152478531075,17)(4.47878576400518,18)(4.48812958313127,19)(4.48812958313127,20)(5.42834103810266,21)(5.42834103810266,22)(5.95899543326392,23)(5.95899543326392,24)(7.59402470747260,25)};

\addplot[const plot,thin,draw=green,densely dashed] plot coordinates {(0,0)(0.26171372634093,1)(1.88893338072425,2)(1.99329057312888,3)(2.44274759970787,4)(3.04341515963974,5)(3.18415044115211,6)(3.63388682122032,7)(3.63388682122032,8)(3.78700632107653,9)(3.78700632107653,10)(4.13561444559012,11)(4.38374323961263,12)(4.38374323961263,13)(4.50094057637412,14)(4.50094057637412,15)(4.63602092956864,16)(4.63602092956864,17)(5.04104386297606,18)(5.05664349700382,19)(5.05664349700382,20)(5.08747913725148,21)(5.08747913725148,22)(5.16238491628622,23)(5.16238491628622,24)(5.17158763706523,25)(5.17158763706523,26)(5.23056389303276,27)(5.23056389303276,28)(5.66886302133743,29)(5.66886302133743,30)(6.01579697360825,31)(6.01579697360825,32)};

\addplot[const plot,thin,draw=red,densely dashed] plot coordinates {(0,0)(0.22762850582409,1)(2.26050288321408,2)(2.26050288321408,3)(2.73886600232238,4)(3.05870527819150,5)(3.05870527819150,6)(3.27300384137315,7)(3.27300384137315,8)(3.42002404126779,9)(3.64631122138641,10)(3.81536423904743,11)(3.81536423904743,12)(3.82573476426487,13)(4.08516569232732,14)(4.08516569232732,15)(4.15021193981405,16)(4.15021193981405,17)(4.28304595006059,18)(4.28304595006059,19)(4.54701970877615,20)(4.63446882401989,21)(4.63446882401989,22)(4.92518442100042,23)(4.92518442100042,24)(4.95195210048509,25)(4.95195210048509,26)(5.34354311467649,27)(5.34354311467649,28)(5.93737642689069,29)(5.93737642689069,30)(7.18161792558578,31)(7.18161792558578,32)};

\addplot[const plot,thin,draw=blue] plot coordinates {(0,0)(0.32220795295265,1)(1.56877450953151,2)(2.05343577065995,3)(2.61911591176899,4)(2.78144473392766,5)(2.78144473392766,6)(3.11707459762707,7)(3.11707459762707,8)(3.25995308658605,9)(3.35237510365735,10)(3.76374692832456,11)(3.76374692832456,12)(4.00703628694193,13)};

\addplot[const plot,thin,draw=yellow!50!orange] plot coordinates {(0,0)(0.42468705544310,1)(1.91388684511641,2)(2.29733030100358,3)(2.66301554498268,4)(2.66301554498268,5)(3.09409423954336,6)(3.48046820854723,7)(3.80322578694118,8)(3.80322578694118,9)(3.85068167367354,10)};

\addplot[const plot,thin,draw=green] plot coordinates {(0,0)(0.26171372634093,1)(1.88893338072425,2)(1.99329057312888,3)(2.44274759970787,4)(3.04341515963974,5)(3.18415044115211,6)(3.63388682122032,7)(3.63388682122032,8)(3.78700632107653,9)(3.78700632107653,10)(4.13561444559012,11)(4.38374323961263,12)(4.38374323961263,13)};

\addplot[const plot,thin,draw=red] plot coordinates {(0,0)(0.22762850582409,1)(2.26050288321408,2)(2.26050288321408,3)(2.73886600232238,4)(3.05870527819150,5)(3.05870527819150,6)(3.27300384137315,7)(3.27300384137315,8)(3.42002404126779,9)(3.64631122138641,10)(3.81536423904743,11)(3.81536423904743,12)(3.82573476426487,13)(4.08516569232732,14)(4.08516569232732,15)(4.15021193981405,16)};

\end{axis}
\end{tikzpicture}\end{minipage}\hspace{-.29em}\begin{minipage}{0.307\textwidth}\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xmin=-.5,xmax=9.5,xlabel style={yshift=.2cm},xlabel={$-\log|\lambda(\mathbf{ R}^{[i]})|$},ylabel={\raisebox{-3em}{}},small,height=4.5cm,width=7.05cm,ymin=0,ymax=50
,    minor y tick num = 4,    minor x tick num = 1
   ]
\addplot[const plot,thin,draw=blue,densely dashed] plot coordinates {(0,0)(0.10685330578770,1)(2.34182889171998,2)(2.52161496341122,3)(2.58077702739777,4)(2.79517328598574,5)(3.24787174744998,6)(3.24787174744998,7)(3.58141808763777,8)(3.58141808763777,9)(3.77810167778609,10)(3.94711575688057,11)(3.99354169872394,12)(3.99354169872394,13)(4.00652691746312,14)(4.00652691746312,15)(4.02441164447511,16)(4.30573731427503,17)(4.30573731427503,18)(4.37401030869072,19)(4.74497203951153,20)(4.74497203951153,21)(4.78260211345399,22)(4.78260211345399,23)(4.80154438232183,24)(4.80154438232183,25)(4.87774758339092,26)(4.87774758339092,27)(5.09899332789938,28)(5.10293615110034,29)(5.10293615110034,30)(5.14288499586647,31)(5.43837726757906,32)(5.45884314463469,33)(5.45884314463469,34)(5.70115750083496,35)(6.69090889587401,36)};

\addplot[const plot,thin,draw=yellow!50!orange,densely dashed] plot coordinates {(0,0)(0.13611000011202,1)(2.00976392890417,2)(2.71726525568887,3)(2.80086573012721,4)(3.00015087704195,5)(3.19099977683431,6)(3.35751807709522,7)(3.38714559131331,8)(3.49248353946481,9)(3.49248353946481,10)(3.54202638843791,11)(3.79717447508252,12)(3.79717447508252,13)(3.96621389826330,14)(3.96621389826330,15)(4.06514679091855,16)(4.06514679091855,17)(4.22819668144596,18)(4.22819668144596,19)(4.39611234743818,20)(4.39611234743818,21)(4.58288536220391,22)(4.58288536220391,23)(4.63531765668741,24)(4.63531765668741,25)(4.67308668625852,26)(4.67308668625852,27)(4.77291232844163,28)(4.96232385489969,29)(4.96232385489969,30)(5.19806601729738,31)(5.19806601729738,32)(5.25279908996314,33)(5.25279908996314,34)(5.86160578978962,35)(5.86160578978962,36)};

\addplot[const plot,thin,draw=green,densely dashed] plot coordinates {(0,0)(0.12947426313459,1)(2.12591385705612,2)(2.73503738745595,3)(2.96057704877546,4)(3.12862939551519,5)(3.21555419635342,6)(3.21555419635342,7)(3.37339463508671,8)(3.52434218331204,9)(3.52434218331204,10)(3.76285561735342,11)(3.80442663006108,12)(3.87058728494671,13)(3.87058728494671,14)(4.12311255923610,15)(4.12311255923610,16)(4.43355641111795,17)(4.43355641111795,18)(4.60185459675352,19)(4.60185459675352,20)(4.61689734885113,21)(4.73650476926929,22)(4.73650476926929,23)(4.77083049338317,24)(4.77083049338317,25)(4.93509867070674,26)(4.93509867070674,27)(4.97934802848736,28)(4.97934802848736,29)(5.20981706087254,30)(5.20981706087254,31)(5.53642088357288,32)(5.53642088357288,33)(6.18102425629127,34)(6.18102425629127,35)(6.22870960716267,36)(6.22870960716267,37)};

\addplot[const plot,thin,draw=red,densely dashed] plot coordinates {(0,0)(0.11392989752484,1)(2.22998150860765,2)(2.90646071204164,3)(2.97583803997370,4)(3.27653225262211,5)(3.34085172231751,6)(3.48786058242352,7)(3.48786058242352,8)(3.56381854562820,9)(3.65131478042790,10)(3.65131478042790,11)(3.82538361848595,12)(3.82538361848595,13)(4.03554500407929,14)(4.03554500407929,15)(4.09427885952181,16)(4.09427885952181,17)(4.28772684934941,18)(4.35663152905546,19)(4.35663152905546,20)(4.43211501600674,21)(4.43211501600674,22)(4.50150679807307,23)(4.50150679807307,24)(4.62796984207214,25)(4.62796984207214,26)(4.80442226561453,27)(4.80442226561453,28)(4.83208367714186,29)(4.83208367714186,30)(4.98555309376678,31)(4.98555309376678,32)(5.07099461131659,33)(5.07099461131659,34)(5.10189860328778,35)(5.10189860328778,36)(5.28003612322993,37)(5.46061695511284,38)(5.46061695511284,39)(5.81964108671420,40)(5.81964108671420,41)(5.82459557318953,42)(5.82459557318953,43)(9.37119008453853,44)};

\addplot[const plot,thin,draw=blue] plot coordinates {(0,0)(0.10685330578770,1)(2.34182889171998,2)(2.52161496341122,3)(2.58077702739777,4)(2.79517328598574,5)(3.24787174744998,6)(3.24787174744998,7)(3.58141808763777,8)(3.58141808763777,9)(3.77810167778609,10)(3.94711575688057,11)(3.99354169872394,12)(3.99354169872394,13)(4.00652691746312,14)(4.00652691746312,15)(4.02441164447511,16)(4.30573731427503,17)(4.30573731427503,18)(4.37401030869072,19)(4.74497203951153,20)};

\addplot[const plot,thin,draw=yellow!50!orange] plot coordinates {(0,0)(0.13611000011202,1)(2.00976392890417,2)(2.71726525568887,3)(2.80086573012721,4)(3.00015087704195,5)(3.19099977683431,6)(3.35751807709522,7)(3.38714559131331,8)(3.49248353946481,9)(3.49248353946481,10)(3.54202638843791,11)(3.79717447508252,12)(3.79717447508252,13)(3.96621389826330,14)(3.96621389826330,15)(4.06514679091855,16)(4.06514679091855,17)};

\addplot[const plot,thin,draw=green] plot coordinates {(0,0)(0.12947426313459,1)(2.12591385705612,2)(2.73503738745595,3)(2.96057704877546,4)(3.12862939551519,5)(3.21555419635342,6)(3.21555419635342,7)(3.37339463508671,8)(3.52434218331204,9)(3.52434218331204,10)(3.76285561735342,11)(3.80442663006108,12)(3.87058728494671,13)(3.87058728494671,14)(4.12311255923610,15)(4.12311255923610,16)};

\addplot[const plot,thin,draw=red] plot coordinates {(0,0)(0.11392989752484,1)(2.22998150860765,2)(2.90646071204164,3)(2.97583803997370,4)(3.27653225262211,5)(3.34085172231751,6)(3.48786058242352,7)(3.48786058242352,8)(3.56381854562820,9)(3.65131478042790,10)(3.65131478042790,11)(3.82538361848595,12)(3.82538361848595,13)(4.03554500407929,14)(4.03554500407929,15)(4.09427885952181,16)(4.09427885952181,17)(4.28772684934941,18)(4.35663152905546,19)(4.35663152905546,20)(4.43211501600674,21)};

\end{axis}\end{tikzpicture}\end{minipage}\hspace{-.29em}\begin{minipage}{0.30\textwidth}\begin{tikzpicture}[scale=.8]
\begin{axis}[yticklabels={},xmin=-.5,xmax=9.5,xlabel style={yshift=.2cm},xlabel={$-\log|\lambda(\mathbf{ R}^{[i]})|$},ylabel={\raisebox{-3em}{}},small,height=4.5cm,width=7.05cm,ymin=0,ymax=50
,    minor y tick num = 4,    minor x tick num = 1
   ]
\addplot[const plot,thin,draw=blue,densely dashed] plot coordinates {(0,0)(0.03371781324157,1)(1.84345522703623,2)(2.05456864831368,3)(2.25114634688010,4)(2.72943472851429,5)(3.00515084080172,6)(3.24302105788563,7)(3.31956649729354,8)(3.31956649729354,9)(3.48139255363917,10)(3.48139255363917,11)(3.62894771016268,12)(3.62894771016268,13)(3.98103228578402,14)(4.00099029207679,15)(4.29536904227909,16)(4.29536904227909,17)(4.51849820844945,18)(4.51849820844945,19)(4.66834749726749,20)(4.66834749726749,21)(4.73135095847928,22)(4.87909841014666,23)(4.87909841014666,24)};

\addplot[const plot,thin,draw=yellow!50!orange,densely dashed] plot coordinates {(0,0)(0.01337958226662,1)(1.23627718146471,2)(2.56078706446613,3)(2.65671196285956,4)(2.88596406752471,5)(3.05972637203348,6)(3.43206174427130,7)(3.70810818547555,8)(3.70810818547555,9)(3.72728394611638,10)(3.72728394611638,11)(4.43243048108062,12)(4.43243048108062,13)(4.46468420506806,14)(4.46468420506806,15)(4.67752220750291,16)(4.67752220750291,17)(5.11649724615875,18)(5.11649724615875,19)(5.59658036171709,20)(5.59658036171709,21)};

\addplot[const plot,thin,draw=green,densely dashed] plot coordinates {(0,0)(0.02241646271159,1)(1.61053743998943,2)(2.06584195318460,3)(2.41340303393332,4)(2.84154690083292,5)(2.98507542500559,6)(2.98507542500559,7)(3.47403721759109,8)(3.47403721759109,9)(3.55871255413353,10)(3.55871255413353,11)(3.70826614565336,12)(3.80643800157878,13)(3.80643800157878,14)(4.15261240523967,15)(4.20851265325287,16)(4.20851265325287,17)(4.27118141523191,18)(4.27118141523191,19)(4.62713773689971,20)(4.62713773689971,21)(4.81634994746198,22)(4.93066411430782,23)(5.45149832787469,24)(5.90147619724694,25)(6.59536610798741,26)};

\addplot[const plot,thin,draw=red,densely dashed] plot coordinates {(0,0)(0.03331149807929,1)(1.50662538164952,2)(2.06396151127533,3)(2.40676779108242,4)(3.01358374902029,5)(3.01358374902029,6)(3.13965009917626,7)(3.13965009917626,8)(3.30291818059154,9)(3.49139131768527,10)(3.97845584868851,11)(3.97845584868851,12)(3.99454267644476,13)(3.99454267644476,14)(4.37719479245446,15)(4.45982096576618,16)(4.66172363432402,17)(4.96539893960865,18)(5.41411521574973,19)(5.41411521574973,20)(6.18257206271890,21)(6.18257206271890,22)};

\addplot[const plot,thin,draw=blue] plot coordinates {(0,0)(0.03371781324157,1)(1.84345522703623,2)(2.05456864831368,3)(2.25114634688010,4)(2.72943472851429,5)(3.00515084080172,6)(3.24302105788563,7)(3.31956649729354,8)(3.31956649729354,9)(3.48139255363917,10)(3.48139255363917,11)(3.62894771016268,12)(3.62894771016268,13)(3.98103228578402,14)};

\addplot[const plot,thin,draw=yellow!50!orange] plot coordinates {(0,0)(0.01337958226662,1)(1.23627718146471,2)(2.56078706446613,3)(2.65671196285956,4)(2.88596406752471,5)(3.05972637203348,6)(3.43206174427130,7)};

\addplot[const plot,thin,draw=green] plot coordinates {(0,0)(0.02241646271159,1)(1.61053743998943,2)(2.06584195318460,3)(2.41340303393332,4)(2.84154690083292,5)(2.98507542500559,6)(2.98507542500559,7)(3.47403721759109,8)(3.47403721759109,9)(3.55871255413353,10)(3.55871255413353,11)(3.70826614565336,12)(3.80643800157878,13)(3.80643800157878,14)};

\addplot[const plot,thin,draw=red] plot coordinates {(0,0)(0.03331149807929,1)(1.50662538164952,2)(2.06396151127533,3)(2.40676779108242,4)(3.01358374902029,5)(3.01358374902029,6)(3.13965009917626,7)(3.13965009917626,8)(3.30291818059154,9)(3.49139131768527,10)(3.97845584868851,11)(3.97845584868851,12)};

\end{axis}\end{tikzpicture}\end{minipage}

\vspace{-.5em}
\begin{center}{\scriptsize\hspace{2.5em}(b)}\end{center}
\vspace{-1em}

\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(80.446,28.38)(-295,-107){\textbf{\put(-12.133,-7.095){\textcolor[rgb]{0.887, 0.35, 0.172}{
\setlength{\unitlength}{0.426cm}{
\BC{0}{0.}{2}{1.}{MR}
}}}
\put(-12.133,-14.04){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.208cm}{
\BC{0}{0.}{5}{1.}{DARCY}
}}}
\put(12.133,-7.095){\textcolor[rgb]{0.858, 0.133, 0.132}{
\setlength{\unitlength}{0.1cm}{
\BC{0}{0.}{4}{1.}{SENT}
\BC{4}{0.}{1}{0.905}{I}
\BC{5}{0.}{1}{0.107}{T}
\BC{5}{0.183}{1}{0.722}{M}
\BC{6}{0.183}{1}{0.722}{E}
\BC{7}{0.183}{1}{0.722}{N}
\BC{8}{0.183}{1}{0.722}{T}
\BC{9}{0.183}{1}{0.462}{S}
}}}
\put(12.133,-3.771){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.087cm}{
\BC{0}{0.}{4}{1.}{CAUS}
\BC{4}{0.}{1}{0.261}{E}
\BC{4}{0.261}{1}{0.255}{\' E}
\BC{4}{0.443}{1}{0.352}{E}
\BC{4}{0.795}{1}{0.205}{A}
\BC{5}{0.}{1}{0.261}{R}
\BC{5}{0.795}{1}{0.148}{I}
\BC{6}{0.795}{1}{0.148}{T}
}}}
\put(12.133,-0.861){\textcolor[rgb]{0.883, 0.326, 0.167}{
\setlength{\unitlength}{0.061cm}{
\BC{0}{0.}{4}{1.}{LONG}
\BC{4}{0.}{1}{0.511}{U}
\BC{5}{0.}{1}{0.511}{E}
}}}
\put(12.133,1.175){\textcolor[rgb]{0.858, 0.14, 0.134}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{11}{1.}{NETHERFIELD}
}}}
\put(12.133,2.798){\textcolor[rgb]{0.902, 0.488, 0.198}{
\setlength{\unitlength}{0.051cm}{
\BC{0}{0.}{9}{1.4}{CARACT{\` E}RE}
}}}
\put(12.133,4.485){\textcolor[rgb]{0.867, 0.21, 0.146}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{8}{1.}{SYMPATHI}
\BC{8}{0.}{1}{0.282}{Q}
\BC{8}{0.282}{1}{0.718}{E}
\BC{9}{0.}{1}{0.282}{U}
\BC{10}{0.}{1}{0.282}{E}
}}}
\put(12.133,5.867){\textcolor[rgb]{0.877, 0.282, 0.158}{
\setlength{\unitlength}{0.05cm}{
\BC{0}{0.}{7}{1.}{FORTUNE}
}}}
\put(17.554,-8.527){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(17.554,-9.852){\textcolor[rgb]{0.873, 0.252, 0.153}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{5}{1.4}{T{\' E}MOI}
\BC{5}{0.156}{1}{0.844}{G}
\BC{6}{0.156}{1}{0.844}{N}
\BC{7}{0.375}{1}{0.625}{A}
\BC{8}{0.375}{1}{0.344}{I}
\BC{9}{0.375}{1}{0.344}{T}
}}}
\put(0.998,7.095){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{7}{1.}{ORGUEIL}
}}}
\put(12.133,7.546){\textcolor[rgb]{0.895, 0.404, 0.182}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{6}{1.}{VOLONT}
\BC{6}{0.}{1}{0.367}{I}
\BC{6}{0.367}{1}{0.513}{\' E}
\BC{7}{0.}{1}{0.367}{E}
\BC{8}{0.}{1}{0.367}{R}
\BC{9}{0.}{1}{0.367}{S}
}}}
\put(17.554,-11.759){\textcolor[rgb]{0.901, 0.441, 0.189}{
\setlength{\unitlength}{0.057cm}{
\BC{0}{0.}{3}{1.}{BAL}
}}}
\put(4.435,8.279){\textcolor[rgb]{0.876, 0.281, 0.158}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{5}{1.}{MOTIF}
\BC{5}{0.}{1}{0.429}{S}
}}}
\put(-1.8,8.279){\textcolor[rgb]{0.9, 0.436, 0.189}{
\setlength{\unitlength}{0.055cm}{
\BC{0}{0.}{4}{1.}{HIER}
}}}
\put(12.133,8.571){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{2}{1.}{FI}
\BC{2}{0.}{1}{0.478}{E}
\BC{2}{0.478}{1}{0.365}{\` E}
\BC{2}{0.739}{1}{0.261}{E}
\BC{3}{0.}{1}{1.}{R}
\BC{4}{0.}{1}{0.478}{T}
\BC{4}{0.478}{1}{0.261}{E}
\BC{5}{0.}{1}{0.67}{\' E}
}}}
\put(17.554,-12.987){\textcolor[rgb]{0.863, 0.179, 0.14}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{3}{1.}{DEV}
\BC{3}{0.087}{1}{0.913}{E}
\BC{4}{0.}{1}{1.}{N}
\BC{5}{0.261}{1}{0.522}{I}
\BC{6}{0.261}{1}{0.522}{R}
}}}
\put(6.539,9.78){\textcolor[rgb]{0.868, 0.218, 0.147}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{4}{1.}{PARC}
}}}
\put(12.133,10.001){\textcolor[rgb]{0.881, 0.311, 0.164}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{7}{1.}{PHILIPS}
}}}
\put(-7.496,7.095){\textcolor[rgb]{0.859, 0.147, 0.135}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{8}{1.4}{PROPRI{\' E}T}
\BC{8}{0.}{1}{0.737}{\' E}
\BC{8}{0.526}{1}{0.474}{A}
\BC{9}{0.526}{1}{0.474}{I}
\BC{10}{0.526}{1}{0.474}{R}
\BC{11}{0.526}{1}{0.474}{E}
}}}
\put(-2.691,10.103){\textcolor[rgb]{0.865, 0.188, 0.142}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{5}{1.4}{CH{\^ A}TE}
\BC{5}{0.087}{1}{0.913}{A}
\BC{6}{0.087}{1}{0.913}{U}
}}}
}}\end{picture}\end{spacing}\end{minipage}

\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(66.898,21.576)(-176,-137.5){\textbf{\put(-20.1,-2.612){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.157cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
}}}
\put(-20.1,-8.003){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.162cm}{
\BC{0}{0.}{5}{1.}{DARCY}
}}}
\put(2.949,-5.116){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.075cm}{
\BC{0}{0.}{1}{0.927}{M}
\BC{1}{0.}{1}{0.927}{I}
\BC{2}{0.}{1}{0.927}{S}
\BC{3}{0.}{1}{0.927}{S}
}}}
\put(2.949,-8.201){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.093cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
}}}
\put(-16.795,-10.569){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.077cm}{
\BC{0}{0.}{2}{1.}{AM}
\BC{2}{0.}{1}{0.925}{I}
\BC{3}{0.075}{1}{0.188}{S}
\BC{3}{0.263}{1}{0.247}{E}
}}}
\put(2.949,-10.861){\textcolor[rgb]{0.86, 0.151, 0.136}{
\setlength{\unitlength}{0.08cm}{
\BC{0}{0.}{1}{1.}{A}
\BC{1}{0.}{1}{0.321}{M}
\BC{1}{0.321}{1}{0.679}{I}
\BC{2}{0.}{1}{0.321}{O}
\BC{2}{0.321}{1}{0.679}{M}
\BC{3}{0.}{1}{0.321}{U}
\BC{3}{0.491}{1}{0.509}{A}
\BC{4}{0.}{1}{0.321}{R}
\BC{4}{0.572}{1}{0.428}{B}
\BC{5}{0.572}{1}{0.428}{L}
\BC{6}{0.572}{1}{0.428}{E}
\BC{7}{0.572}{1}{0.126}{S}
}}}
\put(-16.859,-12.886){\textcolor[rgb]{0.868, 0.215, 0.147}{
\setlength{\unitlength}{0.069cm}{
\BC{0}{0.}{4}{1.}{SENT}
\BC{4}{0.}{1}{0.905}{I}
\BC{5}{0.183}{1}{0.722}{M}
\BC{6}{0.183}{1}{0.722}{E}
\BC{7}{0.183}{1}{0.722}{N}
\BC{8}{0.183}{1}{0.722}{T}
\BC{9}{0.183}{1}{0.462}{S}
}}}
\put(2.949,-13.175){\textcolor[rgb]{0.9, 0.433, 0.188}{
\setlength{\unitlength}{0.069cm}{
\BC{0}{0.}{4}{1.}{SOIR}
\BC{4}{0.}{1}{0.679}{\' E}
\BC{5}{0.}{1}{0.485}{E}
}}}
\put(-13.797,-14.518){\textcolor[rgb]{0.859, 0.143, 0.134}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{6}{1.4}{PR{\' E}SEN}
\BC{6}{0.}{1}{0.68}{T}
\BC{6}{0.68}{1}{0.32}{C}
\BC{7}{0.}{1}{0.278}{E}
\BC{7}{0.68}{1}{0.32}{E}
\BC{8}{0.}{1}{0.278}{R}
}}}
\put(2.949,-14.763){\textcolor[rgb]{0.865, 0.194, 0.143}{
\setlength{\unitlength}{0.048cm}{
\BC{0}{0.}{5}{1.}{CONNA}
\BC{5}{0.}{1}{0.504}{\^ I}
\BC{5}{0.36}{1}{0.64}{I}
\BC{6}{0.}{1}{0.36}{T}
\BC{6}{0.36}{1}{0.64}{S}
\BC{7}{0.}{1}{0.25}{R}
\BC{7}{0.36}{1}{0.5}{S}
\BC{8}{0.}{1}{0.25}{E}
\BC{8}{0.45}{1}{0.41}{A}
\BC{9}{0.45}{1}{0.27}{N}
\BC{10}{0.45}{1}{0.27}{C}
\BC{11}{0.45}{1}{0.27}{E}
}}}
\put(-6.23,-17.202){\textcolor[rgb]{0.858, 0.138, 0.133}{
\setlength{\unitlength}{0.08cm}{
\BC{0}{0.}{1}{0.747}{Y}
\BC{0}{0.747}{1}{0.253}{\OE}
\BC{1}{0.}{1}{0.747}{E}
\BC{1}{0.747}{1}{0.253}{I}
\BC{2}{0.}{1}{0.747}{U}
\BC{2}{0.747}{1}{0.253}{L}
\BC{3}{0.}{1}{0.747}{X}
}}}
\put(2.949,-16.513){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.052cm}{
\BC{0}{0.}{6}{1.}{REGARD}
\BC{6}{0.222}{1}{0.407}{A}
\BC{8}{0.222}{1}{0.235}{T}
}}}
\put(2.949,-18.023){\textcolor[rgb]{0.87, 0.232, 0.15}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{2}{1.}{FR}
\BC{2}{0.}{1}{1.319}{\` E}
\BC{3}{0.}{1}{0.942}{R}
\BC{4}{0.}{1}{1.}{E}
}}}
\put(-4.21,-19.993){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.084cm}{
\BC{0}{0.}{3}{1.}{AIR}
}}}
\put(-17.457,-16.159){\textcolor[rgb]{0.873, 0.249, 0.153}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{5}{1.}{SOURI}
\BC{5}{0.197}{1}{0.574}{R}
\BC{5}{0.77}{1}{0.23}{A}
\BC{6}{0.197}{1}{0.574}{E}
\BC{7}{0.77}{1}{0.23}{T}
}}}
\put(2.949,-19.665){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{7}{1.}{INSTANT}
}}}
\put(-11.568,-19.353){\textcolor[rgb]{0.89, 0.37, 0.176}{
\setlength{\unitlength}{0.065cm}{
\BC{0}{0.}{3}{1.}{MOT}
\BC{3}{0.}{1}{0.362}{S}
}}}
\put(2.949,-20.895){\textcolor[rgb]{0.878, 0.291, 0.16}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{9}{1.4}{CARACT{\` E}RE}
}}}
\put(-7.825,-21.043){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{8}{1.}{SYMPATHI}
\BC{8}{0.282}{1}{0.718}{E}
}}}
\put(2.949,-22.07){\textcolor[rgb]{0.871, 0.238, 0.151}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.}{POLI}
\BC{4}{0.}{1}{0.919}{T}
\BC{5}{0.}{1}{1.}{E}
\BC{6}{0.}{1}{0.919}{S}
\BC{7}{0.}{1}{0.919}{S}
\BC{8}{0.}{1}{0.919}{E}
}}}
\put(-5.295,-22.114){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(-15.311,-17.125){\textcolor[rgb]{0.862, 0.168, 0.139}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{7}{1.}{PERSONN}
\BC{7}{0.}{1}{0.706}{E}
\BC{8}{0.}{1}{0.706}{S}
}}}
\put(2.949,-22.972){\textcolor[rgb]{0.861, 0.16, 0.137}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{6}{1.}{PROMEN}
\BC{6}{0.324}{1}{0.676}{A}
\BC{7}{0.441}{1}{0.559}{D}
\BC{8}{0.382}{1}{0.618}{E}
}}}
\put(-4.243,-23.049){\textcolor[rgb]{0.885, 0.337, 0.169}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{6}{1.}{DISTAN}
\BC{6}{0.091}{1}{0.909}{C}
\BC{7}{0.}{1}{1.}{E}
}}}
\put(14.815,-12.24){\textcolor[rgb]{0.869, 0.223, 0.148}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{3}{1.}{BAL}
}}}
\put(14.815,-13.054){\textcolor[rgb]{0.858, 0.132, 0.132}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{7}{1.}{ORGUEIL}
}}}
\put(-11.398,-22.063){\textcolor[rgb]{0.902, 0.492, 0.199}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{6}{1.}{VEILLE}
}}}
\put(2.949,-23.917){\textcolor[rgb]{0.898, 0.42, 0.185}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{2}{1.}{GU}
\BC{2}{0.25}{1}{1.05}{\` E}
\BC{3}{0.}{1}{1.}{R}
\BC{4}{0.25}{1}{0.75}{E}
}}}
\put(-3.424,-23.981){\textcolor[rgb]{0.902, 0.519, 0.204}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{6}{1.}{CHEMIN}
}}}
\put(-9.975,-23.072){\textcolor[rgb]{0.892, 0.384, 0.178}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{3}{1.}{JOU}
\BC{3}{0.}{1}{0.692}{E}
\BC{4}{0.269}{1}{0.423}{R}
}}}
\put(-13.05,-21.011){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{2}{1.}{FI}
\BC{2}{0.}{1}{0.478}{E}
\BC{3}{0.}{1}{1.}{R}
\BC{4}{0.}{1}{0.478}{T}
\BC{5}{0.}{1}{0.67}{\' E}
}}}
\put(2.949,-25.019){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{5}{1.}{HURST}
}}}
\put(-2.913,-24.742){\textcolor[rgb]{0.862, 0.168, 0.139}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{5}{1.}{MARCH}
\BC{5}{0.471}{1}{0.529}{E}
}}}
\put(-10.641,-23.752){\textcolor[rgb]{0.865, 0.189, 0.142}{
\setlength{\unitlength}{0.02cm}{
\BC{0}{0.}{6}{1.}{ATTACH}
\BC{6}{0.}{1}{0.684}{E}
\BC{7}{0.158}{1}{0.526}{M}
\BC{8}{0.158}{1}{0.526}{E}
\BC{9}{0.158}{1}{0.526}{N}
\BC{10}{0.158}{1}{0.526}{T}
}}}
\put(-16.671,-17.865){\textcolor[rgb]{0.872, 0.249, 0.153}{
\setlength{\unitlength}{0.02cm}{
\BC{0}{0.}{5}{1.}{GEORG}
\BC{5}{0.}{1}{0.696}{I}
\BC{6}{0.}{1}{0.696}{A}
\BC{7}{0.}{1}{0.696}{N}
\BC{8}{0.}{1}{0.696}{A}
}}}
\put(-9.419,-19.962){\textcolor[rgb]{0.902, 0.521, 0.205}{
\setlength{\unitlength}{0.018cm}{
\BC{0}{0.}{5}{1.4}{CH{\^ A}TE}
\BC{5}{0.087}{1}{0.913}{A}
\BC{6}{0.087}{1}{0.913}{U}
}}}
\put(-6.591,-24.698){\textcolor[rgb]{0.89, 0.369, 0.175}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{5}{1.}{NEVEU}
}}}
}}\end{picture}\end{spacing}\end{minipage}

%fr-Eliza
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(53.361,24.912)(-56,-162){\textbf{\put(-24.516,-3.186){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.191cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
}}}
\put(-24.516,-9.328){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.184cm}{
\BC{0}{0.}{5}{1.}{DARCY}
}}}
\put(1.741,-6.01){\textcolor[rgb]{0.892, 0.385, 0.178}{
\setlength{\unitlength}{0.085cm}{
\BC{0}{0.}{1}{0.927}{M}
\BC{1}{0.}{1}{0.927}{I}
\BC{2}{0.}{1}{0.927}{S}
\BC{3}{0.}{1}{0.927}{S}
}}}
\put(1.741,-9.407){\textcolor[rgb]{0.878, 0.293, 0.16}{
\setlength{\unitlength}{0.102cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
}}}
\put(-9.033,-12.478){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.094cm}{
\BC{0}{0.}{1}{0.747}{Y}
\BC{0}{0.747}{1}{0.253}{\OE}
\BC{1}{0.}{1}{0.747}{E}
\BC{1}{0.747}{1}{0.253}{I}
\BC{2}{0.}{1}{0.747}{U}
\BC{2}{0.747}{1}{0.253}{L}
\BC{3}{0.}{1}{0.747}{X}
}}}
\put(1.741,-11.496){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.063cm}{
\BC{0}{0.}{6}{1.}{REGARD}
\BC{6}{0.222}{1}{0.407}{A}
\BC{7}{0.284}{1}{0.173}{I}
\BC{8}{0.222}{1}{0.235}{T}
}}}
\put(1.741,-14.793){\textcolor[rgb]{0.886, 0.347, 0.171}{
\setlength{\unitlength}{0.099cm}{
\BC{0}{0.}{3}{1.}{AIR}
}}}
\put(-11.379,-14.396){\textcolor[rgb]{0.858, 0.133, 0.132}{
\setlength{\unitlength}{0.058cm}{
\BC{0}{0.}{5}{1.}{SOURI}
\BC{5}{0.}{1}{0.197}{T}
\BC{5}{0.197}{1}{0.574}{R}
\BC{5}{0.77}{1}{0.23}{A}
\BC{6}{0.197}{1}{0.574}{E}
\BC{7}{0.77}{1}{0.23}{T}
}}}
\put(-11.252,-16.295){\textcolor[rgb]{0.864, 0.181, 0.141}{
\setlength{\unitlength}{0.057cm}{
\BC{0}{0.}{7}{1.}{INSTANT}
\BC{7}{0.}{1}{0.203}{S}
}}}
\put(1.741,-17.07){\textcolor[rgb]{0.87, 0.234, 0.15}{
\setlength{\unitlength}{0.068cm}{
\BC{0}{0.}{5}{1.}{TANTE}
}}}
\put(-21.304,-10.633){\textcolor[rgb]{0.865, 0.19, 0.142}{
\setlength{\unitlength}{0.039cm}{
\BC{0}{0.}{6}{1.}{OBSERV}
\BC{6}{0.}{1}{0.27}{E}
\BC{6}{0.378}{1}{0.622}{A}
\BC{7}{0.}{1}{0.27}{R}
}}}
\put(-18.715,-12.25){\textcolor[rgb]{0.864, 0.183, 0.141}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{7}{1.}{VOITURE}
}}}
\put(-8.836,-17.67){\textcolor[rgb]{0.862, 0.165, 0.138}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{4}{1.}{POLI}
\BC{4}{0.}{1}{0.919}{T}
\BC{5}{0.}{1}{1.}{E}
\BC{6}{0.}{1}{0.919}{S}
\BC{7}{0.}{1}{0.919}{S}
\BC{8}{0.}{1}{0.919}{E}
}}}
\put(1.741,-18.873){\textcolor[rgb]{0.859, 0.146, 0.135}{
\setlength{\unitlength}{0.054cm}{
\BC{0}{0.}{5}{1.}{SALON}
}}}
\put(10.197,-12.89){\textcolor[rgb]{0.902, 0.488, 0.199}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{5}{1.4}{ARR{\^ E}T}
\BC{5}{0.}{1}{0.438}{E}
\BC{5}{0.562}{1}{0.438}{A}
\BC{6}{0.}{1}{0.438}{R}
}}}
\put(-8.234,-18.966){\textcolor[rgb]{0.878, 0.289, 0.16}{
\setlength{\unitlength}{0.039cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(10.197,-14.312){\textcolor[rgb]{0.902, 0.507, 0.202}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{5}{1.}{ROUTE}
}}}
\put(1.741,-20.371){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{2}{1.}{RI}
\BC{2}{0.107}{1}{0.607}{R}
\BC{3}{0.107}{1}{0.607}{E}
}}}
\put(-6.816,-20.078){\textcolor[rgb]{0.862, 0.164, 0.138}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{6}{1.}{DISTAN}
\BC{6}{0.091}{1}{0.909}{C}
\BC{7}{0.}{1}{1.}{E}
}}}
\put(-18.193,-13.806){\textcolor[rgb]{0.861, 0.161, 0.137}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{5}{1.}{TABLE}
}}}
\put(-15.957,-17.485){\textcolor[rgb]{0.884, 0.335, 0.169}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{7}{1.}{ROSINGS}
}}}
\put(-20.41,-14.686){\textcolor[rgb]{0.861, 0.159, 0.137}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{6}{1.}{FRANCH}
\BC{6}{0.}{1}{0.667}{I}
\BC{7}{0.}{1}{0.556}{S}
\BC{8}{0.111}{1}{0.444}{E}
}}}
\put(-6.919,-20.922){\textcolor[rgb]{0.88, 0.306, 0.163}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{8}{1.}{EMBARRAS}
}}}
\put(-15.664,-18.46){\textcolor[rgb]{0.883, 0.324, 0.166}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{10}{1.}{CHANGEMENT}
}}}
\put(1.741,-21.159){\textcolor[rgb]{0.874, 0.258, 0.154}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{6}{1.}{ATTACH}
\BC{6}{0.}{1}{0.684}{E}
\BC{7}{0.158}{1}{0.526}{M}
\BC{8}{0.158}{1}{0.526}{E}
\BC{9}{0.158}{1}{0.526}{N}
\BC{10}{0.158}{1}{0.526}{T}
}}}
\put(-17.605,-15.414){\textcolor[rgb]{0.861, 0.163, 0.138}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{5}{1.4}{CH{\^ A}TE}
\BC{5}{0.087}{1}{0.913}{A}
\BC{6}{0.087}{1}{0.913}{U}
}}}
}}\end{picture}\end{spacing}\end{minipage}

\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(74.235,20.031)(-356,-138){\textbf{\put(-16.965,-3.307){\textcolor[rgb]{0.858, 0.133, 0.132}{
\setlength{\unitlength}{0.198cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.356}{N}
\BC{5}{0.356}{1}{0.071}{A}
}}}
\put(-16.965,-7.837){\textcolor[rgb]{0.896, 0.412, 0.184}{
\setlength{\unitlength}{0.136cm}{
\BC{0}{0.}{3}{1.}{MIE}
\BC{3}{0.}{1}{0.512}{S}
\BC{3}{0.512}{1}{0.488}{H}
\BC{4}{0.}{1}{0.112}{T}
\BC{4}{0.512}{1}{0.488}{E}
\BC{5}{0.}{1}{0.146}{\" A}
\BC{5}{0.566}{1}{0.434}{N}
\BC{6}{0.566}{1}{0.127}{S}
\BC{7}{0.512}{1}{0.235}{\" A}
}}}
\put(14.017,-6.991){\textcolor[rgb]{0.858, 0.136, 0.133}{
\setlength{\unitlength}{0.11cm}{
\BC{0}{0.}{2}{1.}{TO}
\BC{2}{0.}{1}{0.399}{T}
\BC{2}{0.399}{1}{0.442}{S}
\BC{2}{0.84}{1}{0.16}{D}
\BC{3}{0.}{1}{0.399}{T}
\BC{3}{0.399}{1}{0.442}{I}
\BC{3}{0.84}{1}{0.16}{E}
\BC{4}{0.}{1}{0.399}{A}
\BC{4}{0.399}{1}{0.196}{N}
\BC{4}{0.595}{1}{0.245}{A}
\BC{4}{0.896}{1}{0.104}{K}
\BC{5}{0.595}{1}{0.245}{A}
\BC{5}{0.896}{1}{0.104}{S}
\BC{6}{0.595}{1}{0.245}{N}
\BC{6}{0.84}{1}{0.16}{I}
\BC{7}{0.595}{1}{0.153}{K}
\BC{8}{0.595}{1}{0.153}{I}
\BC{9}{0.595}{1}{0.153}{N}
}}}
\put(14.017,-9.64){\textcolor[rgb]{0.873, 0.25, 0.153}{
\setlength{\unitlength}{0.079cm}{
\BC{0}{0.}{7}{1.}{WICKHAM}
\BC{7}{0.}{1}{0.554}{I}
\BC{8}{0.067}{1}{0.4}{N}
}}}
\put(-9.389,-10.118){\textcolor[rgb]{0.871, 0.235, 0.15}{
\setlength{\unitlength}{0.068cm}{
\BC{0}{0.}{4}{1.}{MIEL}
\BC{4}{0.}{1}{0.772}{T}
\BC{4}{0.772}{1}{0.228}{L}
\BC{5}{0.}{1}{0.757}{\" A}
\BC{5}{0.582}{1}{0.418}{Y}
\BC{6}{0.}{1}{0.23}{\" A}
\BC{6}{0.177}{1}{0.165}{N}
\BC{6}{0.772}{1}{0.228}{T}
\BC{7}{0.}{1}{0.241}{N}
\BC{7}{0.582}{1}{0.19}{Y}
\BC{7}{0.772}{1}{0.228}{T}
\BC{8}{0.772}{1}{0.296}{\" A}
\BC{9}{0.772}{1}{0.228}{V}
\BC{10}{0.772}{1}{0.296}{\" A}
}}}
\put(14.017,-12.302){\textcolor[rgb]{0.859, 0.143, 0.134}{
\setlength{\unitlength}{0.08cm}{
\BC{0}{0.}{4}{1.}{PARI}
\BC{4}{0.}{1}{0.176}{S}
\BC{4}{0.176}{1}{0.235}{N}
\BC{4}{0.412}{1}{0.132}{I}
\BC{5}{0.}{1}{0.176}{S}
\BC{5}{0.412}{1}{0.132}{N}
\BC{6}{0.}{1}{0.176}{A}
}}}
\put(-3.467,-12.39){\textcolor[rgb]{0.885, 0.341, 0.17}{
\setlength{\unitlength}{0.068cm}{
\BC{0}{0.}{4}{1.}{KAUN}
\BC{4}{0.}{1}{0.897}{I}
\BC{5}{0.}{1}{0.569}{S}
\BC{5}{0.569}{1}{0.328}{I}
\BC{6}{0.569}{1}{0.224}{T}
}}}
\put(16.965,-3.307){\textcolor[rgb]{0.868, 0.213, 0.147}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{8}{1.}{KOHTELIA}
\BC{8}{0.}{1}{0.607}{I}
\BC{8}{0.607}{1}{0.393}{A}
\BC{9}{0.}{1}{1.}{S}
\BC{10}{0.}{1}{0.607}{U}
\BC{10}{0.607}{1}{0.393}{T}
\BC{11}{0.}{1}{0.607}{U}
\BC{11}{0.607}{1}{0.393}{I}
}}}
\put(16.965,-1.762){\textcolor[rgb]{0, 0, 0}{
\setlength{\unitlength}{0.058cm}{
\BC{0}{0.}{4}{1.}{YLPE}
\BC{4}{0.}{1}{0.664}{\" A}
\BC{4}{0.511}{1}{0.489}{Y}
\BC{5}{0.667}{1}{0.267}{S}
}}}
\put(16.965,0.174){\textcolor[rgb]{0.862, 0.168, 0.139}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{11}{1.}{NETHERFIELD}
\BC{11}{0.}{1}{0.94}{I}
\BC{12}{0.}{1}{0.358}{S}
\BC{12}{0.358}{1}{0.373}{N}
\BC{14}{0.}{1}{0.466}{\" A}
}}}
\put(16.965,1.526){\textcolor[rgb]{0.902, 0.502, 0.201}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{7}{1.}{TUNNUST}
\BC{7}{0.353}{1}{0.647}{A}
\BC{8}{0.676}{1}{0.324}{A}
}}}
\put(14.017,-13.469){\textcolor[rgb]{0.862, 0.167, 0.138}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{9}{1.3}{K{\" A}YTT{\" A}YTY}
\BC{9}{0.4}{1}{0.543}{M}
\BC{10}{0.514}{1}{0.429}{I}
\BC{11}{0.514}{1}{0.371}{S}
\BC{12}{0.6}{1}{0.343}{E}
}}}
\put(0.266,-13.852){\textcolor[rgb]{0.86, 0.152, 0.136}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{4}{1.}{KUVA}
}}}
\put(14.017,-14.481){\textcolor[rgb]{0.871, 0.24, 0.151}{
\setlength{\unitlength}{0.03cm}{
\BC{0}{0.}{11}{1.}{VASTENMIELI}
\BC{11}{0.}{1}{0.68}{S}
\BC{12}{0.}{1}{0.4}{Y}
\BC{12}{0.6}{1}{0.4}{E}
\BC{13}{0.}{1}{0.4}{Y}
}}}
\put(16.965,2.859){\textcolor[rgb]{0.86, 0.154, 0.136}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{4}{1.3}{SYV{\" A}}
\BC{4}{0.}{1}{0.433}{\" A}
\BC{4}{0.333}{1}{0.333}{S}
\BC{5}{0.333}{1}{0.333}{T}
\BC{6}{0.333}{1}{0.333}{I}
}}}
\put(2.112,-14.923){\textcolor[rgb]{0.903, 0.463, 0.194}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{5}{1.3}{K{\" A}RSI}
\BC{5}{0.}{1}{0.481}{\" A}
\BC{5}{0.556}{1}{0.37}{M}
}}}
\put(6.035,3.307){\textcolor[rgb]{0.896, 0.408, 0.183}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.}{HELL}
\BC{4}{0.}{1}{0.812}{\" A}
\BC{4}{0.625}{1}{0.375}{Y}
\BC{5}{0.}{1}{0.406}{\" A}
\BC{5}{0.625}{1}{0.375}{Y}
\BC{6}{0.5}{1}{0.375}{T}
}}}
\put(14.017,-15.694){\textcolor[rgb]{0.885, 0.335, 0.169}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{5}{1.}{YLIST}
\BC{5}{0.}{1}{0.5}{Y}
\BC{5}{0.5}{1}{0.5}{E}
\BC{6}{0.}{1}{0.5}{S}
\BC{6}{0.5}{1}{0.5}{L}
\BC{7}{0.5}{1}{0.5}{Y}
\BC{8}{0.5}{1}{0.3}{T}
}}}
\put(-4.467,3.307){\textcolor[rgb]{0.864, 0.181, 0.141}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{4}{1.}{SIEV}
\BC{4}{0.}{1}{1.071}{\" A}
\BC{5}{0.118}{1}{0.471}{N}
}}}
\put(4.047,-15.895){\textcolor[rgb]{0.866, 0.2, 0.144}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{3}{1.}{KEH}
\BC{3}{0.273}{1}{0.727}{O}
\BC{4}{0.273}{1}{0.727}{I}
\BC{5}{0.273}{1}{0.727}{T}
}}}
\put(16.965,4.403){\textcolor[rgb]{0.876, 0.274, 0.157}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{5}{1.}{SUVAI}
\BC{5}{0.}{1}{0.611}{T}
\BC{5}{0.611}{1}{0.389}{N}
\BC{6}{0.}{1}{0.611}{S}
\BC{6}{0.611}{1}{0.389}{N}
\BC{7}{0.}{1}{0.5}{I}
\BC{7}{0.611}{1}{0.389}{U}
\BC{8}{0.5}{1}{0.5}{T}
}}}
\put(9.614,4.469){\textcolor[rgb]{0.895, 0.404, 0.182}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{3}{1.}{ASU}
\BC{3}{0.}{1}{0.474}{M}
\BC{3}{0.474}{1}{0.421}{I}
\BC{4}{0.158}{1}{0.316}{A}
\BC{5}{0.158}{1}{0.526}{A}
\BC{6}{0.158}{1}{0.316}{N}
}}}
\put(-0.5,4.469){\textcolor[rgb]{0.858, 0.133, 0.132}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{8}{1.}{MENETTEL}
\BC{8}{0.}{1}{0.727}{Y}
}}}
}}\end{picture}\end{spacing}\end{minipage}
%fi-Darcy
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(65.551,21.272)(-245,-168){\textbf{\put(-20.998,-2.233){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.134cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.239}{I}
\BC{10}{0.}{1}{0.178}{N}
}}}
\put(-20.998,-6.765){\textcolor[rgb]{0, 0, 0}{
\setlength{\unitlength}{0.136cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.356}{N}
}}}
\put(2.253,-5.487){\textcolor[rgb]{0.861, 0.162, 0.138}{
\setlength{\unitlength}{0.098cm}{
\BC{0}{0.}{3}{1.}{TUN}
\BC{3}{0.}{1}{0.569}{T}
\BC{3}{0.569}{1}{0.241}{S}
\BC{3}{0.81}{1}{0.19}{N}
\BC{4}{0.}{1}{0.269}{U}
\BC{4}{0.269}{1}{0.301}{E}
\BC{4}{0.569}{1}{0.241}{I}
\BC{4}{0.81}{1}{0.19}{E}
\BC{5}{0.069}{1}{0.199}{I}
\BC{5}{0.81}{1}{0.116}{N}
\BC{7}{0.338}{1}{0.144}{A}
}}}
\put(2.253,-8.15){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.08cm}{
\BC{0}{0.}{3}{1.}{PUH}
\BC{3}{0.}{1}{0.432}{U}
\BC{3}{0.432}{1}{0.568}{E}
\BC{4}{0.291}{1}{0.142}{A}
\BC{4}{0.527}{1}{0.297}{L}
\BC{4}{0.824}{1}{0.176}{E}
\BC{5}{0.527}{1}{0.135}{L}
\BC{6}{0.432}{1}{0.23}{A}
}}}
\put(-21.003,-8.857){\textcolor[rgb]{0.891, 0.38, 0.177}{
\setlength{\unitlength}{0.063cm}{
\BC{0}{0.}{1}{1.}{A}
\BC{1}{0.}{1}{0.513}{J}
\BC{1}{0.513}{1}{0.487}{I}
\BC{2}{0.}{1}{0.513}{A}
\BC{2}{0.513}{1}{0.487}{K}
\BC{3}{0.}{1}{0.286}{T}
\BC{3}{0.286}{1}{0.227}{N}
\BC{3}{0.513}{1}{0.487}{A}
\BC{4}{0.}{1}{0.286}{E}
\BC{4}{0.604}{1}{0.396}{A}
\BC{5}{0.}{1}{0.286}{L}
\BC{6}{0.}{1}{0.286}{L}
\BC{7}{0.065}{1}{0.221}{A}
}}}
\put(2.253,-10.365){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.066cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.063}{1}{0.327}{N}
}}}
\put(-17.304,-10.763){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.057cm}{
\BC{0}{0.}{5}{1.3}{YST{\" A}V}
\BC{5}{0.}{1}{1.179}{\" A}
\BC{6}{0.134}{1}{0.464}{N}
\BC{7}{0.134}{1}{0.361}{S}
\BC{8}{0.134}{1}{0.469}{\" A}
}}}
\put(2.253,-12.166){\textcolor[rgb]{0.866, 0.2, 0.144}{
\setlength{\unitlength}{0.054cm}{
\BC{0}{0.}{4}{1.}{KATS}
\BC{4}{0.}{1}{0.195}{O}
\BC{4}{0.195}{1}{0.675}{E}
\BC{5}{0.}{1}{0.195}{M}
\BC{5}{0.195}{1}{0.571}{L}
\BC{6}{0.}{1}{0.195}{A}
\BC{6}{0.351}{1}{0.234}{I}
\BC{8}{0.065}{1}{0.221}{N}
\BC{8}{0.584}{1}{0.234}{A}
}}}
\put(-12.981,-12.383){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{4}{1.}{IHME}
\BC{4}{0.}{1}{0.579}{T}
\BC{4}{0.579}{1}{0.263}{I}
\BC{5}{0.158}{1}{0.298}{T}
\BC{5}{0.579}{1}{0.263}{S}
\BC{6}{0.211}{1}{0.246}{E}
\BC{7}{0.211}{1}{0.368}{L}
\BC{9}{0.509}{1}{0.228}{N}
}}}
\put(2.253,-13.644){\textcolor[rgb]{0.867, 0.208, 0.146}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{5}{1.}{AJATU}
\BC{5}{0.}{1}{0.417}{S}
\BC{5}{0.417}{1}{0.583}{K}
\BC{6}{0.417}{1}{0.583}{S}
\BC{7}{0.483}{1}{0.517}{E}
\BC{8}{0.483}{1}{0.233}{T}
\BC{8}{0.717}{1}{0.283}{N}
}}}
\put(-14.312,-13.594){\textcolor[rgb]{0.864, 0.181, 0.141}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{4}{1.}{ARVO}
\BC{4}{0.}{1}{0.327}{S}
\BC{4}{0.327}{1}{0.291}{N}
\BC{4}{0.618}{1}{0.327}{A}
}}}
\put(-13.264,-14.662){\textcolor[rgb]{0.859, 0.146, 0.135}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{8}{1.}{KOHTELIA}
\BC{8}{0.}{1}{0.607}{I}
\BC{8}{0.607}{1}{0.393}{A}
\BC{9}{0.}{1}{1.}{S}
\BC{10}{0.}{1}{0.607}{U}
\BC{10}{0.607}{1}{0.393}{T}
\BC{11}{0.}{1}{0.607}{U}
\BC{11}{0.607}{1}{0.393}{I}
}}}
\put(2.253,-15.101){\textcolor[rgb]{0.869, 0.221, 0.148}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{4}{1.}{KAUN}
\BC{4}{0.}{1}{0.897}{I}
\BC{5}{0.}{1}{0.569}{S}
\BC{5}{0.569}{1}{0.328}{I}
}}}
\put(-9.831,-15.84){\textcolor[rgb]{0.865, 0.19, 0.142}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.}{HYMY}
\BC{4}{0.103}{1}{0.793}{I}
\BC{5}{0.103}{1}{0.793}{L}
\BC{6}{0.103}{1}{0.379}{L}
\BC{7}{0.103}{1}{0.379}{E}
\BC{8}{0.103}{1}{0.379}{N}
}}}
\put(2.253,-16.389){\textcolor[rgb]{0.868, 0.216, 0.147}{
\setlength{\unitlength}{0.039cm}{
\BC{0}{0.}{5}{1.}{MUIST}
\BC{5}{0.051}{1}{0.333}{I}
\BC{5}{0.564}{1}{0.436}{A}
\BC{6}{0.564}{1}{0.359}{N}
}}}
\put(-10.035,-16.945){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{6}{1.}{TUTTAV}
\BC{6}{0.}{1}{0.744}{U}
\BC{7}{0.}{1}{0.744}{U}
\BC{8}{0.}{1}{0.513}{T}
\BC{9}{0.205}{1}{0.308}{E}
}}}
\put(2.253,-17.557){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.}{YLPE}
\BC{4}{0.}{1}{0.664}{\" A}
\BC{4}{0.511}{1}{0.489}{Y}
}}}
\put(-6.816,-18.124){\textcolor[rgb]{0.861, 0.158, 0.137}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.3}{S{\" A}VY}
\BC{4}{0.}{1}{0.439}{Y}
\BC{5}{0.}{1}{0.439}{N}
\BC{5}{0.439}{1}{0.317}{S}
\BC{6}{0.439}{1}{0.412}{\" A}
}}}
\put(2.253,-18.768){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{3}{1.}{VEL}
\BC{3}{0.}{1}{0.881}{J}
\BC{4}{0.}{1}{0.881}{E}
\BC{5}{0.051}{1}{0.831}{N}
\BC{6}{0.051}{1}{0.661}{S}
\BC{7}{0.051}{1}{0.859}{\" A}
}}}
\put(-8.138,-19.058){\textcolor[rgb]{0.902, 0.503, 0.201}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{6}{1.}{KYSYMY}
\BC{6}{0.324}{1}{0.676}{K}
\BC{7}{0.324}{1}{0.676}{S}
\BC{8}{0.622}{1}{0.378}{E}
}}}
\put(2.253,-19.653){\textcolor[rgb]{0.86, 0.149, 0.135}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{5}{1.}{HIENO}
}}}
\put(-7.853,-19.968){\textcolor[rgb]{0.873, 0.257, 0.154}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{6}{1.}{MAHDOT}
\BC{6}{0.132}{1}{0.868}{O}
\BC{7}{0.132}{1}{0.868}{N}
\BC{8}{0.132}{1}{0.395}{T}
\BC{9}{0.}{1}{0.526}{A}
}}}
\put(2.253,-20.791){\textcolor[rgb]{0.874, 0.263, 0.155}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{4}{1.}{SALA}
\BC{4}{0.}{1}{0.419}{T}
\BC{5}{0.}{1}{0.419}{A}
\BC{5}{0.419}{1}{0.349}{S}
}}}
\put(-9.3,-20.718){\textcolor[rgb]{0.884, 0.33, 0.168}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{9}{1.3}{K{\" A}YTT{\" A}YTY}
\BC{9}{0.4}{1}{0.543}{M}
}}}
\put(13.462,-14.433){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{8}{1.3}{H{\" A}MM{\" A}STY}
\BC{10}{0.458}{1}{0.542}{E}
}}}
\put(10.54,-18.466){\textcolor[rgb]{0.897, 0.413, 0.184}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{6}{1.}{VASTAU}
\BC{6}{0.}{1}{0.625}{S}
\BC{6}{0.625}{1}{0.375}{K}
\BC{7}{0.625}{1}{0.375}{S}
}}}
\put(13.462,-15.373){\textcolor[rgb]{0.863, 0.176, 0.14}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{4}{1.}{KUVA}
}}}
\put(-5.881,-21.67){\textcolor[rgb]{0.863, 0.173, 0.139}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{3}{1.}{KOV}
\BC{3}{0.091}{1}{0.909}{A}
}}}
\put(2.253,-21.676){\textcolor[rgb]{0.862, 0.164, 0.138}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{5}{1.}{KASVO}
\BC{5}{0.531}{1}{0.469}{I}
}}}
\put(12.238,-17.101){\textcolor[rgb]{0.902, 0.448, 0.191}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{6}{1.}{VAIKUT}
\BC{6}{0.}{1}{0.545}{U}
}}}
\put(-15.629,-17.738){\textcolor[rgb]{0.869, 0.219, 0.147}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{3}{1.}{SIS}
\BC{3}{0.}{1}{0.889}{\" A}
\BC{4}{0.}{1}{0.684}{L}
\BC{5}{0.}{1}{0.684}{L}
\BC{7}{0.}{1}{0.421}{S}
}}}
\put(-4.15,-22.739){\textcolor[rgb]{0.869, 0.223, 0.148}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{4}{1.}{SALI}
\BC{4}{0.}{1}{0.35}{S}
\BC{4}{0.6}{1}{0.35}{I}
\BC{5}{0.6}{1}{0.35}{N}
\BC{6}{0.}{1}{0.35}{A}
}}}
\put(13.462,-16.02){\textcolor[rgb]{0.877, 0.281, 0.158}{
\setlength{\unitlength}{0.019cm}{
\BC{0}{0.}{11}{1.}{VASTENMIELI}
\BC{11}{0.}{1}{0.68}{S}
}}}
\put(2.253,-22.434){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}}
\put(10.038,-20.422){\textcolor[rgb]{0.874, 0.261, 0.155}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{4}{1.}{HELL}
\BC{4}{0.}{1}{0.812}{\" A}
}}}
\put(16.156,-13.006){\textcolor[rgb]{0.871, 0.236, 0.15}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{5}{1.}{TULIJ}
\BC{5}{0.111}{1}{0.889}{A}
}}}
\put(2.253,-23.258){\textcolor[rgb]{0.899, 0.427, 0.187}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{6}{1.}{ASETTU}
\BC{6}{0.333}{1}{0.417}{I}
}}}
\put(-16.826,-15.405){\textcolor[rgb]{0.86, 0.15, 0.135}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{7}{1.3}{HENKIL{\" O}}
}}}
\put(-4.677,-23.476){\textcolor[rgb]{0.861, 0.157, 0.137}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{5}{1.}{KIUSA}
\BC{5}{0.}{1}{0.455}{U}
}}}
\put(12.838,-19.474){\textcolor[rgb]{0.877, 0.285, 0.159}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{5}{1.}{ONNET}
\BC{5}{0.455}{1}{0.545}{O}
\BC{6}{0.455}{1}{0.545}{N}
\BC{8}{0.}{1}{0.773}{A}
}}}
\put(10.576,-21.464){\textcolor[rgb]{0.865, 0.191, 0.143}{
\setlength{\unitlength}{0.02cm}{
\BC{0}{0.}{5}{1.}{KOSIN}
\BC{5}{0.}{1}{0.8}{T}
\BC{6}{0.}{1}{1.}{A}
\BC{7}{0.25}{1}{0.55}{A}
\BC{8}{0.25}{1}{0.55}{N}
}}}
\put(16.156,-13.575){\textcolor[rgb]{0.86, 0.151, 0.136}{
\setlength{\unitlength}{0.017cm}{
\BC{0}{0.}{4}{1.}{UTEL}
\BC{4}{0.}{1}{0.857}{I}
\BC{5}{0.}{1}{0.857}{A}
\BC{6}{0.}{1}{0.857}{I}
\BC{7}{0.}{1}{0.857}{S}
\BC{8}{0.}{1}{0.857}{U}
\BC{9}{0.}{1}{0.857}{U}
}}}
\put(-14.612,-18.755){\textcolor[rgb]{0.903, 0.466, 0.194}{
\setlength{\unitlength}{0.019cm}{
\BC{0}{0.}{3}{1.}{KEH}
\BC{3}{0.273}{1}{0.727}{O}
\BC{4}{0.273}{1}{0.727}{I}
\BC{5}{0.273}{1}{0.727}{T}
}}}
\put(2.253,-23.925){\textcolor[rgb]{0.902, 0.504, 0.202}{
\setlength{\unitlength}{0.02cm}{
\BC{0}{0.}{4}{1.}{MAHT}
\BC{4}{0.2}{1}{0.8}{A}
\BC{5}{0.2}{1}{0.8}{V}
\BC{6}{0.2}{1}{0.8}{A}
}}}
\put(12.238,-17.494){\textcolor[rgb]{0.874, 0.261, 0.155}{
\setlength{\unitlength}{0.012cm}{
\BC{0}{0.}{9}{1.}{SISARENPO}
\BC{9}{0.111}{1}{0.889}{I}
\BC{10}{0.111}{1}{0.889}{K}
\BC{11}{0.111}{1}{0.889}{A}
}}}
}}\end{picture}\end{spacing}\end{minipage}
%fi-Eliza
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(64.318,21.013)(-125,-190){\textbf{\put(-20.876,-2.22){\textcolor[rgb]{0, 0, 0}{
\setlength{\unitlength}{0.133cm}{
\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.239}{I}
\BC{10}{0.}{1}{0.178}{N}
}}}
\put(-20.876,-8.214){\textcolor[rgb]{0.858, 0.135, 0.133}{
\setlength{\unitlength}{0.18cm}{
\BC{0}{0.}{1}{1.}{H}
\BC{1}{0.}{1}{0.644}{R}
\BC{1}{0.644}{1}{0.356}{E}
\BC{2}{0.}{1}{0.644}{A}
\BC{2}{0.644}{1}{0.356}{R}
\BC{3}{0.644}{1}{0.356}{R}
\BC{4}{0.644}{1}{0.356}{A}
}}}
\put(4.751,-6.245){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.121cm}{
\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.356}{N}
}}}
\put(4.751,-8.766){\textcolor[rgb]{0.858, 0.133, 0.132}{
\setlength{\unitlength}{0.076cm}{
\BC{0}{0.}{3}{1.}{PUH}
\BC{3}{0.}{1}{0.432}{U}
\BC{3}{0.432}{1}{0.568}{E}
\BC{4}{0.291}{1}{0.142}{A}
\BC{4}{0.527}{1}{0.297}{L}
\BC{4}{0.824}{1}{0.176}{E}
\BC{5}{0.527}{1}{0.135}{L}
\BC{6}{0.432}{1}{0.23}{A}
}}}
\put(-17.607,-10.226){\textcolor[rgb]{0.861, 0.161, 0.137}{
\setlength{\unitlength}{0.06cm}{
\BC{0}{0.}{1}{1.}{A}
\BC{1}{0.}{1}{0.513}{J}
\BC{1}{0.513}{1}{0.487}{I}
\BC{2}{0.}{1}{0.513}{A}
\BC{2}{0.513}{1}{0.487}{K}
\BC{3}{0.}{1}{0.286}{T}
\BC{3}{0.286}{1}{0.227}{N}
\BC{3}{0.513}{1}{0.487}{A}
\BC{4}{0.}{1}{0.286}{E}
\BC{4}{0.604}{1}{0.396}{A}
\BC{5}{0.}{1}{0.286}{L}
\BC{6}{0.}{1}{0.286}{L}
\BC{7}{0.065}{1}{0.221}{A}
}}}
\put(4.751,-11.827){\textcolor[rgb]{0.858, 0.136, 0.133}{
\setlength{\unitlength}{0.092cm}{
\BC{0}{0.}{1}{1.}{N}
\BC{1}{0.}{1}{0.539}{T}
\BC{1}{0.539}{1}{0.461}{E}
\BC{2}{0.}{1}{1.}{I}
\BC{3}{0.539}{1}{0.461}{T}
\BC{4}{0.539}{1}{0.461}{I}
}}}
\put(-11.699,-12.363){\textcolor[rgb]{0.859, 0.143, 0.134}{
\setlength{\unitlength}{0.064cm}{
\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.063}{1}{0.327}{N}
}}}
\put(4.751,-13.272){\textcolor[rgb]{0.882, 0.32, 0.166}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{4}{1.}{HUOM}
\BC{4}{0.}{1}{0.271}{I}
\BC{4}{0.271}{1}{0.729}{A}
\BC{5}{0.}{1}{0.271}{O}
}}}
\put(-11.515,-14.093){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.052cm}{
\BC{0}{0.}{4}{1.}{KATS}
\BC{4}{0.}{1}{0.195}{O}
\BC{4}{0.195}{1}{0.675}{E}
\BC{5}{0.}{1}{0.195}{M}
\BC{5}{0.195}{1}{0.571}{L}
\BC{6}{0.}{1}{0.195}{A}
\BC{6}{0.351}{1}{0.234}{I}
\BC{8}{0.065}{1}{0.221}{N}
\BC{8}{0.584}{1}{0.234}{A}
}}}
\put(4.751,-15.045){\textcolor[rgb]{0.858, 0.138, 0.133}{
\setlength{\unitlength}{0.053cm}{
\BC{0}{0.}{4}{1.}{SILM}
\BC{4}{0.}{1}{0.642}{\" A}
\BC{4}{0.494}{1}{0.506}{I}
\BC{5}{0.545}{1}{0.312}{S}
\BC{6}{0.545}{1}{0.312}{S}
\BC{7}{0.221}{1}{0.355}{\" A}
\BC{7}{0.545}{1}{0.405}{\" A}
}}}
\put(-9.276,-15.733){\textcolor[rgb]{0.859, 0.146, 0.135}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{5}{1.}{VIERA}
\BC{5}{0.176}{1}{0.419}{I}
\BC{5}{0.595}{1}{0.405}{A}
\BC{6}{0.}{1}{0.365}{T}
\BC{6}{0.757}{1}{0.243}{N}
\BC{7}{0.081}{1}{0.284}{A}
}}}
\put(4.751,-16.484){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{3}{1.}{ILM}
\BC{3}{0.159}{1}{0.348}{E}
\BC{3}{0.507}{1}{0.493}{A}
\BC{4}{0.507}{1}{0.435}{I}
\BC{5}{0.507}{1}{0.435}{S}
}}}
\put(-8.644,-17.158){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{5}{1.}{AJATU}
\BC{5}{0.}{1}{0.417}{S}
\BC{5}{0.417}{1}{0.583}{K}
\BC{6}{0.417}{1}{0.583}{S}
\BC{7}{0.483}{1}{0.517}{E}
\BC{8}{0.717}{1}{0.283}{N}
}}}
\put(4.751,-17.529){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.031cm}{
\BC{0}{0.}{8}{1.}{KOHTELIA}
\BC{8}{0.}{1}{0.607}{I}
\BC{8}{0.607}{1}{0.393}{A}
\BC{9}{0.}{1}{1.}{S}
\BC{10}{0.}{1}{0.607}{U}
\BC{10}{0.607}{1}{0.393}{T}
\BC{11}{0.}{1}{0.607}{U}
\BC{11}{0.607}{1}{0.393}{I}
}}}
\put(-7.856,-18.386){\textcolor[rgb]{0.881, 0.312, 0.164}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{3}{1.}{IHA}
\BC{3}{0.}{1}{0.488}{S}
\BC{3}{0.488}{1}{0.512}{I}
\BC{4}{0.}{1}{0.488}{T}
\BC{4}{0.488}{1}{0.512}{L}
\BC{5}{0.}{1}{0.674}{U}
\BC{6}{0.163}{1}{0.395}{N}
}}}
\put(4.751,-18.701){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{4}{1.}{HYMY}
\BC{4}{0.103}{1}{0.793}{I}
\BC{5}{0.103}{1}{0.793}{L}
\BC{6}{0.103}{1}{0.379}{L}
\BC{7}{0.103}{1}{0.379}{E}
\BC{8}{0.103}{1}{0.379}{N}
}}}
\put(-4.913,-19.799){\textcolor[rgb]{0.877, 0.281, 0.158}{
\setlength{\unitlength}{0.042cm}{
\BC{0}{0.}{4}{1.}{ISTU}
\BC{4}{0.34}{1}{0.566}{I}
\BC{6}{0.132}{1}{0.34}{A}
}}}
\put(4.751,-20.05){\textcolor[rgb]{0.902, 0.498, 0.2}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{3}{1.}{SAT}
\BC{3}{0.135}{1}{0.865}{T}
\BC{4}{0.135}{1}{0.865}{U}
\BC{5}{0.5}{1}{0.5}{I}
}}}
\put(-6.001,-20.942){\textcolor[rgb]{0.859, 0.143, 0.134}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{4}{1.}{MATK}
\BC{4}{0.086}{1}{0.914}{A}
\BC{5}{0.483}{1}{0.431}{A}
}}}
\put(4.751,-20.998){\textcolor[rgb]{0.866, 0.201, 0.144}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{3}{1.}{TAR}
\BC{3}{0.}{1}{0.519}{K}
\BC{3}{0.519}{1}{0.481}{J}
\BC{4}{0.519}{1}{0.481}{O}
\BC{5}{0.519}{1}{0.481}{U}
\BC{6}{0.296}{1}{0.444}{T}
}}}
\put(-3.343,-22.295){\textcolor[rgb]{0.858, 0.138, 0.133}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{2}{1.3}{T{\" A}}
\BC{2}{0.}{1}{0.792}{T}
\BC{3}{0.}{1}{1.}{I}
}}}
\put(4.751,-21.982){\textcolor[rgb]{0.86, 0.149, 0.135}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{5}{1.}{HUONE}
\BC{5}{0.282}{1}{0.718}{E}
\BC{6}{0.282}{1}{0.718}{S}
\BC{7}{0.641}{1}{0.359}{E}
\BC{8}{0.282}{1}{0.359}{A}
\BC{8}{0.641}{1}{0.359}{E}
\BC{9}{0.641}{1}{0.359}{N}
}}}
\put(-13.537,-19.507){\textcolor[rgb]{0.868, 0.216, 0.147}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{4}{1.3}{S{\" A}VY}
\BC{4}{0.}{1}{0.439}{Y}
\BC{5}{0.}{1}{0.439}{N}
\BC{5}{0.439}{1}{0.317}{S}
\BC{6}{0.439}{1}{0.412}{\" A}
}}}
\put(4.751,-23.138){\textcolor[rgb]{0.864, 0.181, 0.141}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{3}{1.3}{N{\" A}K}
\BC{3}{0.}{1}{0.617}{\" O}
\BC{3}{0.475}{1}{0.525}{Y}
\BC{4}{0.}{1}{0.325}{I}
\BC{5}{0.}{1}{0.325}{N}
\BC{6}{0.}{1}{0.325}{E}
\BC{7}{0.}{1}{0.325}{N}
}}}
\put(-19.484,-14.889){\textcolor[rgb]{0.886, 0.342, 0.17}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{4}{1.}{NAUR}
\BC{4}{0.487}{1}{0.513}{A}
}}}
\put(-17.18,-16.641){\textcolor[rgb]{0.863, 0.175, 0.14}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{4}{1.}{KUVA}
}}}
\put(-14.728,-18.162){\textcolor[rgb]{0.863, 0.174, 0.14}{
\setlength{\unitlength}{0.03cm}{
\BC{0}{0.}{3}{1.}{ERO}
\BC{3}{0.4}{1}{0.35}{O}
\BC{4}{0.4}{1}{0.35}{N}
}}}
\put(-10.226,-21.837){\textcolor[rgb]{0.873, 0.251, 0.153}{
\setlength{\unitlength}{0.027cm}{
\BC{0}{0.}{5}{1.}{VAUNU}
\BC{5}{0.357}{1}{0.381}{J}
}}}
\put(-16.995,-15.641){\textcolor[rgb]{0.875, 0.267, 0.156}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{8}{1.}{GARDINER}
}}}
\put(-1.479,-23.104){\textcolor[rgb]{0.893, 0.387, 0.179}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{5}{1.}{TULIJ}
\BC{5}{0.111}{1}{0.889}{A}
}}}
\put(-12.733,-20.515){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{5}{1.}{KIUSA}
}}}
\put(-7.642,-23.016){\textcolor[rgb]{0.886, 0.347, 0.171}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{5}{1.}{AKKUN}
\BC{5}{0.13}{1}{0.87}{A}
\BC{6}{0.13}{1}{0.478}{S}
\BC{7}{0.13}{1}{0.478}{T}
\BC{8}{0.13}{1}{0.478}{A}
}}}
\put(-1.303,-23.812){\textcolor[rgb]{0.865, 0.191, 0.143}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{3}{1.}{VOI}
\BC{3}{0.}{1}{0.556}{T}
\BC{4}{0.}{1}{1.}{T}
\BC{6}{0.222}{1}{0.778}{A}
}}}
}}\end{picture}
\end{spacing}\end{minipage}
%ru-pride
%ru-pride
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(62.251,32.962)(-298,-228){\textbf{\put(-16.108,-3.768){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.226cm}{
\BC{0}{0.}{5}{1.}{\ru{ДАРСИ}}
}}}
\put(-16.108,-7.07){\textcolor[rgb]{0.862, 0.166, 0.138}{
\setlength{\unitlength}{0.099cm}{
\BC{0}{0.}{3}{1.}{\ru{ДРУ}}
\BC{3}{0.}{1}{0.24}{\ru{З}}
\BC{3}{0.24}{1}{0.76}{\ru{Г}}
\BC{4}{0.}{1}{0.12}{\ru{Ь}}
\BC{4}{0.12}{1}{0.12}{\ru{Е}}
\BC{4}{0.24}{1}{0.125}{\ru{У}}
\BC{4}{0.365}{1}{0.286}{\ru{А}}
\BC{5}{0.}{1}{0.12}{\ru{Я}}
\BC{5}{0.12}{1}{0.168}{\ru{Й}}
}}}
\put(6.482,-7.053){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.099cm}{
\BC{0}{0.}{6}{1.}{\ru{УИК{}ХЕМ}}
\BC{6}{0.073}{1}{0.13}{\ru{О}}
\BC{6}{0.28}{1}{0.35}{\ru{А}}
\BC{7}{0.073}{1}{0.13}{\ru{М}}
}}}
\put(6.482,-9.96){\textcolor[rgb]{0.864, 0.186, 0.142}{
\setlength{\unitlength}{0.087cm}{
\BC{0}{0.}{6}{1.}{\ru{ЧУВСТВ}}
\BC{6}{0.}{1}{0.296}{\ru{О}}
\BC{6}{0.296}{1}{0.599}{\ru{А}}
\BC{7}{0.368}{1}{0.138}{\ru{М}}
}}}
\put(-12.9,-10.309){\textcolor[rgb]{0.86, 0.154, 0.136}{
\setlength{\unitlength}{0.097cm}{
\BC{0}{0.}{3}{1.}{\ru{СИЛ}}
\BC{3}{0.}{1}{0.75}{\ru{Ь}}
\BC{3}{0.833}{1}{0.167}{\ru{А}}
\BC{4}{0.}{1}{0.75}{\ru{Н}}
\BC{4}{0.833}{1}{0.167}{\ru{Х}}
\BC{5}{0.}{1}{0.552}{\ru{О}}
\BC{5}{0.552}{1}{0.198}{\ru{Е}}
\BC{6}{0.552}{1}{0.198}{\ru{Е}}
}}}
\put(6.482,-12.388){\textcolor[rgb]{0.866, 0.201, 0.144}{
\setlength{\unitlength}{0.073cm}{
\BC{0}{0.}{1}{0.662}{\ru{О}}
\BC{1}{0.}{1}{0.662}{\ru{Б}}
\BC{2}{0.}{1}{0.662}{\ru{Ъ}}
\BC{3}{0.}{3}{1.}{\ru{ЯСН}}
\BC{6}{0.065}{1}{0.351}{\ru{И}}
\BC{6}{0.416}{1}{0.247}{\ru{Е}}
\BC{6}{0.662}{1}{0.338}{\ru{О}}
\BC{7}{0.065}{1}{0.234}{\ru{Т}}
\BC{7}{0.416}{1}{0.247}{\ru{Н}}
\BC{8}{0.065}{1}{0.234}{\ru{Ь}}
\BC{8}{0.416}{1}{0.247}{\ru{И}}
\BC{9}{0.416}{1}{0.156}{\ru{Я}}
}}}
\put(-10.448,-12.509){\textcolor[rgb]{0.862, 0.168, 0.139}{
\setlength{\unitlength}{0.066cm}{
\BC{0}{0.}{6}{1.}{\ru{ПОСТУП}}
\BC{6}{0.}{1}{0.206}{\ru{О}}
\BC{6}{0.206}{1}{0.222}{\ru{К}}
\BC{6}{0.429}{1}{0.444}{\ru{И}}
\BC{7}{0.}{1}{0.206}{\ru{К}}
\BC{7}{0.524}{1}{0.349}{\ru{Л}}
}}}
\put(6.482,-14.242){\textcolor[rgb]{0.876, 0.273, 0.157}{
\setlength{\unitlength}{0.056cm}{
\BC{0}{0.}{6}{1.}{\ru{РАССКА}}
\BC{6}{0.}{1}{0.938}{\ru{З}}
\BC{7}{0.}{1}{0.203}{\ru{Ы}}
\BC{7}{0.203}{1}{0.656}{\ru{А}}
\BC{8}{0.}{1}{0.203}{\ru{В}}
\BC{8}{0.203}{1}{0.25}{\ru{Т}}
\BC{8}{0.453}{1}{0.406}{\ru{Л}}
\BC{9}{0.}{1}{0.203}{\ru{А}}
\BC{9}{0.203}{1}{0.25}{\ru{Ь}}
\BC{9}{0.453}{1}{0.25}{\ru{А}}
}}}
\put(-10.359,-14.479){\textcolor[rgb]{0.862, 0.167, 0.138}{
\setlength{\unitlength}{0.059cm}{
\BC{0}{0.}{8}{1.}{\ru{ПОВЕДЕНИ}}
\BC{8}{0.171}{1}{0.171}{\ru{И}}
\BC{8}{0.343}{1}{0.657}{\ru{Е}}
}}}
\put(6.482,-16.189){\textcolor[rgb]{0.858, 0.134, 0.133}{
\setlength{\unitlength}{0.058cm}{
\BC{0}{0.}{8}{1.}{\ru{ХАРАКТЕР}}
\BC{8}{0.066}{1}{0.197}{\ru{Е}}
\BC{8}{0.262}{1}{0.23}{\ru{А}}
}}}
\put(-9.29,-16.155){\textcolor[rgb]{0.868, 0.214, 0.147}{
\setlength{\unitlength}{0.05cm}{
\BC{0}{0.}{1}{0.6}{\ru{П}}
\BC{1}{0.}{1}{0.6}{\ru{О}}
\BC{2}{0.}{4}{1.}{\ru{НРАВ}}
\BC{6}{0.}{1}{0.9}{\ru{И}}
\BC{7}{0.167}{1}{0.433}{\ru{Л}}
\BC{7}{0.6}{1}{0.3}{\ru{Т}}
\BC{8}{0.117}{1}{0.267}{\ru{С}}
\BC{8}{0.6}{1}{0.3}{\ru{С}}
\BC{9}{0.117}{1}{0.267}{\ru{Я}}
\BC{9}{0.383}{1}{0.217}{\ru{С}}
\BC{9}{0.6}{1}{0.3}{\ru{Я}}
\BC{10}{0.383}{1}{0.217}{\ru{Ь}}
}}}
\put(-6.456,-17.837){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.05cm}{
\BC{0}{0.}{4}{1.}{\ru{ГОРД}}
\BC{4}{0.085}{1}{0.787}{\ru{О}}
\BC{5}{0.085}{1}{0.787}{\ru{С}}
\BC{6}{0.085}{1}{0.787}{\ru{Т}}
\BC{7}{0.085}{1}{0.617}{\ru{Ь}}
}}}
\put(6.482,-17.923){\textcolor[rgb]{0.86, 0.151, 0.136}{
\setlength{\unitlength}{0.052cm}{
\BC{0}{0.}{5}{1.}{\ru{МАНЕР}}
\BC{5}{0.}{1}{0.451}{\ru{Ы}}
\BC{5}{0.529}{1}{0.294}{\ru{А}}
}}}
\put(-7.531,-19.202){\textcolor[rgb]{0.872, 0.249, 0.153}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{6}{1.}{\ru{НЕДОСТ}}
\BC{6}{0.175}{1}{0.825}{\ru{А}}
\BC{7}{0.175}{1}{0.65}{\ru{Т}}
\BC{8}{0.35}{1}{0.475}{\ru{К}}
}}}
\put(6.482,-19.765){\textcolor[rgb]{0.902, 0.513, 0.203}{
\setlength{\unitlength}{0.055cm}{
\BC{0}{0.}{3}{1.}{\ru{БЕД}}
\BC{3}{0.139}{1}{0.778}{\ru{Н}}
\BC{4}{0.417}{1}{0.194}{\ru{О}}
\BC{4}{0.611}{1}{0.306}{\ru{А}}
\BC{5}{0.417}{1}{0.272}{\ru{Й}}
\BC{5}{0.611}{1}{0.25}{\ru{Я}}
}}}
\put(16.108,-3.768){\textcolor[rgb]{0.858, 0.136, 0.133}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{8}{1.}{\ru{ПЕМБЕРЛИ}}
}}}
\put(-6.246,-20.348){\textcolor[rgb]{0.866, 0.198, 0.144}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{6}{1.}{\ru{ПРИВЕТ}}
\BC{6}{0.}{1}{0.414}{\ru{С}}
\BC{6}{0.414}{1}{0.517}{\ru{Л}}
\BC{7}{0.}{1}{0.414}{\ru{Т}}
\BC{7}{0.414}{1}{0.517}{\ru{И}}
\BC{8}{0.}{1}{0.931}{\ru{В}}
\BC{9}{0.}{1}{0.414}{\ru{И}}
}}}
\put(16.108,-2.235){\textcolor[rgb]{0.9, 0.434, 0.188}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{4}{1.}{\ru{ПРЕД}}
\BC{4}{0.13}{1}{0.435}{\ru{Е}}
\BC{4}{0.565}{1}{0.435}{\ru{А}}
\BC{5}{0.13}{1}{0.435}{\ru{Л}}
\BC{6}{0.217}{1}{0.348}{\ru{А}}
}}}
\put(6.482,-21.009){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{8}{1.}{\ru{НЕПРИЯЗН}}
\BC{8}{0.}{1}{0.846}{\ru{Ь}}
}}}
\put(16.108,-0.997){\textcolor[rgb]{0.877, 0.288, 0.16}{
\setlength{\unitlength}{0.038cm}{
\BC{0}{0.}{4}{1.}{\ru{ПОМО}}
\BC{4}{0.136}{1}{0.864}{\ru{Г}}
\BC{5}{0.136}{1}{0.364}{\ru{Л}}
}}}
\put(-4.906,-21.299){\textcolor[rgb]{0.879, 0.297, 0.161}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{8}{1.}{\ru{ПРЕНЕБРЕ}}
\BC{8}{0.}{1}{0.381}{\ru{Ч}}
\BC{9}{0.}{1}{0.381}{\ru{Ь}}
}}}
\put(16.108,0.272){\textcolor[rgb]{0.896, 0.411, 0.184}{
\setlength{\unitlength}{0.029cm}{
\BC{1}{0.}{5}{1.}{\ru{ПОХВА}}
\BC{6}{0.467}{1}{0.533}{\ru{Л}}
}}}
\put(6.482,-22.147){\textcolor[rgb]{0.865, 0.189, 0.142}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{7}{1.}{\ru{ПОМЕСТЬ}}
\BC{7}{0.}{1}{0.4}{\ru{Я}}
\BC{7}{0.4}{1}{0.6}{\ru{Е}}
}}}
\put(-2.156,-22.421){\textcolor[rgb]{0.859, 0.142, 0.134}{
\setlength{\unitlength}{0.034cm}{
\BC{0}{0.}{8}{1.}{\ru{ДЕРБИШИР}}
\BC{8}{0.}{1}{0.48}{\ru{Е}}
\BC{8}{0.48}{1}{0.36}{\ru{А}}
}}}
\put(16.108,1.237){\textcolor[rgb]{0.868, 0.215, 0.147}{
\setlength{\unitlength}{0.044cm}{
\BC{0}{0.}{4}{1.}{\ru{ПАРК}}
\BC{4}{0.154}{1}{0.385}{\ru{А}}
}}}
\put(15.931,-19.097){\textcolor[rgb]{0.903, 0.473, 0.196}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{5}{1.}{\ru{ТЯЖЕЛ}}
\BC{5}{0.167}{1}{0.833}{\ru{О}}
}}}
\put(6.482,-23.091){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.028cm}{
\BC{0}{0.}{7}{1.}{\ru{ТЩЕСЛАВ}}
\BC{7}{0.105}{1}{0.895}{\ru{И}}
\BC{8}{0.368}{1}{0.632}{\ru{Е}}
}}}
}}\end{picture}\end{spacing}\end{minipage}
%ru-Darcy
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(59.881,20.188)(-174,-248){\textbf{\put(-18.326,-2.679){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.161cm}{
\BC{0}{0.}{8}{1.}{\ru{ЭЛИЗАБЕТ}}
}}}
\put(-18.326,-7.225){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.136cm}{
\BC{0}{0.}{1}{0.729}{\ru{С}}
\BC{0}{0.729}{1}{0.271}{\ru{Г}}
\BC{1}{0.}{1}{0.729}{\ru{К}}
\BC{1}{0.729}{1}{0.271}{\ru{О}}
\BC{2}{0.}{1}{0.729}{\ru{А}}
\BC{2}{0.729}{1}{0.271}{\ru{В}}
\BC{3}{0.}{1}{0.729}{\ru{З}}
\BC{3}{0.729}{1}{0.271}{\ru{О}}
\BC{4}{0.}{1}{0.729}{\ru{А}}
\BC{4}{0.729}{1}{0.271}{\ru{Р}}
\BC{5}{0.}{1}{0.168}{\ru{Т}}
\BC{5}{0.168}{1}{0.562}{\ru{Л}}
\BC{5}{0.729}{1}{0.076}{\ru{Я}}
\BC{5}{0.805}{1}{0.195}{\ru{И}}
\BC{6}{0.}{1}{0.168}{\ru{Ь}}
\BC{6}{0.168}{1}{0.342}{\ru{А}}
\BC{6}{0.805}{1}{0.076}{\ru{Т}}
\BC{6}{0.881}{1}{0.119}{\ru{Л}}
\BC{7}{0.805}{1}{0.076}{\ru{Ь}}
}}}
\put(12.769,-8.018){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.16cm}{
\BC{0}{0.}{5}{1.}{\ru{ДАРСИ}}
}}}
\put(-1.593,-11.425){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.126cm}{
\BC{0}{0.}{4}{1.}{\ru{МИСС}}
}}}
\put(-18.196,-10.462){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.097cm}{
\BC{0}{0.}{6}{1.}{\ru{БИНГЛИ}}
}}}
\put(-20.708,-12.494){\textcolor[rgb]{0.858, 0.14, 0.134}{
\setlength{\unitlength}{0.061cm}{
\BC{0}{0.}{5}{1.}{\ru{ВСТРЕ}}
\BC{5}{0.}{1}{0.479}{\ru{Ч}}
\BC{5}{0.479}{1}{0.521}{\ru{Т}}
\BC{6}{0.}{1}{0.168}{\ru{И}}
\BC{6}{0.303}{1}{0.176}{\ru{А}}
\BC{6}{0.479}{1}{0.521}{\ru{И}}
\BC{7}{0.479}{1}{0.269}{\ru{Т}}
\BC{7}{0.748}{1}{0.252}{\ru{Л}}
\BC{8}{0.479}{1}{0.269}{\ru{Ь}}
\BC{9}{0.479}{1}{0.185}{\ru{С}}
\BC{10}{0.479}{1}{0.185}{\ru{Я}}
}}}
\put(-1.593,-13.754){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.07cm}{
\BC{0}{0.}{3}{1.}{\ru{ДРУ}}
\BC{3}{0.}{1}{0.24}{\ru{З}}
\BC{3}{0.24}{1}{0.76}{\ru{Г}}
\BC{4}{0.365}{1}{0.286}{\ru{А}}
}}}
\put(-17.09,-14.142){\textcolor[rgb]{0.858, 0.132, 0.132}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{1}{0.662}{\ru{О}}
\BC{1}{0.}{1}{0.662}{\ru{Б}}
\BC{2}{0.}{1}{0.662}{\ru{Ъ}}
\BC{3}{0.}{3}{1.}{\ru{ЯСН}}
\BC{6}{0.065}{1}{0.351}{\ru{И}}
\BC{6}{0.416}{1}{0.247}{\ru{Е}}
\BC{6}{0.662}{1}{0.338}{\ru{О}}
\BC{7}{0.065}{1}{0.234}{\ru{Т}}
\BC{7}{0.416}{1}{0.247}{\ru{Н}}
\BC{8}{0.065}{1}{0.234}{\ru{Ь}}
\BC{8}{0.416}{1}{0.247}{\ru{И}}
}}}
\put(-1.593,-15.342){\textcolor[rgb]{0.889, 0.366, 0.175}{
\setlength{\unitlength}{0.048cm}{
\BC{0}{0.}{3}{1.}{\ru{ВЫЗ}}
\BC{3}{0.2}{1}{0.8}{\ru{В}}
\BC{4}{0.2}{1}{0.8}{\ru{А}}
\BC{5}{0.2}{1}{0.317}{\ru{Т}}
\BC{5}{0.717}{1}{0.283}{\ru{Л}}
\BC{6}{0.2}{1}{0.317}{\ru{Ь}}
}}}
\put(-13.449,-15.683){\textcolor[rgb]{0.867, 0.21, 0.146}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{4}{1.}{\ru{ПРОВ}}
\BC{4}{0.066}{1}{0.934}{\ru{Е}}
\BC{5}{0.066}{1}{0.361}{\ru{С}}
\BC{5}{0.426}{1}{0.574}{\ru{Л}}
\BC{6}{0.066}{1}{0.361}{\ru{Т}}
\BC{7}{0.}{1}{0.426}{\ru{И}}
}}}
\put(-1.593,-16.672){\textcolor[rgb]{0.895, 0.405, 0.182}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{5}{1.}{\ru{ЛЮБЕЗ}}
\BC{5}{0.}{1}{0.912}{\ru{Н}}
\BC{6}{0.158}{1}{0.754}{\ru{О}}
\BC{7}{0.158}{1}{0.421}{\ru{С}}
\BC{8}{0.158}{1}{0.421}{\ru{Т}}
}}}
\put(12.769,-9.384){\textcolor[rgb]{0.86, 0.152, 0.136}{
\setlength{\unitlength}{0.041cm}{
\BC{0}{0.}{4}{1.}{\ru{УЛЫБ}}
\BC{4}{0.153}{1}{0.644}{\ru{К}}
\BC{5}{0.}{1}{0.254}{\ru{У}}
\BC{5}{0.254}{1}{0.322}{\ru{О}}
\BC{6}{0.254}{1}{0.451}{\ru{Й}}
}}}
\put(12.769,-10.823){\textcolor[rgb]{0.858, 0.14, 0.134}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{6}{1.}{\ru{ПОСТУП}}
\BC{6}{0.429}{1}{0.444}{\ru{И}}
\BC{7}{0.524}{1}{0.349}{\ru{Л}}
}}}
\put(10.621,-14.968){\textcolor[rgb]{0.876, 0.276, 0.157}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{1}{0.6}{\ru{П}}
\BC{1}{0.}{1}{0.6}{\ru{О}}
\BC{2}{0.}{4}{1.}{\ru{НРАВ}}
\BC{6}{0.}{1}{0.9}{\ru{И}}
\BC{7}{0.167}{1}{0.433}{\ru{Л}}
\BC{7}{0.6}{1}{0.3}{\ru{Т}}
\BC{8}{0.6}{1}{0.3}{\ru{С}}
\BC{9}{0.6}{1}{0.3}{\ru{Я}}
}}}
\put(-11.519,-16.973){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.039cm}{
\BC{0}{0.}{5}{1.}{\ru{МОЛЧА}}
\BC{5}{0.064}{1}{0.638}{\ru{Н}}
\BC{6}{0.064}{1}{0.638}{\ru{И}}
\BC{7}{0.362}{1}{0.34}{\ru{Е}}
}}}
\put(-1.593,-17.927){\textcolor[rgb]{0.894, 0.393, 0.18}{
\setlength{\unitlength}{0.038cm}{
\BC{0}{0.}{5}{1.}{\ru{ДОВОЛ}}
\BC{5}{0.}{1}{0.796}{\ru{Ь}}
\BC{6}{0.}{1}{1.}{\ru{Н}}
\BC{7}{0.061}{1}{0.612}{\ru{О}}
}}}
\put(8.062,-18.17){\textcolor[rgb]{0.858, 0.134, 0.133}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{4}{1.}{\ru{БРАТ}}
\BC{4}{0.214}{1}{0.375}{\ru{А}}
}}}
\put(10.919,-16.401){\textcolor[rgb]{0.867, 0.205, 0.145}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{8}{1.}{\ru{ПЛЕМЯННИ}}
\BC{8}{0.}{1}{0.65}{\ru{Ц}}
\BC{8}{0.65}{1}{0.35}{\ru{К}}
}}}
\put(-9.766,-18.167){\textcolor[rgb]{0.861, 0.163, 0.138}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{5}{1.}{\ru{МАНЕР}}
\BC{5}{0.}{1}{0.451}{\ru{Ы}}
\BC{5}{0.529}{1}{0.294}{\ru{А}}
}}}
\put(14.341,-12.506){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{4}{1.}{\ru{ГОРД}}
\BC{4}{0.085}{1}{0.787}{\ru{О}}
\BC{5}{0.085}{1}{0.787}{\ru{С}}
\BC{6}{0.085}{1}{0.787}{\ru{Т}}
\BC{7}{0.085}{1}{0.617}{\ru{Ь}}
}}}
\put(14.341,-13.341){\textcolor[rgb]{0.859, 0.141, 0.134}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{9}{1.}{\ru{ПРЕДПОЛОЖ}}
\BC{9}{0.}{1}{0.417}{\ru{И}}
\BC{9}{0.417}{1}{0.583}{\ru{Е}}
\BC{10}{0.417}{1}{0.583}{\ru{Н}}
\BC{11}{0.361}{1}{0.639}{\ru{И}}
\BC{12}{0.556}{1}{0.444}{\ru{Е}}
}}}
\put(-1.463,-18.784){\textcolor[rgb]{0.874, 0.258, 0.154}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{6}{1.}{\ru{ПРИВЕТ}}
\BC{6}{0.}{1}{0.414}{\ru{С}}
\BC{6}{0.414}{1}{0.517}{\ru{Л}}
\BC{7}{0.}{1}{0.414}{\ru{Т}}
\BC{7}{0.414}{1}{0.517}{\ru{И}}
\BC{8}{0.}{1}{0.931}{\ru{В}}
\BC{9}{0.}{1}{0.414}{\ru{И}}
}}}
\put(8.062,-19.252){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.032cm}{
\BC{0}{0.}{8}{1.}{\ru{ПЕМБЕРЛИ}}
}}}
\put(-0.119,-19.741){\textcolor[rgb]{0.861, 0.156, 0.137}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{7}{1.}{\ru{ИЗУМЛЕН}}
\BC{7}{0.}{1}{0.875}{\ru{И}}
\BC{8}{0.333}{1}{0.542}{\ru{Е}}
}}}
\put(-9.073,-19.589){\textcolor[rgb]{0.863, 0.173, 0.139}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{7}{1.}{\ru{БЕСПОКО}}
\BC{7}{0.}{1}{1.193}{\ru{Й}}
\BC{8}{0.}{1}{0.852}{\ru{С}}
\BC{9}{0.}{1}{0.852}{\ru{Т}}
\BC{10}{0.}{1}{0.852}{\ru{В}}
\BC{11}{0.}{1}{0.593}{\ru{О}}
}}}
\put(8.062,-20.09){\textcolor[rgb]{0.893, 0.388, 0.179}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{6}{1.}{\ru{ПРОГУЛ}}
\BC{6}{0.147}{1}{0.794}{\ru{К}}
\BC{7}{0.147}{1}{0.412}{\ru{У}}
}}}
\put(-5.06,-21.034){\textcolor[rgb]{0.878, 0.289, 0.16}{
\setlength{\unitlength}{0.043cm}{
\BC{0}{0.}{3}{1.}{\ru{БАЛ}}
\BC{3}{0.105}{1}{0.246}{\ru{У}}
\BC{3}{0.421}{1}{0.246}{\ru{А}}
}}}
\put(-0.119,-20.832){\textcolor[rgb]{0.902, 0.517, 0.204}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{4}{1.}{\ru{ХВАТ}}
\BC{4}{0.}{1}{0.5}{\ru{И}}
\BC{4}{0.5}{1}{0.5}{\ru{А}}
\BC{5}{0.147}{1}{0.353}{\ru{Л}}
\BC{6}{0.147}{1}{0.353}{\ru{О}}
}}}
\put(8.062,-20.915){\textcolor[rgb]{0.899, 0.431, 0.188}{
\setlength{\unitlength}{0.025cm}{
\BC{0}{0.}{5}{1.}{\ru{ГЛУБО}}
\BC{5}{0.056}{1}{0.944}{\ru{К}}
\BC{6}{0.167}{1}{0.694}{\ru{О}}
}}}
\put(-0.119,-21.698){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{8}{1.}{\ru{НЕПРИЯЗН}}
\BC{8}{0.}{1}{0.846}{\ru{Ь}}
}}}
\put(8.062,-21.689){\textcolor[rgb]{0.902, 0.519, 0.204}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{6}{1.}{\ru{ИСПОЛН}}
\BC{6}{0.}{1}{0.462}{\ru{И}}
\BC{6}{0.462}{1}{0.538}{\ru{Е}}
\BC{7}{0.462}{1}{0.538}{\ru{Н}}
}}}
\put(-6.219,-21.827){\textcolor[rgb]{0.902, 0.45, 0.191}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{8}{1.}{\ru{ДЕРБИШИР}}
\BC{8}{0.}{1}{0.48}{\ru{Е}}
}}}
\put(8.062,-22.328){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.019cm}{
\BC{0}{0.}{9}{1.}{\ru{ПОЗНАКОМИ}}
\BC{9}{0.}{1}{0.733}{\ru{Т}}
\BC{10}{0.}{1}{0.733}{\ru{Ь}}
}}}
\put(1.106,-22.42){\textcolor[rgb]{0.869, 0.226, 0.149}{
\setlength{\unitlength}{0.022cm}{
\BC{0}{0.}{5}{1.}{\ru{ОТЗЫВ}}
}}}
\put(-5.283,-22.689){\textcolor[rgb]{0.892, 0.385, 0.179}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{3}{1.}{\ru{СЫН}}
}}}
\put(1.106,-23.105){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{6}{1.}{\ru{ДЖОРДЖ}}
\BC{6}{0.}{1}{0.724}{\ru{И}}
\BC{7}{0.}{1}{0.724}{\ru{А}}
\BC{8}{0.}{1}{0.724}{\ru{Н}}
}}}
\put(-10.686,-20.247){\textcolor[rgb]{0.865, 0.19, 0.142}{
\setlength{\unitlength}{0.02cm}{
\BC{0}{0.}{7}{1.}{\ru{ТЩЕСЛАВ}}
\BC{7}{0.105}{1}{0.895}{\ru{И}}
\BC{8}{0.368}{1}{0.632}{\ru{Е}}
}}}
\put(-6.746,-18.77){\textcolor[rgb]{0.863, 0.176, 0.14}{
\setlength{\unitlength}{0.018cm}{
\BC{0}{0.}{5}{1.}{\ru{МУЗЫК}}
}}}
}}\end{picture}\end{spacing}\end{minipage}
%ru-Eliza
\begin{minipage}{\textwidth}\fontfamily{pnc}\selectfont\begin{spacing}{0}\begin{picture}(61.404,24.701)(-50,-275){\textbf{\put(-18.88,-2.76){\textcolor[rgb]{0,0,0}{
\setlength{\unitlength}{0.166cm}{
\BC{0}{0.}{8}{1.}{\ru{ЭЛИЗАБЕТ}}
}}}
\put(-18.88,-8.094){\textcolor[rgb]{0.894, 0.397, 0.181}{
\setlength{\unitlength}{0.16cm}{
\BC{0}{0.}{6}{1.}{\ru{МИСТЕР}}
\BC{6}{0.}{1}{0.089}{\ru{У}}
\BC{6}{0.089}{1}{0.081}{\ru{О}}
\BC{6}{0.17}{1}{0.336}{\ru{А}}
\BC{7}{0.089}{1}{0.081}{\ru{М}}
}}}
\put(17.604,-7.434){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.14cm}{
\BC{0}{0.}{5}{1.}{\ru{ДАРСИ}}
}}}
\put(17.604,-10.663){\textcolor[rgb]{0.858, 0.132, 0.132}{
\setlength{\unitlength}{0.097cm}{
\BC{0}{0.}{4}{1.}{\ru{СЕСТ}}
\BC{4}{0.}{1}{0.861}{\ru{Р}}
\BC{4}{0.861}{1}{0.139}{\ru{Е}}
\BC{5}{0.}{1}{0.329}{\ru{Ы}}
\BC{5}{0.329}{1}{0.121}{\ru{У}}
\BC{5}{0.525}{1}{0.157}{\ru{Е}}
\BC{5}{0.682}{1}{0.179}{\ru{А}}
\BC{5}{0.861}{1}{0.139}{\ru{Р}}
}}}
\put(4.061,-12.054){\textcolor[rgb]{0.866, 0.198, 0.144}{
\setlength{\unitlength}{0.119cm}{
\BC{0}{0.}{4}{1.}{\ru{МИСС}}
}}}
\put(-11.305,-11.09){\textcolor[rgb]{0.872, 0.249, 0.153}{
\setlength{\unitlength}{0.09cm}{
\BC{0}{0.}{6}{1.}{\ru{БИНГЛИ}}
}}}
\put(-7.836,-13.078){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.06cm}{
\BC{0}{0.}{4}{1.}{\ru{МЫСЛ}}
\BC{4}{0.098}{1}{0.382}{\ru{Ь}}
\BC{4}{0.48}{1}{0.431}{\ru{И}}
}}}
\put(4.061,-13.603){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.046cm}{
\BC{0}{0.}{4}{1.}{\ru{УДИВ}}
\BC{4}{0.}{1}{0.761}{\ru{Л}}
\BC{4}{0.761}{1}{0.239}{\ru{И}}
\BC{5}{0.}{1}{0.268}{\ru{Я}}
\BC{5}{0.268}{1}{0.493}{\ru{Е}}
\BC{6}{0.268}{1}{0.493}{\ru{Н}}
\BC{7}{0.338}{1}{0.254}{\ru{И}}
}}}
\put(-8.392,-14.696){\textcolor[rgb]{0.868, 0.217, 0.147}{
\setlength{\unitlength}{0.049cm}{
\BC{0}{0.}{4}{1.}{\ru{ГОСТ}}
\BC{4}{0.225}{1}{0.538}{\ru{И}}
\BC{4}{0.762}{1}{0.238}{\ru{Е}}
\BC{5}{0.225}{1}{0.438}{\ru{Н}}
\BC{5}{0.762}{1}{0.332}{\ru{Й}}
\BC{6}{0.225}{1}{0.212}{\ru{У}}
\BC{7}{0.225}{1}{0.212}{\ru{Ю}}
}}}
\put(4.061,-15.369){\textcolor[rgb]{0.858, 0.137, 0.133}{
\setlength{\unitlength}{0.053cm}{
\BC{0}{0.}{6}{1.}{\ru{КОМНАТ}}
\BC{6}{0.}{1}{0.211}{\ru{Ы}}
\BC{6}{0.211}{1}{0.433}{\ru{У}}
\BC{6}{0.644}{1}{0.356}{\ru{Е}}
}}}
\put(-7.583,-16.209){\textcolor[rgb]{0.902, 0.522, 0.205}{
\setlength{\unitlength}{0.045cm}{
\BC{0}{0.}{4}{1.}{\ru{ПРОВ}}
\BC{4}{0.066}{1}{0.934}{\ru{Е}}
\BC{5}{0.066}{1}{0.361}{\ru{С}}
\BC{5}{0.426}{1}{0.574}{\ru{Л}}
\BC{6}{0.066}{1}{0.361}{\ru{Т}}
\BC{7}{0.}{1}{0.426}{\ru{И}}
}}}
\put(4.061,-16.666){\textcolor[rgb]{0.902, 0.451, 0.191}{
\setlength{\unitlength}{0.039cm}{
\BC{0}{0.}{5}{1.}{\ru{ЛЮБЕЗ}}
\BC{5}{0.}{1}{0.912}{\ru{Н}}
\BC{6}{0.158}{1}{0.754}{\ru{О}}
\BC{7}{0.158}{1}{0.421}{\ru{С}}
\BC{8}{0.158}{1}{0.421}{\ru{Т}}
}}}
\put(-7.244,-17.531){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{4}{1.}{\ru{УЛЫБ}}
\BC{4}{0.153}{1}{0.644}{\ru{К}}
\BC{5}{0.}{1}{0.254}{\ru{У}}
\BC{5}{0.254}{1}{0.322}{\ru{О}}
\BC{6}{0.254}{1}{0.451}{\ru{Й}}
}}}
\put(4.061,-18.05){\textcolor[rgb]{0.869, 0.22, 0.148}{
\setlength{\unitlength}{0.041cm}{
\BC{1}{0.}{5}{1.}{\ru{СМОТР}}
\BC{6}{0.244}{1}{0.756}{\ru{Е}}
\BC{7}{0.}{1}{0.667}{\ru{Т}}
\BC{7}{0.667}{1}{0.333}{\ru{Л}}
\BC{8}{0.244}{1}{0.422}{\ru{Ь}}
}}}
\put(14.626,-14.775){\textcolor[rgb]{0.873, 0.255, 0.154}{
\setlength{\unitlength}{0.035cm}{
\BC{0}{0.}{7}{1.}{\ru{ПРЕДЛОЖ}}
\BC{7}{0.}{1}{0.39}{\ru{И}}
\BC{7}{0.39}{1}{0.61}{\ru{Е}}
\BC{8}{0.39}{1}{0.61}{\ru{Н}}
\BC{9}{0.39}{1}{0.61}{\ru{И}}
\BC{10}{0.39}{1}{0.61}{\ru{Е}}
}}}
\put(-5.323,-18.751){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.037cm}{
\BC{0}{0.}{5}{1.}{\ru{МОЛЧА}}
\BC{5}{0.064}{1}{0.638}{\ru{Н}}
\BC{6}{0.064}{1}{0.638}{\ru{И}}
\BC{7}{0.362}{1}{0.34}{\ru{Е}}
}}}
\put(4.061,-19.255){\textcolor[rgb]{0.881, 0.313, 0.164}{
\setlength{\unitlength}{0.036cm}{
\BC{0}{0.}{5}{1.}{\ru{ДОВОЛ}}
\BC{5}{0.}{1}{0.796}{\ru{Ь}}
\BC{6}{0.}{1}{1.}{\ru{Н}}
\BC{7}{0.061}{1}{0.612}{\ru{О}}
}}}
\put(17.604,-11.799){\textcolor[rgb]{0.859, 0.144, 0.134}{
\setlength{\unitlength}{0.034cm}{
\BC{1}{0.}{1}{1.}{\ru{С}}
\BC{2}{0.2}{1}{0.575}{\ru{И}}
\BC{3}{0.2}{1}{0.575}{\ru{Д}}
\BC{4}{0.3}{1}{0.475}{\ru{Е}}
\BC{5}{0.375}{1}{0.3}{\ru{Л}}
}}}
\put(-4.019,-20.101){\textcolor[rgb]{0.889, 0.362, 0.174}{
\setlength{\unitlength}{0.04cm}{
\BC{0}{0.}{3}{1.}{\ru{ТЕТ}}
\BC{3}{0.172}{1}{0.375}{\ru{У}}
\BC{3}{0.547}{1}{0.391}{\ru{К}}
\BC{4}{0.172}{1}{0.375}{\ru{Ш}}
\BC{5}{0.172}{1}{0.375}{\ru{К}}
}}}
\put(4.061,-20.359){\textcolor[rgb]{0.857, 0.131, 0.132}{
\setlength{\unitlength}{0.033cm}{
\BC{0}{0.}{6}{1.}{\ru{ПОДРУГ}}
}}}
\put(14.707,-17.642){\textcolor[rgb]{0.902, 0.48, 0.197}{
\setlength{\unitlength}{0.029cm}{
\BC{0}{0.}{8}{1.}{\ru{ГАРДИНЕР}}
}}}
\put(16.263,-16.246){\textcolor[rgb]{0.902, 0.482, 0.197}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{1}{0.5}{\ru{П}}
\BC{1}{0.}{1}{0.5}{\ru{О}}
\BC{2}{0.}{1}{0.714}{\ru{С}}
\BC{3}{0.}{3}{1.}{\ru{ПЕШ}}
}}}
\put(13.338,-18.965){\textcolor[rgb]{0.876, 0.276, 0.157}{
\setlength{\unitlength}{0.027cm}{
\BC{1}{0.067}{1}{0.933}{\ru{В}}
\BC{2}{0.067}{1}{0.933}{\ru{Ы}}
\BC{3}{0.}{4}{1.}{\ru{ГЛЯД}}
\BC{7}{0.4}{1}{0.6}{\ru{Е}}
\BC{8}{0.067}{1}{0.433}{\ru{Т}}
\BC{8}{0.5}{1}{0.5}{\ru{Л}}
}}}
\put(18.633,-12.916){\textcolor[rgb]{0.886, 0.346, 0.171}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{4}{1.}{\ru{ПОДН}}
\BC{4}{0.}{1}{0.92}{\ru{Я}}
\BC{5}{0.32}{1}{0.52}{\ru{Л}}
}}}
\put(11.614,-20.072){\textcolor[rgb]{0.873, 0.251, 0.153}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{6}{1.}{\ru{ПРОГУЛ}}
\BC{6}{0.147}{1}{0.794}{\ru{К}}
\BC{7}{0.147}{1}{0.412}{\ru{У}}
}}}
\put(18.88,-2.76){\textcolor[rgb]{0.86, 0.148, 0.135}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{7}{1.}{\ru{БЕСПОКО}}
\BC{7}{0.}{1}{1.193}{\ru{Й}}
\BC{8}{0.}{1}{0.852}{\ru{С}}
\BC{9}{0.}{1}{0.852}{\ru{Т}}
\BC{10}{0.}{1}{0.852}{\ru{В}}
\BC{11}{0.}{1}{0.593}{\ru{О}}
}}}
\put(18.88,-1.99){\textcolor[rgb]{0.861, 0.156, 0.137}{
\setlength{\unitlength}{0.026cm}{
\BC{0}{0.}{6}{1.}{\ru{ПРОВОД}}
\BC{6}{0.08}{1}{0.92}{\ru{И}}
\BC{7}{0.08}{1}{0.56}{\ru{Т}}
\BC{8}{0.08}{1}{0.4}{\ru{Ь}}
}}}
\put(-1.143,-21.115){\textcolor[rgb]{0.863, 0.171, 0.139}{
\setlength{\unitlength}{0.03cm}{
\BC{0}{0.}{2}{1.}{\ru{ОК}}
\BC{2}{0.154}{1}{0.846}{\ru{Н}}
\BC{3}{0.385}{1}{0.615}{\ru{А}}
}}}
\put(11.614,-20.863){\textcolor[rgb]{0.87, 0.229, 0.149}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{3}{1.}{\ru{СМУ}}
\BC{3}{0.}{1}{0.882}{\ru{Щ}}
\BC{4}{0.}{1}{0.882}{\ru{Е}}
\BC{5}{0.}{1}{0.882}{\ru{Н}}
}}}
\put(4.061,-21.119){\textcolor[rgb]{0.903, 0.47, 0.195}{
\setlength{\unitlength}{0.023cm}{
\BC{0}{0.}{8}{1.}{\ru{ДЕРБИШИР}}
\BC{8}{0.}{1}{0.48}{\ru{Е}}
}}}
\put(18.88,-1.134){\textcolor[rgb]{0.857, 0.132, 0.132}{
\setlength{\unitlength}{0.024cm}{
\BC{0}{0.}{5}{1.}{\ru{ДОСАД}}
}}}
\put(18.88,-0.35){\textcolor[rgb]{0.869, 0.226, 0.149}{
\setlength{\unitlength}{0.021cm}{
\BC{0}{0.}{2}{1.}{\ru{НЕ}}
\BC{2}{0.154}{1}{0.538}{\ru{Л}}
\BC{3}{0.154}{1}{0.538}{\ru{О}}
\BC{4}{0.}{1}{0.692}{\ru{В}}
\BC{5}{0.154}{1}{0.538}{\ru{К}}
\BC{6}{0.154}{1}{0.538}{\ru{О}}
}}}
\put(14.626,-15.276){\textcolor[rgb]{0.903, 0.473, 0.196}{
\setlength{\unitlength}{0.015cm}{
\BC{0}{0.}{9}{1.}{\ru{ПУТЕШЕСТВ}}
\BC{9}{0.}{1}{0.75}{\ru{И}}
}}}
}}\end{picture}\end{spacing}\end{minipage}

\end{minipage}\hspace{1.1em}\begin{minipage}{.17\textwidth}
\vspace{-23.5em}

{\scriptsize
\renewcommand{\arraystretch}{0.75}\begin{tabular}{@{}r@{\;\;}l@{}}&\\\hline
\multicolumn{2}{c}{\fontfamily{ppl}\footnotesize\selectfont\textit{Indo-European}}\\[2pt]Danish&\textcolor{green}{\rule[-2pt]{45.2pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}} \\
German&\textcolor{green}{\rule[-2pt]{34.4pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}}\textcolor{red}{\rule[-2pt]{.8pt}{8pt}}\\
Dutch&\textcolor{green}{\rule[-2pt]{38.8pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.6pt}{8pt}}\\[1pt]
Spanish&\textcolor{green}{\rule[-2pt]{35.2pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{.4pt}{8pt}}\\
French&\textcolor{green}{\rule[-2pt]{32.4pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{.4pt}{8pt}}\\
Latin&\textcolor{green}{\rule[-2pt]{26.8pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{.4pt}{8pt}}\textcolor{red}{\rule[-2pt]{1.2pt}{8pt}}\\[1pt]
Polish&\textcolor{green}{\rule[-2pt]{31.6pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{.4pt}{8pt}}\\
Russian&\textcolor{green}{\rule[-2pt]{29.2pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{2pt}{8pt}}\textcolor{red}{\rule[-2pt]{.4pt}{8pt}}\\\hline\multicolumn{2}{c}{\fontfamily{ppl}\footnotesize\selectfont\textit{Koreanic}}\\[2pt]
Korean&\textcolor{green}{\rule[-2pt]{22pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}}\textcolor{red}{\rule[-2pt]{.4pt}{8pt}}\\\hline\multicolumn{2}{c}{\fontfamily{ppl}\footnotesize\selectfont\textit{Turkic}}\\[2pt]
Turkish&\textcolor{green}{\rule[-2pt]{31.6pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}}
\\\hline\multicolumn{2}{c}{\fontfamily{ppl}\footnotesize\selectfont\textit{Uralic}}\\[2pt]
Finnish&\textcolor{green}{\rule[-2pt]{28.4pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}}\textcolor{red}{\rule[-2pt]{.8pt}{8pt}}\\[1pt]
Hungarian&\textcolor{green}{\rule[-2pt]{25.2pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{.4pt}{8pt}}\textcolor{red}{\rule[-2pt]{.8pt}{8pt}}\\\hline\multicolumn{2}{c}{\fontfamily{ppl}\footnotesize\selectfont\textit{Vasconic}}\\[2pt]
Basque&\textcolor{green}{\rule[-2pt]{31.2pt}{8pt}}\textcolor{orange!50!yellow}{\rule[-2pt]{1.2pt}{8pt}}\textcolor{red}{\rule[-2pt]{.4pt}{8pt}}\\\hline\hline &\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\hspace{3.8pt}\rule[3.5pt]{.2pt}{2.5pt}\hspace{3.8pt}\rule[2pt]{.2pt}{4pt}\\[-4pt]\fontfamily{ppl}\selectfont\#Topics:&\hspace{-.2em}\tiny{0}\hspace{.75em}\tiny{20}\hspace{.72em}\tiny{40}\hspace{.65em}\tiny{60}\hspace{.6em}\tiny{80}\hspace{.4em}\tiny{100}\hspace{.1em}\tiny{120}
\end{tabular}

==> (inline-5) <==
\begin{picture}(406,316)(-40,-140){%axislabel
\color{black}\put(-3,112){
\begin{rotate}{90}$ _{\mathsf W_j^{\mathrm{fr}}}$\end{rotate}}
\put(-30,95){$ _{\mathsf W_i^{\mathrm{en}}}$}

\put(6.5,-254){\color[rgb]{0.179, 0.305, 0.934}{\rule{328pt}{344pt}}}

%English_Labels
\put(-1,86.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{MR}
}}
\put(-28,82.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{ELIZABETH}
\BC{9}{0.}{1}{0.06}{'}
\BC{10}{0.}{1}{0.06}{S}
}}
\put(-16,78.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{DARCY}
\BC{5}{0.}{1}{0.105}{'}
\BC{6}{0.}{1}{0.105}{S}
}}
\put(-4,74.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{MRS}
}}
\put(-19,70.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{BENNET}
\BC{6}{0.}{1}{0.09}{'}
\BC{7}{0.}{1}{0.09}{S}
}}
\put(-16,66.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{1}{0.58}{G}
\BC{0}{0.58}{1}{0.42}{B}
\BC{1}{0.}{2}{0.58}{OO}
\BC{1}{0.58}{2}{0.42}{E}
\BC{3}{0.}{1}{0.58}{D}
\BC{3}{0.58}{1}{0.29}{T}
\BC{3}{0.871}{1}{0.129}{S}
\BC{4}{0.58}{1}{0.42}{T}
\BC{5}{0.58}{1}{0.29}{E}
\BC{6}{0.58}{1}{0.29}{R}
}}
\put(-22,62.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{BINGLEY}
\BC{7}{0.}{1}{0.16}{'}
\BC{8}{0.}{1}{0.16}{S}
}}
\put(-19,58.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{LAD}
\BC{3}{0.}{1}{0.742}{Y}
\BC{3}{0.742}{1}{0.258}{I}
\BC{4}{0.}{1}{0.105}{S}
\BC{4}{0.742}{1}{0.258}{E}
\BC{5}{0.}{1}{0.105}{H}
\BC{5}{0.742}{1}{0.258}{S}
\BC{6}{0.}{1}{0.105}{I}
\BC{7}{0.}{1}{0.105}{P}
}}
\put(-7,54.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{MISS}
}}
\put(-13,50.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{JANE}
\BC{4}{0.}{1}{0.096}{'}
\BC{5}{0.}{1}{0.096}{S}
}}
\put(-19,46.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{1}{1.}{F}
\BC{1}{0.}{2}{0.38}{E}
\BC{1}{0.38}{2}{0.62}{EE}
\BC{3}{0.}{1}{1.}{L}
\BC{4}{0.}{1}{0.38}{T}
\BC{4}{0.38}{1}{0.471}{I}
\BC{5}{0.38}{1}{0.471}{N}
\BC{6}{0.38}{1}{0.471}{G}
\BC{7}{0.38}{1}{0.327}{S}
}}
\put(-19,42.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{MARR}
\BC{4}{0.}{1}{0.339}{Y}
\BC{4}{0.339}{1}{0.661}{I}
\BC{5}{0.}{1}{0.12}{I}
\BC{5}{0.339}{1}{0.318}{E}
\BC{5}{0.656}{1}{0.344}{A}
\BC{6}{0.}{1}{0.12}{N}
\BC{6}{0.339}{1}{0.318}{D}
\BC{6}{0.656}{1}{0.344}{G}
\BC{7}{0.}{1}{0.12}{G}
\BC{7}{0.656}{1}{0.344}{E}
}}
\put(-22,38.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{WICKHAM}
\BC{7}{0.}{1}{0.165}{'}
\BC{8}{0.}{1}{0.165}{S}
}}
\put(-22,34.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{COLLINS}
\BC{7}{0.}{1}{0.133}{'}
\BC{8}{0.}{1}{0.133}{S}
}}
\put(-19,30.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{YOUNG}
\BC{5}{0.}{1}{0.249}{E}
\BC{6}{0.}{1}{0.075}{S}
\BC{6}{0.075}{1}{0.173}{R}
\BC{7}{0.}{1}{0.075}{T}
}}
\put(-16,26.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{DEAR}
\BC{4}{0.}{1}{0.097}{E}
\BC{5}{0.}{1}{0.097}{S}
\BC{6}{0.}{1}{0.097}{T}
}}
\put(-16,22.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LYDIA}
\BC{5}{0.}{1}{0.222}{'}
\BC{6}{0.}{1}{0.222}{S}
}}
\put(-7,18.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{DAY}
\BC{3}{0.}{1}{0.188}{S}
}}
\put(-19,14.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{MOTHER}
\BC{6}{0.}{1}{0.185}{'}
\BC{7}{0.}{1}{0.185}{S}
}}
\put(-19,10.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{FATHER}
\BC{6}{0.}{1}{0.141}{'}
\BC{7}{0.}{1}{0.141}{S}
}}
\put(-4,6.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{TWO}
}}
\put(-16,2.25){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{LETTER}
\BC{6}{0.}{1}{0.122}{S}
}}
\put(-28,-1.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{CATHERINE}
\BC{9}{0.}{1}{0.127}{'}
\BC{10}{0.}{1}{0.127}{S}
}}
\put(-25,-5.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{GARDINER}
\BC{8}{0.}{1}{0.058}{S}
\BC{8}{0.058}{1}{0.126}{'}
\BC{9}{0.058}{1}{0.126}{S}
}}
\put(-10,-9.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LIZZY}
}}
\put(-16,-13.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{WR}
\BC{2}{0.}{1}{0.231}{O}
\BC{2}{0.231}{1}{0.769}{I}
\BC{3}{0.}{1}{1.}{T}
\BC{4}{0.}{1}{0.231}{E}
\BC{4}{0.231}{1}{0.209}{T}
\BC{4}{0.44}{1}{0.132}{I}
\BC{4}{0.571}{1}{0.429}{E}
\BC{5}{0.231}{1}{0.209}{E}
\BC{5}{0.44}{1}{0.132}{N}
\BC{6}{0.231}{1}{0.209}{N}
\BC{6}{0.44}{1}{0.132}{G}
}}
\put(-10,-17.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{CRIED}
}}
\put(-19,-21.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{VISIT}
\BC{5}{0.}{1}{0.058}{S}
\BC{5}{0.058}{1}{0.291}{O}
\BC{5}{0.349}{1}{0.058}{I}
\BC{6}{0.058}{1}{0.291}{R}
\BC{6}{0.349}{1}{0.058}{N}
\BC{7}{0.058}{1}{0.163}{S}
\BC{7}{0.349}{1}{0.058}{G}
}}
\put(-13,-25.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{AUNT}
\BC{4}{0.}{1}{0.071}{'}
\BC{5}{0.}{1}{0.071}{S}
}}
\put(-28,-29.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{CHARLOTTE}
\BC{9}{0.}{1}{0.2}{'}
\BC{10}{0.}{1}{0.2}{S}
}}
\put(-16,-33.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LUCAS}
\BC{5}{0.}{1}{0.06}{'}
\BC{5}{0.06}{1}{0.157}{E}
\BC{6}{0.}{1}{0.217}{S}
}}
\put(-22,-37.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{BROTHER}
\BC{7}{0.}{1}{0.173}{'}
\BC{8}{0.}{1}{0.173}{S}
}}
\put(-19,-41.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{EVENING}
\BC{7}{0.}{1}{0.053}{S}
}}
\put(-4,-45.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{SIR}
}}
\put(-28,-49.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{11}{1.}{NETHERFIELD}
}}
\put(-16,-53.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{UNCLE}
\BC{5}{0.}{1}{0.132}{'}
\BC{6}{0.}{1}{0.132}{S}
}}
\put(-10,-57.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{KITTY}
}}
\put(-7,-61.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{EYE}
\BC{3}{0.}{1}{0.776}{S}
}}
\put(-22,-65.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{CARR}
\BC{4}{0.}{1}{0.134}{Y}
\BC{4}{0.134}{1}{0.866}{I}
\BC{5}{0.}{1}{0.06}{I}
\BC{5}{0.134}{1}{0.119}{E}
\BC{5}{0.254}{1}{0.746}{A}
\BC{6}{0.}{1}{0.06}{N}
\BC{6}{0.134}{1}{0.119}{D}
\BC{6}{0.254}{1}{0.746}{G}
\BC{7}{0.}{1}{0.06}{G}
\BC{7}{0.254}{1}{0.746}{E}
\BC{8}{0.254}{1}{0.09}{S}
}}
\put(-16,-69.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{COLONEL}
}}
\put(-7,-73.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{TOWN}
}}
\put(-10,-77.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{YEAR}
\BC{4}{0.}{1}{0.541}{S}
}}
\put(-19,-81.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{COUSIN}
\BC{6}{0.}{1}{0.183}{S}
\BC{6}{0.183}{1}{0.133}{'}
\BC{7}{0.183}{1}{0.133}{S}
}}
\put(-22,-85.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{FORTUN}
\BC{6}{0.}{1}{0.722}{E}
\BC{6}{0.722}{1}{0.278}{A}
\BC{7}{0.722}{1}{0.278}{T}
\BC{8}{0.722}{1}{0.278}{E}
}}
\put(-16,-89.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{MERYTON}
}}
\put(-25,-93.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{INVIT}
\BC{5}{0.}{1}{0.056}{I}
\BC{5}{0.056}{1}{0.315}{E}
\BC{5}{0.37}{1}{0.63}{A}
\BC{6}{0.}{1}{0.056}{N}
\BC{6}{0.056}{1}{0.204}{D}
\BC{6}{0.37}{1}{0.63}{T}
\BC{7}{0.}{1}{0.056}{G}
\BC{7}{0.37}{1}{0.63}{I}
\BC{8}{0.37}{1}{0.63}{O}
\BC{9}{0.37}{1}{0.63}{N}
}}
\put(-13,-97.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{LONDON}
}}
\put(-19,-101.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{THANK}
\BC{5}{0.}{1}{0.269}{S}
\BC{5}{0.269}{1}{0.077}{I}
\BC{5}{0.346}{1}{0.154}{F}
\BC{5}{0.5}{1}{0.135}{E}
\BC{6}{0.269}{1}{0.077}{N}
\BC{6}{0.346}{1}{0.154}{U}
\BC{6}{0.5}{1}{0.135}{D}
\BC{7}{0.269}{1}{0.077}{G}
\BC{7}{0.346}{1}{0.154}{L}
}}
\put(-22,-105.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{HUSBAND}
\BC{7}{0.}{1}{0.074}{S}
\BC{7}{0.074}{1}{0.148}{'}
\BC{8}{0.074}{1}{0.148}{S}
}}
\put(-22,-109.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{9}{1.}{PEMBERLEY}
}}
\put(-22,-113.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{OFFIC}
\BC{5}{0.}{1}{0.065}{I}
\BC{5}{0.065}{1}{0.935}{E}
\BC{6}{0.}{2}{0.065}{OU}
\BC{6}{0.065}{2}{0.804}{R}
\BC{8}{0.}{1}{0.696}{S}
}}
\put(-16,-117.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{ROSINGS}
}}
\put(-10,-121.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{WEEK}
\BC{4}{0.}{1}{0.383}{S}
}}
\put(-7,-125.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{SEN}
\BC{3}{0.}{1}{0.455}{T}
\BC{3}{0.455}{1}{0.545}{D}
}}
\put(-22,-129.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{WILLIAM}
\BC{7}{0.}{1}{0.13}{'}
\BC{8}{0.}{1}{0.13}{S}
}}
\put(-22,-133.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{PROMIS}
\BC{6}{0.}{1}{0.089}{I}
\BC{6}{0.089}{1}{0.911}{E}
\BC{7}{0.}{1}{0.089}{N}
\BC{7}{0.089}{1}{0.067}{S}
\BC{7}{0.156}{1}{0.467}{D}
\BC{8}{0.}{1}{0.089}{G}
}}
\put(-25,-137.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{10}{1.}{IMPOSSIBLE}
}}
\put(-19,-141.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{LAUGH}
\BC{5}{0.}{1}{0.256}{I}
\BC{5}{0.256}{1}{0.282}{E}
\BC{6}{0.}{1}{0.256}{N}
\BC{6}{0.256}{1}{0.282}{D}
\BC{7}{0.}{1}{0.256}{G}
}}
\put(-10,-145.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{BALL}
\BC{4}{0.}{1}{0.19}{S}
}}
\put(-13,-149.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{POOR}
\BC{4}{0.}{1}{0.073}{L}
\BC{5}{0.}{1}{0.073}{Y}
}}
\put(-16,-153.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{FORSTER}
}}
\put(-19,-157.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{CHILD}
\BC{5}{0.}{1}{0.641}{R}
\BC{6}{0.}{1}{0.641}{E}
\BC{7}{0.}{1}{0.641}{N}
}}
\put(-7,-161.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{MARY}
}}
\put(-19,-165.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{BOURGH}
\BC{6}{0.}{1}{0.103}{'}
\BC{7}{0.}{1}{0.103}{S}
}}
\put(-1,-169.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{2}{1.}{DE}
}}
\put(-34,-173.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{11}{1.}{FITZWILLIAM}
\BC{11}{0.}{1}{0.135}{'}
\BC{12}{0.}{1}{0.135}{S}
}}
\put(-16,-177.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{DINNER}
\BC{6}{0.}{1}{0.057}{S}
}}
\put(-4,-181.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{TEN}
}}
\put(-16,-185.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{SOCIETY}
}}
\put(-19,-189.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{THOUSAND}
}}
\put(-25,-193.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{PHILLIPS}
\BC{8}{0.}{1}{0.161}{'}
\BC{9}{0.}{1}{0.161}{S}
}}
\put(-13,-197.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{3}{1.}{DIN}
\BC{3}{0.}{1}{0.2}{I}
\BC{3}{0.2}{1}{0.8}{E}
\BC{4}{0.}{1}{0.2}{N}
\BC{4}{0.2}{1}{0.267}{D}
\BC{5}{0.}{1}{0.2}{G}
}}
\put(-16,-201.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{NIECE}
\BC{5}{0.}{1}{0.29}{S}
\BC{5}{0.29}{1}{0.065}{'}
\BC{6}{0.29}{1}{0.065}{S}
}}
\put(-13,-205.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{TABLE}
\BC{5}{0.}{1}{0.097}{S}
}}
\put(-16,-209.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{ABSEN}
\BC{5}{0.}{1}{0.129}{T}
\BC{5}{0.129}{1}{0.871}{C}
\BC{6}{0.129}{1}{0.871}{E}
}}
\put(-19,-213.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{5}{1.}{REFUS}
\BC{5}{0.}{1}{0.241}{I}
\BC{5}{0.241}{1}{0.517}{E}
\BC{5}{0.759}{1}{0.241}{A}
\BC{6}{0.}{1}{0.241}{N}
\BC{6}{0.241}{1}{0.207}{D}
\BC{6}{0.759}{1}{0.241}{L}
\BC{7}{0.}{1}{0.241}{G}
}}
\put(-25,-217.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{POLITE}
\BC{6}{0.}{1}{0.68}{N}
\BC{6}{0.68}{1}{0.12}{L}
\BC{7}{0.}{1}{0.68}{E}
\BC{7}{0.68}{1}{0.12}{Y}
\BC{8}{0.}{1}{0.68}{S}
\BC{9}{0.}{1}{0.68}{S}
}}
\put(-16,-221.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{MOTIVE}
\BC{6}{0.}{1}{0.292}{S}
}}
\put(-19,-225.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{NEPHEW}
\BC{6}{0.}{1}{0.083}{S}
\BC{6}{0.083}{1}{0.083}{'}
\BC{7}{0.083}{1}{0.083}{S}
}}
\put(-25,-229.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{10}{1.}{DERBYSHIRE}
}}
\put(-19,-233.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{BRIGHTON}
}}
\put(-40,-237.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{11}{1.}{CONGRATULAT}
\BC{11}{0.}{1}{0.571}{I}
\BC{11}{0.571}{1}{0.429}{E}
\BC{12}{0.}{1}{0.571}{O}
\BC{12}{0.571}{1}{0.095}{D}
\BC{13}{0.}{1}{0.571}{N}
\BC{14}{0.}{1}{0.571}{S}
}}
\put(-22,-241.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{7}{1.}{IGNORAN}
\BC{7}{0.}{1}{0.696}{T}
\BC{7}{0.696}{1}{0.304}{C}
\BC{8}{0.696}{1}{0.304}{E}
}}
\put(-25,-245.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{8}{1.}{REGIMENT}
\BC{8}{0.}{1}{0.136}{'}
\BC{9}{0.}{1}{0.136}{S}
}}
\put(-7,-249.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{4}{1.}{PARK}
}}
\put(-19,-253.75){\textbf{\setlength{\unitlength}{3pt}\BC{0}{0.}{6}{1.}{DISTAN}
\BC{6}{0.}{1}{0.238}{T}
\BC{6}{0.238}{1}{0.762}{C}
\BC{7}{0.238}{1}{0.762}{E}
}}

%French_Labels
\put(10.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{MR}
}}
\put(14.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{ELIZABETH}
}}
\put(18.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{DARCY}
}}
\put(22.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{MRS}
}}
\put(26.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{BINGLEY}
}}
\put(30.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{BENNET}
}}
\put(34.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{JANE}
}}
\put(38.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{0.927}{M}
\BCR{0}{0.927}{1}{0.073}{D}
\BCR{1}{0.}{1}{0.927}{I}
\BCR{1}{0.927}{1}{0.073}{E}
\BCR{2}{0.}{1}{0.927}{S}
\BCR{2}{0.927}{1}{0.073}{M}
\BCR{3}{0.}{1}{0.927}{S}
\BCR{3}{0.927}{1}{0.073}{O}
\BCR{4}{0.927}{1}{0.073}{I}
\BCR{5}{0.927}{1}{0.073}{S}
\BCR{6}{0.927}{1}{0.073}{E}
\BCR{7}{0.927}{1}{0.073}{L}
\BCR{8}{0.927}{1}{0.073}{L}
\BCR{9}{0.927}{1}{0.073}{E}
\BCR{10}{0.927}{1}{0.073}{S}
}}
\put(42.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{0.437}{M}
\BCR{0}{0.437}{1}{0.563}{B}
\BCR{1}{0.}{1}{0.437}{I}
\BCR{1}{0.437}{1}{0.563}{O}
\BCR{2}{0.}{1}{0.437}{E}
\BCR{2}{0.437}{1}{0.563}{N}
\BCR{3}{0.}{1}{0.437}{U}
\BCR{3}{0.437}{1}{0.358}{N}
\BCR{4}{0.}{1}{0.437}{X}
\BCR{4}{0.437}{1}{0.358}{E}
\BCR{5}{0.437}{1}{0.084}{S}
}}
\put(46.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{WICKHAM}
}}
\put(50.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{JEUNE}
\BCR{5}{0.}{1}{0.482}{S}
\BCR{6}{0.}{1}{0.058}{S}
\BCR{7}{0.}{1}{0.058}{E}
}}
\put(54.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{0.094}{M}
\BCR{0}{0.094}{1}{0.642}{L}
\BCR{0}{0.736}{1}{0.264}{D}
\BCR{1}{0.}{1}{1.}{A}
\BCR{2}{0.}{1}{0.736}{D}
\BCR{2}{0.736}{1}{0.264}{M}
\BCR{3}{0.}{1}{0.094}{A}
\BCR{3}{0.094}{1}{0.642}{Y}
\BCR{3}{0.736}{1}{0.264}{E}
\BCR{4}{0.}{1}{0.094}{M}
\BCR{4}{0.736}{1}{0.203}{S}
\BCR{5}{0.}{1}{0.094}{E}
}}
\put(58.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{DEUX}
}}
\put(62.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{SENT}
\BCR{4}{0.}{1}{0.905}{I}
\BCR{4}{0.905}{1}{0.095}{A}
\BCR{5}{0.}{1}{0.107}{T}
\BCR{5}{0.107}{1}{0.077}{R}
\BCR{5}{0.183}{1}{0.722}{M}
\BCR{5}{0.905}{1}{0.095}{I}
\BCR{6}{0.183}{1}{0.722}{E}
\BCR{6}{0.905}{1}{0.095}{T}
\BCR{7}{0.183}{1}{0.722}{N}
\BCR{8}{0.183}{1}{0.722}{T}
\BCR{9}{0.183}{1}{0.462}{S}
}}
\put(66.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{COLLINS}
}}
\put(70.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LYDIA}
}}
\put(74.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{MARI}
\BCR{4}{0.}{1}{0.083}{\' E}
\BCR{4}{0.06}{1}{0.185}{E}
\BCR{4}{0.245}{1}{0.176}{\' E}
\BCR{4}{0.371}{1}{0.629}{A}
\BCR{5}{0.}{1}{0.06}{S}
\BCR{5}{0.06}{1}{0.185}{R}
\BCR{5}{0.245}{1}{0.126}{E}
\BCR{5}{0.371}{1}{0.629}{G}
\BCR{6}{0.371}{1}{0.629}{E}
}}
\put(78.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{CH}
\BCR{2}{0.}{1}{0.134}{\' E}
\BCR{2}{0.096}{1}{0.926}{\` E}
\BCR{2}{0.757}{1}{0.243}{E}
\BCR{3}{0.}{1}{1.}{R}
\BCR{4}{0.}{1}{0.096}{I}
\BCR{4}{0.096}{1}{0.662}{E}
\BCR{5}{0.}{1}{0.096}{E}
}}
\put(82.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{LETTRE}
\BCR{6}{0.}{1}{0.087}{S}
}}
\put(86.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.4}{P{\` E}RE}
}}
\put(90.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{1.}{M}
\BCR{1}{0.}{1}{1.279}{\` E}
\BCR{1}{0.913}{1}{0.087}{A}
\BCR{2}{0.}{1}{0.913}{R}
\BCR{2}{0.913}{1}{0.087}{M}
\BCR{3}{0.}{1}{0.913}{E}
\BCR{3}{0.913}{1}{0.087}{A}
\BCR{4}{0.913}{1}{0.087}{N}
}}
\put(94.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{CATHERINE}
}}
\put(98.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.}{GARDINER}
}}
\put(102.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{SOIR}
\BCR{4}{0.}{1}{0.679}{\' E}
\BCR{5}{0.}{1}{0.485}{E}
}}
\put(106.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{VISITE}
\BCR{6}{0.}{1}{0.122}{U}
\BCR{6}{0.122}{1}{0.111}{S}
\BCR{6}{0.233}{1}{0.133}{R}
\BCR{7}{0.}{1}{0.122}{R}
\BCR{8}{0.}{1}{0.122}{S}
}}
\put(110.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{LONDRES}
}}
\put(114.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{1}{0.747}{Y}
\BCR{0}{0.747}{1}{0.253}{\OE}
\BCR{1}{0.}{1}{0.747}{E}
\BCR{1}{0.747}{1}{0.253}{I}
\BCR{2}{0.}{1}{0.747}{U}
\BCR{2}{0.747}{1}{0.253}{L}
\BCR{3}{0.}{1}{0.747}{X}
}}
\put(118.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{CHARLOTTE}
}}
\put(122.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{FR}
\BCR{2}{0.}{1}{1.319}{\` E}
\BCR{2}{0.942}{1}{0.058}{A}
\BCR{3}{0.}{1}{0.942}{R}
\BCR{3}{0.942}{1}{0.058}{T}
\BCR{4}{0.}{1}{1.}{E}
\BCR{5}{0.942}{1}{0.058}{R}
\BCR{6}{0.942}{1}{0.058}{N}
\BCR{7}{0.942}{1}{0.058}{E}
\BCR{8}{0.942}{1}{0.058}{L}
\BCR{9}{0.942}{1}{0.058}{L}
\BCR{10}{0.942}{1}{0.058}{E}
}}
\put(126.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LIZZY}
}}
\put(130.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{TANTE}
}}
\put(134.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{INVIT}
\BCR{5}{0.}{1}{0.114}{\' E}
\BCR{5}{0.081}{1}{0.189}{E}
\BCR{5}{0.27}{1}{0.227}{\' E}
\BCR{5}{0.432}{1}{0.568}{A}
\BCR{6}{0.}{1}{0.081}{S}
\BCR{6}{0.081}{1}{0.189}{R}
\BCR{6}{0.27}{1}{0.108}{E}
\BCR{6}{0.432}{1}{0.568}{T}
\BCR{7}{0.432}{1}{0.568}{I}
\BCR{8}{0.432}{1}{0.568}{O}
\BCR{9}{0.432}{1}{0.568}{N}
\BCR{10}{0.432}{1}{0.095}{S}
}}
\put(138.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.4}{{\' E}CRI}
\BCR{4}{0.}{1}{0.258}{V}
\BCR{4}{0.258}{1}{0.355}{T}
\BCR{4}{0.613}{1}{0.387}{R}
\BCR{5}{0.}{1}{0.145}{I}
\BCR{5}{0.145}{1}{0.113}{E}
\BCR{5}{0.258}{1}{0.065}{U}
\BCR{5}{0.323}{1}{0.097}{E}
\BCR{5}{0.613}{1}{0.387}{E}
\BCR{6}{0.}{1}{0.145}{T}
\BCR{6}{0.145}{1}{0.113}{Z}
\BCR{6}{0.258}{1}{0.065}{R}
\BCR{7}{0.258}{1}{0.065}{E}
}}
\put(142.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{LUCAS}
}}
\put(146.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{COUSIN}
\BCR{6}{0.}{1}{0.052}{S}
\BCR{6}{0.052}{1}{0.519}{E}
\BCR{7}{0.052}{1}{0.143}{S}
}}
\put(150.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{ONCLE}
}}
\put(154.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.4}{{\' E}CRIA}
}}
\put(158.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{11}{1.}{NETHERFIELD}
}}
\put(162.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{COLONEL}
}}
\put(166.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{AN}
\BCR{2}{0.}{1}{0.508}{S}
\BCR{2}{0.508}{1}{0.344}{N}
\BCR{3}{0.508}{1}{0.482}{\' E}
\BCR{4}{0.508}{1}{0.344}{E}
\BCR{5}{0.508}{1}{0.246}{S}
}}
\put(170.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.4}{D{\^ I}N}
\BCR{3}{0.}{1}{0.918}{E}
\BCR{3}{0.918}{1}{0.114}{\' E}
\BCR{4}{0.}{1}{0.918}{R}
}}
\put(174.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{KITTY}
}}
\put(178.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{MERYTON}
}}
\put(182.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{MARI}
\BCR{4}{0.}{1}{0.055}{S}
}}
\put(186.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{9}{1.}{PEMBERLEY}
}}
\put(190.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{MILLE}
\BCR{5}{0.}{1}{0.264}{S}
}}
\put(194.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{VOITURE}
}}
\put(198.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{REFUS}
\BCR{5}{0.}{1}{0.366}{E}
\BCR{5}{0.366}{1}{0.171}{\' E}
\BCR{5}{0.488}{1}{0.146}{A}
\BCR{6}{0.}{1}{0.098}{Z}
\BCR{6}{0.098}{1}{0.268}{R}
\BCR{6}{0.488}{1}{0.073}{N}
\BCR{7}{0.488}{1}{0.073}{T}
}}
\put(202.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{ENFAN}
\BCR{5}{0.}{1}{0.875}{T}
\BCR{5}{0.875}{1}{0.125}{C}
\BCR{6}{0.}{1}{0.479}{S}
\BCR{6}{0.875}{1}{0.125}{E}
}}
\put(206.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{BAL}
\BCR{3}{0.}{1}{0.136}{S}
}}
\put(210.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{SIR}
}}
\put(214.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{WILLIAM}
}}
\put(218.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{ROSINGS}
}}
\put(222.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{IGNOR}
\BCR{5}{0.}{1}{0.571}{E}
\BCR{5}{0.571}{1}{0.429}{A}
\BCR{6}{0.}{1}{0.2}{R}
\BCR{6}{0.571}{1}{0.286}{N}
\BCR{6}{0.857}{1}{0.143}{I}
\BCR{7}{0.571}{1}{0.086}{T}
\BCR{7}{0.657}{1}{0.2}{C}
\BCR{7}{0.857}{1}{0.086}{T}
\BCR{7}{0.943}{1}{0.057}{S}
\BCR{8}{0.571}{1}{0.286}{E}
\BCR{9}{0.571}{1}{0.086}{S}
}}
\put(226.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.4}{NI{\` E}CE}
\BCR{5}{0.}{1}{0.22}{S}
}}
\put(230.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{FORTUNE}
}}
\put(234.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.4}{F{\' E}LICIT}
\BCR{7}{0.}{1}{0.125}{E}
\BCR{7}{0.125}{1}{0.315}{\' E}
\BCR{7}{0.35}{1}{0.05}{E}
\BCR{7}{0.4}{1}{0.6}{A}
\BCR{8}{0.}{1}{0.125}{R}
\BCR{8}{0.4}{1}{0.3}{T}
\BCR{8}{0.7}{1}{0.05}{N}
\BCR{8}{0.75}{1}{0.075}{I}
\BCR{9}{0.4}{1}{0.3}{I}
\BCR{9}{0.7}{1}{0.125}{T}
\BCR{10}{0.4}{1}{0.3}{O}
\BCR{11}{0.4}{1}{0.3}{N}
\BCR{12}{0.4}{1}{0.3}{S}
}}
\put(238.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{SOCI}
\BCR{4}{0.}{1}{1.216}{\' E}
\BCR{4}{0.868}{1}{0.132}{A}
\BCR{5}{0.}{1}{0.868}{T}
\BCR{5}{0.868}{1}{0.132}{L}
\BCR{6}{0.}{1}{1.216}{\' E}
\BCR{6}{0.868}{1}{0.132}{E}
\BCR{7}{0.}{1}{0.053}{S}
\BCR{7}{0.868}{1}{0.053}{S}
}}
\put(242.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{POLI}
\BCR{4}{0.}{1}{0.919}{T}
\BCR{4}{0.919}{1}{0.081}{M}
\BCR{5}{0.}{1}{1.}{E}
\BCR{6}{0.}{1}{0.919}{S}
\BCR{6}{0.919}{1}{0.081}{N}
\BCR{7}{0.}{1}{0.919}{S}
\BCR{7}{0.919}{1}{0.081}{T}
\BCR{8}{0.}{1}{0.919}{E}
}}
\put(246.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{OFFIC}
\BCR{5}{0.}{1}{0.921}{I}
\BCR{5}{0.921}{1}{0.079}{E}
\BCR{6}{0.}{1}{0.921}{E}
\BCR{7}{0.}{1}{0.921}{R}
\BCR{8}{0.}{1}{0.605}{S}
}}
\put(250.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.}{IMPOSSIB}
\BCR{8}{0.}{1}{0.9}{L}
\BCR{8}{0.9}{1}{0.1}{I}
\BCR{9}{0.}{1}{0.9}{E}
\BCR{9}{0.9}{1}{0.1}{L}
\BCR{10}{0.9}{1}{0.1}{I}
\BCR{11}{0.9}{1}{0.1}{T}
\BCR{12}{0.9}{1}{0.14}{\' E}
}}
\put(254.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{FORSTER}
}}
\put(258.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{SEMAINE}
\BCR{7}{0.}{1}{0.385}{S}
}}
\put(262.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{REMERCI}
\BCR{7}{0.}{1}{0.848}{E}
\BCR{7}{0.848}{1}{0.152}{A}
\BCR{8}{0.}{1}{0.273}{R}
\BCR{8}{0.273}{1}{0.303}{M}
\BCR{9}{0.273}{1}{0.303}{E}
\BCR{10}{0.273}{1}{0.303}{N}
\BCR{11}{0.273}{1}{0.303}{T}
\BCR{12}{0.273}{1}{0.303}{S}
}}
\put(266.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{ENV}
\BCR{3}{0.}{1}{0.946}{O}
\BCR{3}{0.946}{1}{0.054}{E}
\BCR{4}{0.}{1}{0.892}{Y}
\BCR{4}{0.892}{1}{0.054}{I}
\BCR{4}{0.946}{1}{0.054}{R}
\BCR{5}{0.}{1}{0.514}{E}
\BCR{5}{0.514}{1}{0.454}{\' E}
\BCR{5}{0.838}{1}{0.054}{A}
\BCR{5}{0.892}{1}{0.054}{E}
\BCR{5}{0.946}{1}{0.054}{R}
\BCR{6}{0.}{1}{0.054}{Z}
\BCR{6}{0.054}{1}{0.459}{R}
\BCR{6}{0.514}{1}{0.081}{E}
\BCR{6}{0.946}{1}{0.054}{A}
\BCR{7}{0.946}{1}{0.054}{I}
}}
\put(270.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{11}{1.}{FITZWILLIAM}
}}
\put(274.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{BOURGH}
}}
\put(278.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{PROME}
\BCR{5}{0.}{1}{0.375}{T}
\BCR{5}{0.375}{1}{0.625}{S}
\BCR{6}{0.}{1}{0.281}{T}
\BCR{6}{0.281}{1}{0.719}{S}
\BCR{7}{0.}{1}{0.094}{R}
\BCR{7}{0.094}{1}{0.188}{A}
\BCR{7}{0.375}{1}{0.625}{E}
\BCR{8}{0.}{1}{0.094}{E}
\BCR{8}{0.094}{1}{0.062}{N}
\BCR{8}{0.156}{1}{0.125}{I}
\BCR{9}{0.094}{1}{0.188}{T}
}}
\put(282.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{MARY}
}}
\put(286.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{PAUVRE}
\BCR{6}{0.}{1}{0.086}{T}
\BCR{6}{0.086}{1}{0.114}{S}
\BCR{7}{0.}{1}{0.12}{\' E}
}}
\put(290.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{7}{1.}{PHILIPS}
}}
\put(294.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{2}{1.}{RI}
\BCR{2}{0.}{1}{0.107}{S}
\BCR{2}{0.107}{1}{0.607}{R}
\BCR{2}{0.714}{1}{0.071}{E}
\BCR{2}{0.786}{1}{0.143}{A}
\BCR{3}{0.107}{1}{0.607}{E}
\BCR{3}{0.714}{1}{0.071}{Z}
\BCR{3}{0.786}{1}{0.143}{N}
\BCR{4}{0.786}{1}{0.143}{T}
}}
\put(298.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{TABLE}
\BCR{5}{0.}{1}{0.129}{S}
}}
\put(302.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{NEVEU}
\BCR{5}{0.}{1}{0.097}{X}
}}
\put(306.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{MOTIF}
\BCR{5}{0.}{1}{0.429}{S}
}}
\put(310.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.4}{R{\' E}GIMENT}
}}
\put(314.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{5}{1.}{ABSEN}
\BCR{5}{0.}{1}{0.154}{T}
\BCR{5}{0.154}{1}{0.846}{C}
\BCR{6}{0.}{1}{0.077}{E}
\BCR{6}{0.154}{1}{0.846}{E}
}}
\put(318.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{6}{1.}{DISTAN}
\BCR{6}{0.}{1}{0.091}{T}
\BCR{6}{0.091}{1}{0.909}{C}
\BCR{7}{0.}{1}{1.}{E}
\BCR{8}{0.091}{1}{0.091}{S}
}}
\put(322.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{4}{1.}{PARC}
}}
\put(326.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{10}{1.}{DERBYSHIRE}
}}
\put(330.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{8}{1.}{BRIGHTON}
}}
\put(334.,91){\textbf{\setlength{\unitlength}{3pt}\BCR{0}{0.}{3}{1.}{DIX}
}}

%tournament
\put(326.5,-234){\color[rgb]{0.861, 0.461, 0.206}{\rule{4pt}{4pt}}}
\put(270.5,-170){\color[rgb]{0.868, 0.494, 0.212}{\rule{4pt}{4pt}}}
\put(322.5,-230){\color[rgb]{0.87, 0.504, 0.214}{\rule{4pt}{4pt}}}
\put(246.5,-138){\color[rgb]{0.937, 0.787, 0.268}{\rule{4pt}{4pt}}}
\put(106.5,-98){\color[rgb]{0.896, 0.619, 0.235}{\rule{4pt}{4pt}}}
\put(174.5,-90){\color[rgb]{0.884, 0.566, 0.225}{\rule{4pt}{4pt}}}
\put(6.5,86){\color[rgb]{0.918, 0.712, 0.253}{\rule{4pt}{4pt}}}
\put(18.5,74){\color[rgb]{0.886, 0.577, 0.227}{\rule{4pt}{4pt}}}
\put(154.5,-50){\color[rgb]{0.903, 0.651, 0.24}{\rule{4pt}{4pt}}}
\put(318.5,-250){\color[rgb]{0.921, 0.725, 0.255}{\rule{4pt}{4pt}}}
\put(182.5,-110){\color[rgb]{0.869, 0.499, 0.213}{\rule{4pt}{4pt}}}
\put(214.5,-118){\color[rgb]{0.893, 0.605, 0.232}{\rule{4pt}{4pt}}}
\put(206.5,-46){\color[rgb]{0.874, 0.522, 0.217}{\rule{4pt}{4pt}}}
\put(186.5,-190){\color[rgb]{0.94, 0.798, 0.27}{\rule{4pt}{4pt}}}
\put(106.5,-74){\color[rgb]{0.868, 0.493, 0.212}{\rule{4pt}{4pt}}}
\put(54.5,6){\color[rgb]{0.889, 0.59, 0.229}{\rule{4pt}{4pt}}}
\put(310.5,-210){\color[rgb]{0.958, 0.87, 0.292}{\rule{4pt}{4pt}}}
\put(202.5,-146){\color[rgb]{0.904, 0.657, 0.242}{\rule{4pt}{4pt}}}
\put(270.5,-166){\color[rgb]{0.867, 0.491, 0.211}{\rule{4pt}{4pt}}}
\put(90.5,-2){\color[rgb]{0.911, 0.685, 0.247}{\rule{4pt}{4pt}}}
\put(114.5,-30){\color[rgb]{0.868, 0.493, 0.211}{\rule{4pt}{4pt}}}
\put(62.5,34){\color[rgb]{0.883, 0.561, 0.224}{\rule{4pt}{4pt}}}
\put(158.5,-70){\color[rgb]{0.896, 0.622, 0.235}{\rule{4pt}{4pt}}}
\put(14.5,78){\color[rgb]{0.874, 0.522, 0.217}{\rule{4pt}{4pt}}}
\put(166.5,-178){\color[rgb]{0.909, 0.678, 0.246}{\rule{4pt}{4pt}}}
\put(314.5,-254){\color[rgb]{0.929, 0.755, 0.261}{\rule{4pt}{4pt}}}
\put(82.5,10){\color[rgb]{0.855, 0.425, 0.2}{\rule{4pt}{4pt}}}
\put(266.5,-174){\color[rgb]{0.864, 0.477, 0.208}{\rule{4pt}{4pt}}}
\put(218.5,-242){\color[rgb]{0.856, 0.433, 0.201}{\rule{4pt}{4pt}}}
\put(30.5,50){\color[rgb]{0.863, 0.473, 0.208}{\rule{4pt}{4pt}}}
\put(170.5,-58){\color[rgb]{0.882, 0.559, 0.224}{\rule{4pt}{4pt}}}
\put(122.5,-10){\color[rgb]{0.88, 0.547, 0.221}{\rule{4pt}{4pt}}}
\put(66.5,22){\color[rgb]{0.848, 0.373, 0.194}{\rule{4pt}{4pt}}}
\put(278.5,-162){\color[rgb]{0.91, 0.682, 0.247}{\rule{4pt}{4pt}}}
\put(282.5,-150){\color[rgb]{0.9, 0.639, 0.238}{\rule{4pt}{4pt}}}
\put(306.5,-246){\color[rgb]{0.952, 0.849, 0.281}{\rule{4pt}{4pt}}}
\put(234.5,-186){\color[rgb]{0.89, 0.595, 0.23}{\rule{4pt}{4pt}}}
\put(294.5,-206){\color[rgb]{0.956, 0.864, 0.284}{\rule{4pt}{4pt}}}
\put(330.5,-182){\color[rgb]{0.955, 0.861, 0.283}{\rule{4pt}{4pt}}}
\put(254.5,-122){\color[rgb]{0.967, 0.901, 0.327}{\rule{4pt}{4pt}}}
\put(42.5,38){\color[rgb]{0.938, 0.791, 0.269}{\rule{4pt}{4pt}}}
\put(206.5,-130){\color[rgb]{0.874, 0.519, 0.216}{\rule{4pt}{4pt}}}
\put(210.5,-130){\color[rgb]{0.882, 0.559, 0.224}{\rule{4pt}{4pt}}}
\put(126.5,-26){\color[rgb]{0.9, 0.641, 0.239}{\rule{4pt}{4pt}}}
\put(26.5,70){\color[rgb]{0.897, 0.625, 0.236}{\rule{4pt}{4pt}}}
\put(198.5,-158){\color[rgb]{0.887, 0.578, 0.227}{\rule{4pt}{4pt}}}
\put(142.5,-82){\color[rgb]{0.899, 0.633, 0.237}{\rule{4pt}{4pt}}}
\put(150.5,-18){\color[rgb]{0.901, 0.642, 0.239}{\rule{4pt}{4pt}}}
\put(74.5,26){\color[rgb]{0.88, 0.55, 0.222}{\rule{4pt}{4pt}}}
\put(10.5,82){\color[rgb]{0.93, 0.759, 0.262}{\rule{4pt}{4pt}}}
\put(98.5,-42){\color[rgb]{0.911, 0.686, 0.248}{\rule{4pt}{4pt}}}
\put(130.5,-42){\color[rgb]{0.915, 0.701, 0.25}{\rule{4pt}{4pt}}}
\put(110.5,-62){\color[rgb]{0.908, 0.672, 0.245}{\rule{4pt}{4pt}}}
\put(250.5,-154){\color[rgb]{0.874, 0.521, 0.217}{\rule{4pt}{4pt}}}
\put(94.5,-6){\color[rgb]{0.93, 0.761, 0.263}{\rule{4pt}{4pt}}}
\put(178.5,-106){\color[rgb]{0.863, 0.471, 0.207}{\rule{4pt}{4pt}}}
\put(78.5,2){\color[rgb]{0.87, 0.503, 0.213}{\rule{4pt}{4pt}}}
\put(86.5,14){\color[rgb]{0.866, 0.482, 0.21}{\rule{4pt}{4pt}}}
\put(302.5,-222){\color[rgb]{0.863, 0.469, 0.207}{\rule{4pt}{4pt}}}
\put(298.5,-226){\color[rgb]{0.884, 0.565, 0.225}{\rule{4pt}{4pt}}}
\put(222.5,-202){\color[rgb]{0.912, 0.687, 0.248}{\rule{4pt}{4pt}}}
\put(286.5,-194){\color[rgb]{0.861, 0.461, 0.206}{\rule{4pt}{4pt}}}
\put(238.5,-218){\color[rgb]{0.877, 0.532, 0.219}{\rule{4pt}{4pt}}}
\put(146.5,-54){\color[rgb]{0.922, 0.728, 0.256}{\rule{4pt}{4pt}}}
\put(162.5,-78){\color[rgb]{0.879, 0.544, 0.221}{\rule{4pt}{4pt}}}
\put(46.5,30){\color[rgb]{0.966, 0.896, 0.322}{\rule{4pt}{4pt}}}
\put(38.5,66){\color[rgb]{0.944, 0.817, 0.274}{\rule{4pt}{4pt}}}
\put(22.5,62){\color[rgb]{0.896, 0.618, 0.235}{\rule{4pt}{4pt}}}
\put(118.5,-38){\color[rgb]{0.87, 0.504, 0.214}{\rule{4pt}{4pt}}}
\put(54.5,18){\color[rgb]{0.96, 0.877, 0.299}{\rule{4pt}{4pt}}}
\put(166.5,-198){\color[rgb]{0.923, 0.733, 0.257}{\rule{4pt}{4pt}}}
\put(226.5,-86){\color[rgb]{0.919, 0.715, 0.253}{\rule{4pt}{4pt}}}
\put(138.5,-34){\color[rgb]{0.871, 0.506, 0.214}{\rule{4pt}{4pt}}}
\put(274.5,-134){\color[rgb]{0.974, 0.925, 0.355}{\rule{4pt}{4pt}}}
\put(262.5,-126){\color[rgb]{0.88, 0.548, 0.222}{\rule{4pt}{4pt}}}
\put(190.5,-66){\color[rgb]{0.958, 0.869, 0.29}{\rule{4pt}{4pt}}}
\put(230.5,-238){\color[rgb]{0.899, 0.634, 0.237}{\rule{4pt}{4pt}}}
\put(130.5,-94){\color[rgb]{0.878, 0.537, 0.22}{\rule{4pt}{4pt}}}
\put(50.5,58){\color[rgb]{0.923, 0.734, 0.257}{\rule{4pt}{4pt}}}
\put(290.5,-142){\color[rgb]{0.951, 0.845, 0.28}{\rule{4pt}{4pt}}}
\put(34.5,54){\color[rgb]{0.891, 0.598, 0.231}{\rule{4pt}{4pt}}}
\put(194.5,-214){\color[rgb]{0.88, 0.547, 0.221}{\rule{4pt}{4pt}}}
\put(58.5,46){\color[rgb]{0.967, 0.902, 0.328}{\rule{4pt}{4pt}}}
\put(70.5,42){\color[rgb]{0.865, 0.482, 0.209}{\rule{4pt}{4pt}}}
\put(242.5,-114){\color[rgb]{0.972, 0.916, 0.344}{\rule{4pt}{4pt}}}
\put(102.5,-22){\color[rgb]{0.941, 0.803, 0.271}{\rule{4pt}{4pt}}}
\put(134.5,-14){\color[rgb]{0.852, 0.398, 0.197}{\rule{4pt}{4pt}}}
\put(258.5,-102){\color[rgb]{0.927, 0.748, 0.26}{\rule{4pt}{4pt}}}
%crosshairs

%Brighton_brighton
\put(328.5,-232){\color{green}\linethickness{1.5pt}\line(-1,0){322}\linethickness{1.5pt}\line(0,1){322}}

%Bourgh_bourgh
\put(272.5,-164){\color{green}\linethickness{1.5pt}\line(-1,0){266}\linethickness{1.5pt}\line(0,1){254}}

%Derbyshire_derbyshire
\put(324.5,-228){\color{green}\linethickness{1.5pt}\line(-1,0){318}\linethickness{1.5pt}\line(0,1){318}}

%impossible_impossible
\put(248.5,-136){\color{green}\linethickness{1.5pt}\line(-1,0){242}\linethickness{1.5pt}\line(0,1){226}}

%town_londres
\put(108.5,-72){\color{yellow!50!orange}\linethickness{1.5pt}\line(-1,0){102}\linethickness{1.5pt}\line(0,1){162}}

%Meryton_meryton
\put(176.5,-88){\color{green}\linethickness{1.5pt}\line(-1,0){170}\linethickness{1.5pt}\line(0,1){178}}

%Mr_messieurs
\put(8.5,88){\color{green}\linethickness{1.5pt}\line(-1,0){2}\linethickness{1.5pt}\line(0,1){2}}

%Mrs_mrs
\put(20.5,76){\color{green}\linethickness{1.5pt}\line(-1,0){14}\linethickness{1.5pt}\line(0,1){14}}

%Netherfield_netherfield
\put(156.5,-48){\color{green}\linethickness{1.5pt}\line(-1,0){150}\linethickness{1.5pt}\line(0,1){138}}

%park_parc
\put(320.5,-248){\color{green}\linethickness{1.5pt}\line(-1,0){314}\linethickness{1.5pt}\line(0,1){338}}

%Pemberley_pemberley
\put(184.5,-108){\color{green}\linethickness{1.5pt}\line(-1,0){178}\linethickness{1.5pt}\line(0,1){198}}

%Rosings_rosings
\put(216.5,-116){\color{green}\linethickness{1.5pt}\line(-1,0){210}\linethickness{1.5pt}\line(0,1){206}}

%sir_sir
\put(208.5,-44){\color{green}\linethickness{1.5pt}\line(-1,0){202}\linethickness{0.75pt}\line(0,1){134}}

%thousand_mille
\put(188.5,-188){\color{green}\linethickness{1.5pt}\line(-1,0){182}\linethickness{1.5pt}\line(0,1){278}}

%two_deux
\put(56.5,8){\color{green}\linethickness{1.5pt}\line(-1,0){50}\linethickness{1.5pt}\line(0,1){82}}

%absence_absentât
\put(312.5,-208){\color{green}\linethickness{1.5pt}\line(-1,0){306}\linethickness{1.5pt}\line(0,1){298}}

%ball_bal
\put(204.5,-144){\color{green}\linethickness{1.5pt}\line(-1,0){198}\linethickness{1.5pt}\line(0,1){234}}

%Catherine_catherine
\put(92.5,0){\color{green}\linethickness{1.5pt}\line(-1,0){86}\linethickness{1.5pt}\line(0,1){90}}

%Charlotte_charlotte
\put(116.5,-28){\color{green}\linethickness{1.5pt}\line(-1,0){110}\linethickness{1.5pt}\line(0,1){118}}

%Collins_colline
\put(64.5,36){\color{green}\linethickness{1.5pt}\line(-1,0){58}\linethickness{1.5pt}\line(0,1){54}}

%colonel_colonel
\put(160.5,-68){\color{green}\linethickness{1.5pt}\line(-1,0){154}\linethickness{1.5pt}\line(0,1){158}}

%Darcy_darcy
\put(16.5,80){\color{green}\linethickness{1.5pt}\line(-1,0){10}\linethickness{1.5pt}\line(0,1){10}}

%dinner_dînaient
\put(168.5,-176){\color{green}\linethickness{1.5pt}\line(-1,0){162}\linethickness{1.5pt}\line(0,1){266}}

%distance_distancée
\put(316.5,-252){\color{green}\linethickness{1.5pt}\line(-1,0){310}\linethickness{1.5pt}\line(0,1){342}}

%father_papa
\put(84.5,12){\color{green}\linethickness{1.5pt}\line(-1,0){78}\linethickness{1.5pt}\line(0,1){78}}

%Fitzwilliam_fitzwilliam
\put(268.5,-172){\color{green}\linethickness{1.5pt}\line(-1,0){262}\linethickness{1.5pt}\line(0,1){262}}

%ignorance_ignorante
\put(220.5,-240){\color{green}\linethickness{1.5pt}\line(-1,0){214}\linethickness{1.5pt}\line(0,1){330}}

%Jane_jane
\put(32.5,52){\color{green}\linethickness{1.5pt}\line(-1,0){26}\linethickness{1.5pt}\line(0,1){38}}

%Kitty_kitty
\put(172.5,-56){\color{green}\linethickness{1.5pt}\line(-1,0){166}\linethickness{1.5pt}\line(0,1){146}}

%Lizzy_lizzy
\put(124.5,-8){\color{green}\linethickness{1.5pt}\line(-1,0){118}\linethickness{1.5pt}\line(0,1){98}}

%Lydia_lydia
\put(68.5,24){\color{green}\linethickness{1.5pt}\line(-1,0){62}\linethickness{1.5pt}\line(0,1){66}}

%Mary_mary
\put(280.5,-160){\color{green}\linethickness{1.5pt}\line(-1,0){274}\linethickness{1.5pt}\line(0,1){250}}

%poor_pauvre
\put(284.5,-148){\color{green}\linethickness{1.5pt}\line(-1,0){278}\linethickness{1.5pt}\line(0,1){238}}

%regiment_régiment
\put(308.5,-244){\color{green}\linethickness{1.5pt}\line(-1,0){302}\linethickness{1.5pt}\line(0,1){334}}

%societies_social
\put(236.5,-184){\color{green}\linethickness{1.5pt}\line(-1,0){230}\linethickness{1.5pt}\line(0,1){274}}

%table_table
\put(296.5,-204){\color{green}\linethickness{1.5pt}\line(-1,0){290}\linethickness{1.5pt}\line(0,1){294}}

%ten_dix
\put(332.5,-180){\color{green}\linethickness{1.5pt}\line(-1,0){326}\linethickness{1.5pt}\line(0,1){270}}

%week_semaine
\put(256.5,-120){\color{green}\linethickness{1.5pt}\line(-1,0){250}\linethickness{1.5pt}\line(0,1){210}}

%Wickham_wickham
\put(44.5,40){\color{green}\linethickness{1.5pt}\line(-1,0){38}\linethickness{1.5pt}\line(0,1){50}}

%William_william
\put(212.5,-128){\color{green}\linethickness{0.75pt}\line(-1,0){206}\linethickness{1.5pt}\line(0,1){218}}

%aunt_tante
\put(128.5,-24){\color{green}\linethickness{1.5pt}\line(-1,0){122}\linethickness{1.5pt}\line(0,1){114}}

%Bennet_bennet
\put(28.5,72){\color{green}\linethickness{1.5pt}\line(-1,0){22}\linethickness{1.5pt}\line(0,1){18}}

%child_enfance
\put(200.5,-156){\color{green}\linethickness{1.5pt}\line(-1,0){194}\linethickness{1.5pt}\line(0,1){246}}

%cousin_cousin
\put(144.5,-80){\color{green}\linethickness{1.5pt}\line(-1,0){138}\linethickness{1.5pt}\line(0,1){170}}

%cried_écria
\put(152.5,-16){\color{green}\linethickness{1.5pt}\line(-1,0){146}\linethickness{1.5pt}\line(0,1){106}}

%dear_cher
\put(76.5,28){\color{green}\linethickness{1.5pt}\line(-1,0){70}\linethickness{1.5pt}\line(0,1){62}}

%Eliza_eliza
\put(12.5,84){\color{green}\linethickness{1.5pt}\line(-1,0){6}\linethickness{1.5pt}\line(0,1){6}}

%evening_soir
\put(100.5,-40){\color{green}\linethickness{1.5pt}\line(-1,0){94}\linethickness{1.5pt}\line(0,1){130}}

%invite_invita
\put(132.5,-92){\color{green}\linethickness{1.5pt}\line(-1,0){126}\linethickness{1.5pt}\line(0,1){182}}

%eye_œil
\put(112.5,-60){\color{green}\linethickness{1.5pt}\line(-1,0){106}\linethickness{1.5pt}\line(0,1){150}}

%Forster_forster
\put(252.5,-152){\color{green}\linethickness{1.5pt}\line(-1,0){246}\linethickness{1.5pt}\line(0,1){242}}

%Gardiner_gardiner
\put(96.5,-4){\color{green}\linethickness{1.5pt}\line(-1,0){90}\linethickness{1.5pt}\line(0,1){94}}

%husband_mari
\put(180.5,-104){\color{green}\linethickness{1.5pt}\line(-1,0){174}\linethickness{1.5pt}\line(0,1){194}}

%letter_lettre
\put(80.5,4){\color{green}\linethickness{1.5pt}\line(-1,0){74}\linethickness{1.5pt}\line(0,1){86}}

%maternal_maman
\put(88.5,16){\color{green}\linethickness{1.5pt}\line(-1,0){82}\linethickness{1.5pt}\line(0,1){74}}

%motion_motif
\put(304.5,-220){\color{green}\linethickness{1.5pt}\line(-1,0){298}\linethickness{1.5pt}\line(0,1){310}}

%nephew_neveu
\put(300.5,-224){\color{green}\linethickness{1.5pt}\line(-1,0){294}\linethickness{1.5pt}\line(0,1){314}}

%niece_nièce
\put(224.5,-200){\color{green}\linethickness{1.5pt}\line(-1,0){218}\linethickness{1.5pt}\line(0,1){290}}

%Phillip's_philips
\put(288.5,-192){\color{green}\linethickness{1.5pt}\line(-1,0){282}\linethickness{1.5pt}\line(0,1){282}}

%polite_poli
\put(240.5,-216){\color{green}\linethickness{1.5pt}\line(-1,0){234}\linethickness{1.5pt}\line(0,1){306}}

%uncle_oncle
\put(148.5,-52){\color{green}\linethickness{1.5pt}\line(-1,0){142}\linethickness{1.5pt}\line(0,1){142}}

%year_an
\put(164.5,-76){\color{green}\linethickness{1.5pt}\line(-1,0){158}\linethickness{1.5pt}\line(0,1){166}}

%young_jeune
\put(48.5,32){\color{green}\linethickness{1.5pt}\line(-1,0){42}\linethickness{1.5pt}\line(0,1){58}}

%best_bon
\put(40.5,68){\color{green}\linethickness{1.5pt}\line(-1,0){34}\linethickness{1.5pt}\line(0,1){22}}

%Bingley_bingley
\put(24.5,64){\color{green}\linethickness{1.5pt}\line(-1,0){18}\linethickness{1.5pt}\line(0,1){26}}

%brother_frère
\put(120.5,-36){\color{green}\linethickness{1.5pt}\line(-1,0){114}\linethickness{1.5pt}\line(0,1){126}}

%fortune_fortune
\put(228.5,-84){\color{green}\linethickness{1.5pt}\line(-1,0){222}\linethickness{1.5pt}\line(0,1){174}}

%Lucas_lucas
\put(140.5,-32){\color{green}\linethickness{1.5pt}\line(-1,0){134}\linethickness{1.5pt}\line(0,1){122}}

%promise_promesse
\put(276.5,-132){\color{green}\linethickness{1.5pt}\line(-1,0){270}\linethickness{1.5pt}\line(0,1){222}}

%send_enverrai
\put(264.5,-124){\color{green}\linethickness{1.5pt}\line(-1,0){258}\linethickness{1.5pt}\line(0,1){214}}

%carriage_voiture
\put(192.5,-64){\color{green}\linethickness{1.5pt}\line(-1,0){186}\linethickness{1.5pt}\line(0,1){154}}

%congratulate_félicita
\put(232.5,-236){\color{green}\linethickness{1.5pt}\line(-1,0){226}\linethickness{1.5pt}\line(0,1){326}}

%ladies_lady
\put(52.5,60){\color{green}\linethickness{1.5pt}\line(-1,0){46}\linethickness{1.5pt}\line(0,1){30}}

%laugh_ri
\put(292.5,-140){\color{green}\linethickness{1.5pt}\line(-1,0){286}\linethickness{1.5pt}\line(0,1){230}}

%miss_mademoiselle
\put(36.5,56){\color{green}\linethickness{1.5pt}\line(-1,0){30}\linethickness{1.5pt}\line(0,1){34}}

%refuse_refus
\put(196.5,-212){\color{green}\linethickness{1.5pt}\line(-1,0){190}\linethickness{1.5pt}\line(0,1){302}}

%feel_sensibilité
\put(60.5,48){\color{green}\linethickness{1.5pt}\line(-1,0){54}\linethickness{1.5pt}\line(0,1){42}}

%marriage_mariant
\put(72.5,44){\color{green}\linethickness{1.5pt}\line(-1,0){66}\linethickness{1.5pt}\line(0,1){46}}

%office_office
\put(244.5,-112){\color{green}\linethickness{1.5pt}\line(-1,0){238}\linethickness{1.5pt}\line(0,1){202}}

%visit_visitait
\put(104.5,-20){\color{green}\linethickness{1.5pt}\line(-1,0){98}\linethickness{1.5pt}\line(0,1){110}}

%write_écrirai
\put(136.5,-12){\color{green}\linethickness{1.5pt}\line(-1,0){130}\linethickness{1.5pt}\line(0,1){102}}

%thank_remercia
\put(260.5,-100){\color{green}\linethickness{1.5pt}\line(-1,0){254}\linethickness{1.5pt}\line(0,1){190}}
}
\end{picture}

\end{spacing}\end{center}
\vspace{6em}
\end{minipage}\begin{minipage}{.24\textwidth}
\begin{picture}(120,180)(-10,-83)
%TempRGB
\setlength{\unitlength}{8.75pt}

\put(.25,1){$_{s(\mathsf W_i^{\mathrm{en}},\mathsf W_j^{\mathrm{fr}})}$}
\put(0,0.){\color[rgb]{0.817, 0.134, 0.164}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.1){\color[rgb]{0.822, 0.172, 0.169}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.2){\color[rgb]{0.827, 0.21, 0.174}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.3){\color[rgb]{0.832, 0.248, 0.178}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.4){\color[rgb]{0.837, 0.286, 0.183}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.5){\color[rgb]{0.842, 0.324, 0.188}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.6){\color[rgb]{0.847, 0.362, 0.193}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.7){\color[rgb]{0.852, 0.399, 0.197}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.8){\color[rgb]{0.857, 0.437, 0.202}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-0.9){\color[rgb]{0.862, 0.467, 0.207}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.){\color[rgb]{0.868, 0.492, 0.211}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.1){\color[rgb]{0.873, 0.517, 0.216}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.2){\color[rgb]{0.879, 0.541, 0.22}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.3){\color[rgb]{0.884, 0.566, 0.225}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.4){\color[rgb]{0.89, 0.591, 0.23}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.5){\color[rgb]{0.895, 0.616, 0.234}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.6){\color[rgb]{0.901, 0.641, 0.239}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.7){\color[rgb]{0.906, 0.666, 0.243}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.8){\color[rgb]{0.913, 0.691, 0.248}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-1.9){\color[rgb]{0.919, 0.715, 0.253}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.){\color[rgb]{0.925, 0.74, 0.258}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.1){\color[rgb]{0.931, 0.765, 0.263}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.2){\color[rgb]{0.937, 0.789, 0.268}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.3){\color[rgb]{0.944, 0.814, 0.273}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.4){\color[rgb]{0.95, 0.839, 0.278}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.5){\color[rgb]{0.956, 0.863, 0.283}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.6){\color[rgb]{0.96, 0.878, 0.3}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.7){\color[rgb]{0.965, 0.893, 0.317}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.8){\color[rgb]{0.969, 0.907, 0.335}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-2.9){\color[rgb]{0.974, 0.922, 0.352}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.){\color[rgb]{0.978, 0.937, 0.369}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.1){\color[rgb]{0.982, 0.952, 0.386}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.2){\color[rgb]{0.987, 0.967, 0.403}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.3){\color[rgb]{0.991, 0.981, 0.42}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.4){\color[rgb]{0.993, 0.987, 0.45}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.5){\color[rgb]{0.993, 0.988, 0.486}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.6){\color[rgb]{0.993, 0.988, 0.522}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.7){\color[rgb]{0.994, 0.989, 0.558}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.8){\color[rgb]{0.994, 0.99, 0.595}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-3.9){\color[rgb]{0.994, 0.99, 0.631}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.){\color[rgb]{0.995, 0.991, 0.667}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.1){\color[rgb]{0.995, 0.992, 0.704}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.2){\color[rgb]{0.995, 0.992, 0.735}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.3){\color[rgb]{0.994, 0.992, 0.757}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.4){\color[rgb]{0.992, 0.991, 0.779}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.5){\color[rgb]{0.991, 0.99, 0.801}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.6){\color[rgb]{0.99, 0.99, 0.823}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.7){\color[rgb]{0.988, 0.989, 0.845}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.8){\color[rgb]{0.987, 0.989, 0.868}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-4.9){\color[rgb]{0.986, 0.988, 0.89}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.){\color[rgb]{0.984, 0.988, 0.912}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.1){\color[rgb]{0.978, 0.983, 0.921}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.2){\color[rgb]{0.973, 0.979, 0.931}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.3){\color[rgb]{0.967, 0.975, 0.941}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.4){\color[rgb]{0.961, 0.97, 0.951}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.5){\color[rgb]{0.955, 0.966, 0.961}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.6){\color[rgb]{0.949, 0.962, 0.971}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.7){\color[rgb]{0.943, 0.957, 0.981}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.8){\color[rgb]{0.938, 0.953, 0.99}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-5.9){\color[rgb]{0.926, 0.944, 0.993}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.){\color[rgb]{0.913, 0.933, 0.992}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.1){\color[rgb]{0.899, 0.922, 0.99}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.2){\color[rgb]{0.885, 0.911, 0.989}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.3){\color[rgb]{0.871, 0.9, 0.988}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.4){\color[rgb]{0.857, 0.889, 0.986}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.5){\color[rgb]{0.843, 0.878, 0.985}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.6){\color[rgb]{0.829, 0.867, 0.984}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.7){\color[rgb]{0.813, 0.854, 0.982}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.8){\color[rgb]{0.792, 0.837, 0.98}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-6.9){\color[rgb]{0.77, 0.82, 0.978}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.){\color[rgb]{0.749, 0.804, 0.976}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.1){\color[rgb]{0.728, 0.787, 0.973}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.2){\color[rgb]{0.706, 0.77, 0.971}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.3){\color[rgb]{0.685, 0.754, 0.969}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.4){\color[rgb]{0.664, 0.737, 0.967}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.5){\color[rgb]{0.642, 0.721, 0.965}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.6){\color[rgb]{0.62, 0.702, 0.963}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.7){\color[rgb]{0.597, 0.684, 0.961}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.8){\color[rgb]{0.574, 0.665, 0.96}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-7.9){\color[rgb]{0.552, 0.647, 0.958}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.){\color[rgb]{0.529, 0.628, 0.956}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.1){\color[rgb]{0.506, 0.61, 0.954}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.2){\color[rgb]{0.484, 0.592, 0.952}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.3){\color[rgb]{0.461, 0.573, 0.951}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.4){\color[rgb]{0.442, 0.557, 0.949}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.5){\color[rgb]{0.424, 0.542, 0.948}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.6){\color[rgb]{0.407, 0.527, 0.947}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.7){\color[rgb]{0.39, 0.512, 0.946}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.8){\color[rgb]{0.372, 0.497, 0.945}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-8.9){\color[rgb]{0.355, 0.482, 0.944}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.){\color[rgb]{0.338, 0.467, 0.943}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.1){\color[rgb]{0.32, 0.452, 0.942}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.2){\color[rgb]{0.304, 0.436, 0.941}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.3){\color[rgb]{0.288, 0.42, 0.94}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.4){\color[rgb]{0.272, 0.404, 0.939}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.5){\color[rgb]{0.257, 0.387, 0.938}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.6){\color[rgb]{0.241, 0.371, 0.937}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.7){\color[rgb]{0.226, 0.355, 0.936}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.8){\color[rgb]{0.21, 0.338, 0.935}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-9.9){\color[rgb]{0.195, 0.322, 0.934}{\rule{5\unitlength}{.1\unitlength}}}
\put(0,-10.){\color[rgb]{0.179, 0.305, 0.934}{\rule{5\unitlength}{.1\unitlength}}}

%scale
\linethickness{0.75pt}
\put(5,-10){\line(0,1){10}}
\multiput(5,-10)(0,2){6}{\line(1,0){1}}
\multiput(5,-9)(0,1){9}{\line(1,0){0.5}}

\put(6.25,-10){$_0$}
\put(6.25,-8){$_{0.2}$}
\put(6.25,-6){$_{0.4}$}
\put(6.25,-4){$_{0.6}$}
\put(6.25,-2){$_{0.8}$}
\put(6.25,0){$_{1}$}

\end{picture}
